Dynamical masses and mass-to-light ratios of resolved massive star clusters -- II. Results for 26 star clusters in the Magellanic Clouds

We present spectroscopy of individual stars in 26 Magellanic Cloud (MC) star clusters with the aim of estimating dynamical masses and $V$-band mass-to-light ($M/L_V$) ratios over a wide range in age and metallicity. We obtained 3137 high-resolution stellar spectra with M2FS on the \textit{Magellan}/Clay Telescope. Combined with 239 published spectroscopic results of comparable quality, we produced a final sample of 2787 stars with good quality spectra for kinematic analysis in the target clusters. Line-of-sight velocities measured from these spectra and stellar positions within each cluster were used in a customized expectation-maximization (EM) technique to estimate cluster membership probabilities. Using appropriate cluster structural parameters and corresponding single-mass dynamical models, this technique ultimately provides self-consistent total mass and $M/L_V$ estimates for each cluster. Mean metallicities for the clusters were also obtained and tied to a scale based on calcium IR triplet metallicites. We present trends of the cluster $M/L_V$ values with cluster age, mass and metallicity, and find that our results run about 40 per cent on average lower than the predictions of a set of simple stellar population (SSP) models. Modified SSP models that account for internal and external dynamical effects greatly improve agreement with our results, as can models that adopt a strongly bottom-light IMF. To the extent that dynamical evolution must occur, a modified IMF is not required to match data and models. In contrast, a bottom-heavy IMF is ruled out for our cluster sample as this would lead to higher predicted $M/L_V$ values, significantly increasing the discrepancy with our observations.

==> tab/t5_full.tex <==
\begin{landscape}
\begin{ThreePartTable}
\tiny
\renewcommand\TPTminimum{\textwidth}
%% Arrange for "longtable" to take up full width of text block
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\setlength\tabcolsep{0pt}

\begin{TableNotes}
 \item[a] {These seven-digit flags denote with a `1' the following: Rejection due to poor skew/kurtosis values in the Bayesian spectra fits (Digit 1);  Excessive velocity error (Digit 2); Carbon star (Digit 3); Foreground dwarf (Digit 4); Member of a non-cluster/non-MC population (Digit 5); Has a large color offset for $T_{\rm eff}$ determination (Digit 6); Likely metallicity non-member (Digit 7).  Details about how these flags are set can be found in \autoref{sec:rm_PSK}, \autoref{sec:rm_odd}, \autoref{sec:rm_dwarf}, \autoref{sec:rm_vlos} and \autoref{sec:rm_FeH}.}
 \item[b] {Sources for the LOS velocities.  M2FS denotes this work.  Other codes are listed in column 4 of  \autoref{tab:archive}.}
\end{TableNotes}

\begin{center}
\renewcommand*{\arraystretch}{0.6}
%\begin{longtable}{@{\extracolsep{\fill}}*{9}{c}}
\begin{longtable}{
@{\extracolsep{\fill}}*{1}{c}
@{\extracolsep{\fill}}*{2}{l}
@{\extracolsep{\fill}}*{2}{r}
@{\extracolsep{\fill}}*{4}{c}
@{\extracolsep{\fill}}*{1}{r}
@{\extracolsep{\fill}}*{3}{c}
@{\extracolsep{\fill}}*{2}{r}
@{\extracolsep{\fill}}*{1}{c}
@{\extracolsep{\fill}}*{1}{c}
}

\caption{Sample of 3095 Targets from 26 Star Clusters}
\label{tab1:sample_all_full} \\

\toprule
   \multicolumn{1}{c}{Galaxy} & 
    \multicolumn{1}{c}{Cluster} & 
    \multicolumn{1}{c}{ID} & 
    \multicolumn{1}{c}{RAJ2000} & 
    \multicolumn{1}{c}{DEJ2000} & 
    \multicolumn{1}{c}{$G$} & 
    \multicolumn{1}{c}{$G_{\rm BP}-G_{\rm RP}$} & 
    \multicolumn{1}{c}{$T_{\rm eff}$} & 
    \multicolumn{1}{c}{\textit{Gaia} DR2 ID} &
    \multicolumn{1}{c}{S/N} & 
    \multicolumn{1}{c}{$v_{\rm los}$} & 
    \multicolumn{1}{c}{$\log{g}$} & 
    \multicolumn{1}{c}{${\rm [Fe/H]}_{\rm raw}$} & 
    \multicolumn{1}{c}{$P_{M}$} &
    \multicolumn{1}{c}{$P_{M}^{\prime}$} &
    \multicolumn{1}{c}{Flag$^{\rm a}$} &
    \multicolumn{1}{c}{Source$^{\rm b}$} \\
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{(deg)} & 
    \multicolumn{1}{c}{(deg)} & 
    \multicolumn{1}{c}{(mag)} & 
    \multicolumn{1}{c}{(mag)} & 
    \multicolumn{1}{c}{(K)} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{$\rm (km\,s^{-1})$} & 
    \multicolumn{1}{c}{$\rm (dex)$} & 
    \multicolumn{1}{c}{$\rm (dex)$} &
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} \\ 
    \multicolumn{1}{c}{(1)} & 
    \multicolumn{1}{c}{(2)} & 
    \multicolumn{1}{c}{(3)} & 
    \multicolumn{1}{c}{(4)} & 
    \multicolumn{1}{c}{(5)} &
    \multicolumn{1}{c}{(6)} & 
    \multicolumn{1}{c}{(7)} & 
    \multicolumn{1}{c}{(8)} & 
    \multicolumn{1}{c}{(9)} & 
    \multicolumn{1}{c}{(10)} &
    \multicolumn{1}{c}{(11)} & 
    \multicolumn{1}{c}{(12)} & 
    \multicolumn{1}{c}{(13)} & 
    \multicolumn{1}{c}{(14)} &
    \multicolumn{1}{c}{(15)} &
    \multicolumn{1}{c}{(16)} & 
    \multicolumn{1}{c}{(17)} \\
\midrule
\endfirsthead

\caption[]{(\textit{continued}) Sample of 3095 Targets from 26 Star Clusters}\\
\toprule
   \multicolumn{1}{c}{Galaxy} & 
    \multicolumn{1}{c}{Cluster} & 
    \multicolumn{1}{c}{ID} & 
    \multicolumn{1}{c}{RAJ2000} & 
    \multicolumn{1}{c}{DEJ2000} & 
    \multicolumn{1}{c}{$G$} & 
    \multicolumn{1}{c}{$G_{\rm BP}-G_{\rm RP}$} & 
    \multicolumn{1}{c}{$T_{\rm eff}$} & 
    \multicolumn{1}{c}{\textit{Gaia} DR2 ID} &
    \multicolumn{1}{c}{S/N} & 
    \multicolumn{1}{c}{$v_{\rm los}$} & 
    \multicolumn{1}{c}{$\log{g}$} & 
    \multicolumn{1}{c}{${\rm [Fe/H]}_{\rm raw}$} & 
    \multicolumn{1}{c}{$P_{M}$} &
    \multicolumn{1}{c}{$P_{M}^{\prime}$} &
    \multicolumn{1}{c}{Flag$^{\rm a}$} &
    \multicolumn{1}{c}{Source$^{\rm b}$} \\
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{(deg)} & 
    \multicolumn{1}{c}{(deg)} & 
    \multicolumn{1}{c}{(mag)} & 
    \multicolumn{1}{c}{(mag)} & 
    \multicolumn{1}{c}{(K)} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{$\rm (km\,s^{-1})$} & 
    \multicolumn{1}{c}{$\rm (dex)$} & 
    \multicolumn{1}{c}{$\rm (dex)$} &
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{} \\ 
    \multicolumn{1}{c}{(1)} & 
    \multicolumn{1}{c}{(2)} & 
    \multicolumn{1}{c}{(3)} & 
    \multicolumn{1}{c}{(4)} & 
    \multicolumn{1}{c}{(5)} &
    \multicolumn{1}{c}{(6)} & 
    \multicolumn{1}{c}{(7)} & 
    \multicolumn{1}{c}{(8)} & 
    \multicolumn{1}{c}{(9)} & 
    \multicolumn{1}{c}{(10)} &
    \multicolumn{1}{c}{(11)} & 
    \multicolumn{1}{c}{(12)} & 
    \multicolumn{1}{c}{(13)} & 
    \multicolumn{1}{c}{(14)} &
    \multicolumn{1}{c}{(15)} &
    \multicolumn{1}{c}{(16)} & 
    \multicolumn{1}{c}{(17)} \\
\midrule
\endhead

\bottomrule
%\multicolumn{8}{r}{\textit{continued}}\\
\endfoot  

\bottomrule
\insertTableNotes  % tell LaTeX where to insert the table-related notes
\endlastfoot

SMC & Kron 3 & K3-1-b002 & 6.420511 & -72.862261 & 18.35 & 1.20 & 4869 & 4688782811694646272 & 4.1 & $111.20\pm0.78$ & $1.63\pm0.21$ & $-1.03\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b004 & 6.366614 & -72.850370 & 18.29 & 1.26 & 4854 & 4688782983493342336 & 4.3 & $130.36\pm0.49$ & $1.35\pm0.20$ & $-0.88\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b005 & 6.307460 & -72.842177 & 17.28 & 1.45 & 4577 & 4688783022152125440 & 7.3 & $160.47\pm0.31$ & $1.21\pm0.09$ & $-0.75\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b006 & 6.272413 & -72.822372 & 16.86 & 1.46 & 4434 & 4688794841902115200 & 12.9 & $136.41\pm0.25$ & $0.25\pm0.11$ & $-1.09\pm0.03$ & 0.02 & 0.01 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b007 & 6.340753 & -72.814660 & 18.12 & 1.31 & 4811 & 4688794876261838080 & 5.3 & $148.97\pm0.41$ & $1.42\pm0.16$ & $-0.67\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b008 & 6.306646 & -72.798397 & 18.33 & 1.19 & 4864 & 4688795146841735296 & 4.7 & $158.21\pm0.53$ & $0.93\pm0.23$ & $-0.79\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b009 & 6.438492 & -72.885179 & 17.85 & 1.30 & 4739 & 4688781991359987840 & 4.7 & $172.34\pm0.52$ & $1.18\pm0.18$ & $-0.67\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b010 & 6.453838 & -72.872464 & 17.85 & 1.18 & 4740 & 4688782025719719424 & 4.6 & $141.59\pm0.60$ & $1.15\pm0.18$ & $-0.78\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b011 & 6.508210 & -72.859435 & 17.89 & 1.32 & 4752 & 4688782468097265792 & 5.3 & $160.35\pm0.50$ & $1.24\pm0.16$ & $-0.94\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b012 & 6.431170 & -72.858416 & 17.27 & 1.46 & 4574 & 4688782811694648064 & 7.4 & $171.10\pm0.32$ & $0.93\pm0.11$ & $-0.86\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b013 & 6.512062 & -72.839362 & 18.43 & 1.17 & 4891 & 4688783228310538496 & 4.1 & $188.72\pm0.54$ & $1.39\pm0.22$ & $-0.90\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b014 & 6.433378 & -72.838656 & 18.25 & 1.25 & 4843 & 4688782914773872384 & 3.8 & $125.00\pm0.73$ & $0.83\pm0.25$ & $-0.89\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b015 & 6.561415 & -72.828667 & 18.18 & 1.24 & 4826 & 4688783258371266688 & 5.0 & $182.04\pm0.48$ & $1.41\pm0.19$ & $-0.93\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b016 & 6.489697 & -72.797894 & 18.23 & 1.28 & 4838 & 4688795318639447808 & 5.7 & $153.18\pm0.39$ & $1.10\pm0.15$ & $-0.84\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b017 & 6.502860 & -72.722166 & 17.57 & 1.18 & 4662 & 4688796697327897088 & 9.8 & $138.72\pm0.29$ & $0.88\pm0.10$ & $-1.11\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b018 & 6.541038 & -72.749995 & 17.42 & 1.34 & 4615 & 4688795696609859200 & 9.5 & $123.61\pm0.31$ & $1.13\pm0.10$ & $-1.07\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b019 & 6.487608 & -72.766718 & 17.62 & 1.31 & 4676 & 4688795593517081984 & 9.6 & $132.85\pm0.30$ & $0.95\pm0.10$ & $-1.02\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b020 & 6.447005 & -72.777907 & 15.77 & 2.11 & 4047 & 4688795215559953920 & 17.5 & $172.45\pm0.46$ & $0.65\pm0.10$ & $-0.73\pm0.07$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & Kron 3 & K3-1-b021 & 6.580592 & -72.782946 & 17.79 & 1.36 & 4723 & 4688783606267605376 & 7.4 & $117.20\pm0.35$ & $1.40\pm0.12$ & $-0.85\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b022 & 6.474870 & -72.786151 & 16.22 & 1.49 & 4198 & 4688795391657872640 & 18.5 & $128.26\pm0.20$ & $0.04\pm0.03$ & $-1.81\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b023 & 6.518270 & -72.786373 & 16.84 & 1.52 & 4429 & 4688795322938393472 & 12.0 & $99.09\pm0.23$ & $0.79\pm0.07$ & $-0.92\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b024 & 6.582809 & -72.794677 & 14.61 & 1.66 & 4047 & 4688783537548133760 & 41.0 & $126.95\pm0.20$ & $0.03\pm0.03$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b025 & 6.385661 & -72.715063 & 16.48 & 1.65 & 4294 & 4688799308668015872 & 14.3 & $116.13\pm0.27$ & $0.69\pm0.06$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b026 & 6.375955 & -72.746636 & 17.61 & 1.26 & 4674 & 4688796280711870208 & 8.8 & $120.79\pm0.38$ & $0.86\pm0.14$ & $-1.41\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b027 & 6.344836 & -72.760177 & 18.42 & 1.26 & 4887 & 4688796074553432960 & 4.0 & $132.89\pm0.60$ & $1.25\pm0.26$ & $-0.90\pm0.08$ & 0.87 & 0.87 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b028 & 6.345517 & -72.766321 & 17.37 & 1.23 & 4603 & 4688795975773421952 & 10.2 & $168.07\pm0.32$ & $0.54\pm0.20$ & $-2.24\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b029 & 6.420669 & -72.766477 & 18.20 & 1.19 & 4831 & 4688795284280100736 & 5.2 & $152.22\pm0.41$ & $1.06\pm0.20$ & $-1.02\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b030 & 6.304510 & -72.775862 & 17.64 & 1.29 & 4683 & 4688795975769380480 & 7.2 & $131.59\pm0.56$ & $1.17\pm0.13$ & $-1.25\pm0.05$ & 0.77 & 0.75 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b031 & 6.351443 & -72.776955 & 16.93 & 1.30 & 4460 & 4688796010133164544 & 14.0 & $116.10\pm0.23$ & $0.26\pm0.12$ & $-1.75\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b032 & 6.429026 & -72.788741 & 17.94 & 1.35 & 4765 & 4688795215559945216 & 6.0 & $129.71\pm0.35$ & $1.12\pm0.15$ & $-0.64\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b033 & 6.209590 & -72.889605 & 18.53 & 1.10 & 4918 & 4688781235441764608 & 2.7 & $124.43\pm1.35$ & $1.57\pm0.34$ & $-1.05\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b034 & 6.207440 & -72.826240 & 15.62 & 1.76 & 4047 & 4688793570591800832 & 17.8 & $108.41\pm0.24$ & $0.02\pm0.02$ & $-1.70\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b035 & 6.151181 & -72.821443 & 17.30 & 1.46 & 4583 & 4688794360865784064 & 7.3 & $130.60\pm0.56$ & $0.10\pm0.08$ & $-0.70\pm0.07$ & 0.83 & 0.74 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b036 & 6.150437 & -72.816238 & 16.40 & 1.58 & 4264 & 4688794360865781504 & 14.2 & $136.70\pm0.22$ & $0.45\pm0.06$ & $-0.92\pm0.03$ & 0.18 & 0.10 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b037 & 6.198748 & -72.809907 & 17.60 & 1.39 & 4672 & 4688794390926587392 & 6.9 & $173.18\pm0.35$ & $1.33\pm0.11$ & $-0.86\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b038 & 6.187242 & -72.807436 & 18.47 & 1.07 & 4901 & 4688794390941345152 & 4.3 & $130.37\pm0.56$ & $0.96\pm0.27$ & $-1.01\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b039 & 6.174036 & -72.804542 & 17.72 & 1.18 & 4704 & 4688794429581243392 & 7.7 & $132.04\pm0.30$ & $1.04\pm0.11$ & $-0.95\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b040 & 6.194509 & -72.804049 & 17.87 & 1.19 & 4747 & 4688794390927498624 & 4.1 & $131.99\pm0.62$ & $1.11\pm0.25$ & $-0.97\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b041 & 6.227448 & -72.882474 & 17.45 & 1.21 & 4624 & 4688781269805492352 & 5.9 & $149.14\pm0.44$ & $0.70\pm0.19$ & $-1.21\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b043 & 6.253814 & -72.870763 & 16.69 & 1.55 & 4369 & 4688781475963915776 & 6.8 & $176.17\pm0.41$ & $0.38\pm0.14$ & $-1.25\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b044 & 6.222192 & -72.828159 & 18.15 & 1.18 & 4819 & 4688793566292766080 & 5.7 & $157.28\pm0.52$ & $1.07\pm0.16$ & $-1.07\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b045 & 6.252469 & -72.823278 & 18.18 & 1.18 & 4826 & 4688795043761519488 & 4.4 & $130.61\pm0.58$ & $1.42\pm0.32$ & $-1.75\pm0.09$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & Kron 3 & K3-1-b046 & 6.228004 & -72.813527 & 17.25 & 1.38 & 4570 & 4688793635012343040 & 9.3 & $134.97\pm0.24$ & $0.69\pm0.09$ & $-1.01\pm0.04$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b047 & 6.252825 & -72.804055 & 18.07 & 1.23 & 4800 & 4688795116780005376 & 6.0 & $132.92\pm0.44$ & $1.40\pm0.16$ & $-1.00\pm0.06$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b048 & 6.217366 & -72.802925 & 18.61 & 1.09 & 4941 & 4688794390941479040 & 3.8 & $130.09\pm0.59$ & $1.95\pm0.22$ & $-0.67\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b050 & 6.277035 & -72.728451 & 18.47 & 1.17 & 4903 & 4688799270009133952 & 3.8 & $119.15\pm0.51$ & $1.49\pm0.27$ & $-1.20\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b051 & 6.264614 & -72.752639 & 17.45 & 1.32 & 4626 & 4688796211992391040 & 8.4 & $121.49\pm0.26$ & $0.72\pm0.11$ & $-0.97\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b052 & 6.281402 & -72.763268 & 17.43 & 1.27 & 4619 & 4688796143272902400 & 5.0 & $155.83\pm0.53$ & $1.03\pm0.20$ & $-1.29\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b053 & 6.266755 & -72.780423 & 18.24 & 1.25 & 4842 & 4688795937114461824 & 4.2 & $157.94\pm0.73$ & $0.62\pm0.29$ & $-0.90\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b054 & 6.273821 & -72.783668 & 18.07 & 1.28 & 4799 & 4688795941413695872 & 5.7 & $129.85\pm0.32$ & $1.33\pm0.15$ & $-0.87\pm0.05$ & 0.65 & 0.46 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b055 & 6.251029 & -72.791741 & 16.55 & 1.60 & 4320 & 4688795872694228608 & 14.9 & $132.87\pm0.20$ & $0.80\pm0.05$ & $-0.83\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b056 & 6.270347 & -72.793295 & 17.84 & 1.31 & 4739 & 4688795872694227840 & 5.4 & $131.67\pm0.38$ & $1.32\pm0.16$ & $-0.90\pm0.06$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b057 & 6.227972 & -72.681360 & 18.08 & 1.30 & 4802 & 4688800541332981632 & 3.8 & $109.03\pm0.61$ & $1.28\pm0.21$ & $-0.58\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b060 & 6.212075 & -72.765439 & 17.14 & 1.41 & 4533 & 4688794738822846336 & 9.3 & $135.24\pm0.27$ & $0.65\pm0.10$ & $-1.05\pm0.04$ & 0.72 & 0.63 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b061 & 6.246501 & -72.768141 & 17.58 & 1.34 & 4667 & 4688796147572118912 & 5.2 & $116.64\pm0.46$ & $1.21\pm0.15$ & $-0.89\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b062 & 6.221267 & -72.786049 & 17.56 & 1.28 & 4659 & 4688794459660953600 & 7.1 & $131.75\pm0.31$ & $1.26\pm0.11$ & $-0.92\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b063 & 6.231015 & -72.788401 & 17.03 & 1.38 & 4495 & 4688794463944954496 & 9.6 & $132.03\pm0.28$ & $0.94\pm0.07$ & $-0.86\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b064 & 6.250721 & -72.799768 & 18.41 & 1.15 & 4886 & 4688795868410229376 & 4.0 & $134.02\pm0.64$ & $0.69\pm0.29$ & $-0.82\pm0.08$ & 0.98 & 0.99 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b065 & 6.120829 & -72.898523 & 17.94 & 1.23 & 4766 & 4688781334225879552 & 3.4 & $115.55\pm0.95$ & $1.18\pm0.29$ & $-0.71\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b066 & 6.061599 & -72.881975 & 15.89 & 1.28 & 4074 & 4688793123915238272 & 16.7 & $115.42\pm0.22$ & $0.01\pm0.01$ & $-1.34\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & Kron 3 & K3-1-b068 & 6.098995 & -72.862578 & 18.35 & 1.16 & 4870 & 4688793222695366016 & 3.7 & $147.96\pm0.60$ & $1.36\pm0.26$ & $-1.16\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b069 & 6.073462 & -72.848987 & 18.25 & 1.30 & 4843 & 4688793463213537920 & 3.9 & $164.86\pm0.68$ & $0.73\pm0.23$ & $-0.99\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b070 & 6.121169 & -72.803498 & 16.41 & 1.66 & 4270 & 4688794429585668736 & 10.9 & $135.03\pm0.27$ & $0.79\pm0.06$ & $-0.87\pm0.04$ & 0.97 & 0.96 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b071 & 6.115038 & -72.797587 & 17.67 & 1.33 & 4690 & 4688794528365178112 & 7.1 & $131.54\pm0.29$ & $1.30\pm0.11$ & $-1.01\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b072 & 6.066770 & -72.784948 & 17.23 & 1.47 & 4564 & 4688797552022165376 & 8.2 & $148.31\pm0.27$ & $1.19\pm0.09$ & $-0.82\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b073 & 6.145558 & -72.876328 & 17.88 & 1.29 & 4750 & 4688781407244447232 & 3.8 & $136.41\pm0.60$ & $1.89\pm0.19$ & $-1.29\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b074 & 6.138872 & -72.863202 & 18.47 & 1.13 & 4903 & 4688793153975889536 & 3.2 & $76.90\pm0.78$ & $4.61\pm0.19$ & $-0.83\pm0.14$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
SMC & Kron 3 & K3-1-b075 & 6.141927 & -72.839296 & 17.77 & 1.31 & 4719 & 4688793536232073344 & 5.0 & $125.66\pm0.47$ & $0.99\pm0.18$ & $-1.06\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b076 & 6.134333 & -72.820768 & 18.10 & 1.24 & 4805 & 4688794356566750336 & 4.1 & $142.39\pm0.84$ & $1.80\pm0.23$ & $-1.23\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b077 & 6.146152 & -72.804938 & 18.51 & 1.13 & 4912 & 4688794425286326784 & 3.9 & $129.23\pm0.54$ & $1.39\pm0.21$ & $-0.84\pm0.08$ & 0.91 & -1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b078 & 6.131022 & -72.799909 & 18.12 & 1.22 & 4812 & 4688794635744098560 & 4.5 & $131.24\pm0.47$ & $1.51\pm0.19$ & $-0.88\pm0.07$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b079 & 6.141983 & -72.794366 & 19.15 & 1.01 & 5070 & 4688794631459551488 & 3.6 & $133.07\pm0.87$ & $1.77\pm0.27$ & $-0.83\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b080 & 6.126935 & -72.791734 & 18.89 & 1.01 & 5009 & 4688794635743670272 & 3.1 & $133.67\pm0.89$ & $1.57\pm0.45$ & $-1.28\pm0.13$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b081 & 6.203106 & -72.696373 & 17.44 & 1.40 & 4623 & 4688800335161055360 & 4.0 & $120.68\pm0.50$ & $1.60\pm0.16$ & $-0.54\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b085 & 6.209448 & -72.769404 & 15.80 & 2.31 & 4047 & 4688794738822848384 & 4.9 & $133.68\pm1.61$ & $0.59\pm0.36$ & $-1.89\pm0.20$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & Kron 3 & K3-1-b086 & 6.195804 & -72.778220 & 17.70 & 1.36 & 4699 & 4688794670103379456 & 5.3 & $168.40\pm0.55$ & $0.71\pm0.29$ & $-0.80\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b087 & 6.187460 & -72.783795 & 18.43 & 1.14 & 4892 & 4688794665819251968 & 3.9 & $135.74\pm0.67$ & $1.00\pm0.31$ & $-0.74\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b088 & 6.204460 & -72.800446 & 17.46 & 1.25 & 4630 & 4688794395225501952 & 6.7 & $135.41\pm0.38$ & $0.98\pm0.13$ & $-0.97\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b089 & 6.171295 & -72.712111 & 17.42 & 1.36 & 4615 & 4688798788972816768 & 6.1 & $128.52\pm0.42$ & $0.85\pm0.15$ & $-1.16\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b090 & 6.181999 & -72.776355 & 18.20 & 1.17 & 4831 & 4688794738818810496 & 4.2 & $130.20\pm0.46$ & $1.65\pm0.19$ & $-0.82\pm0.07$ & 0.97 & 0.96 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b091 & 6.157664 & -72.780162 & 18.40 & 1.07 & 4884 & 4688794700177431424 & 2.8 & $131.24\pm0.89$ & $1.35\pm0.37$ & $-1.01\pm0.11$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b092 & 6.157987 & -72.786948 & 17.14 & 1.39 & 4534 & 4688794631459508608 & 4.9 & $134.85\pm0.51$ & $0.86\pm0.16$ & $-0.93\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b093 & 6.169287 & -72.788355 & 18.08 & 1.07 & 4801 & 4688794631459509632 & 4.1 & $133.10\pm0.57$ & $1.50\pm0.22$ & $-0.81\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b094 & 6.174351 & -72.796473 & 18.45 & 1.01 & 4895 & 4688794429585239552 & 2.6 & $130.54\pm0.55$ & $1.52\pm0.35$ & $-0.66\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b095 & 6.158241 & -72.799829 & 18.70 & 1.05 & 4963 & 4688794429581238016 & 2.2 & $135.94\pm0.96$ & $2.44\pm0.26$ & $-0.63\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b096 & 6.178219 & -72.799979 & 19.17 & 1.02 & 5074 & 4688794425301099264 & 2.1 & $134.48\pm0.82$ & $1.75\pm0.43$ & $-0.72\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b097 & 5.955288 & -72.882257 & 17.88 & 1.35 & 4751 & 4688792986476290176 & 3.1 & $143.83\pm1.03$ & $0.62\pm0.32$ & $-0.99\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b098 & 5.875140 & -72.855582 & 17.40 & 1.26 & 4611 & 4688793772451178368 & 3.9 & $164.55\pm0.76$ & $0.85\pm0.25$ & $-1.29\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b099 & 5.931446 & -72.843972 & 18.01 & 1.34 & 4782 & 4688793875530397696 & 4.5 & $117.15\pm0.78$ & $1.08\pm0.28$ & $-1.35\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b100 & 5.950494 & -72.831742 & 18.56 & 1.02 & 4926 & 4688794116048664960 & 3.3 & $131.88\pm1.73$ & $0.63\pm0.44$ & $-1.79\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b101 & 5.930756 & -72.820679 & 17.97 & 1.30 & 4772 & 4688794154703367040 & 3.7 & $183.39\pm0.64$ & $0.87\pm0.23$ & $-1.03\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b102 & 5.949290 & -72.789668 & 18.47 & 1.18 & 4901 & 4688797212724064640 & 3.2 & $182.47\pm0.62$ & $1.13\pm0.28$ & $-0.74\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b103 & 5.824815 & -72.778369 & 18.55 & 1.07 & 4923 & 4688798101777987200 & 2.9 & $101.42\pm1.28$ & $2.11\pm0.34$ & $-1.29\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b104 & 5.957865 & -72.774125 & 17.00 & 1.54 & 4487 & 4688797483302696832 & 9.7 & $177.73\pm0.28$ & $1.18\pm0.07$ & $-0.69\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b105 & 6.055856 & -72.903492 & 18.48 & 1.16 & 4906 & 4688781368585616256 & 2.4 & $140.65\pm1.54$ & $1.05\pm0.56$ & $-1.70\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b106 & 6.033365 & -72.881687 & 17.10 & 1.39 & 4522 & 4688793192634715776 & 7.8 & $189.48\pm0.39$ & $0.32\pm0.16$ & $-1.58\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b107 & 6.003910 & -72.875528 & 17.63 & 1.30 & 4679 & 4688793020836023040 & 5.3 & $142.76\pm0.61$ & $1.30\pm0.17$ & $-1.09\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b108 & 5.968841 & -72.800046 & 17.83 & 1.35 & 4734 & 4688797139705295232 & 5.7 & $166.28\pm0.39$ & $1.43\pm0.13$ & $-0.85\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b109 & 5.965813 & -72.788501 & 18.09 & 1.32 & 4804 & 4688797208424780928 & 4.2 & $174.49\pm0.69$ & $1.07\pm0.27$ & $-0.95\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b110 & 6.010945 & -72.786450 & 18.13 & 1.30 & 4815 & 4688797586381904000 & 3.8 & $132.83\pm0.70$ & $0.85\pm0.30$ & $-0.92\pm0.08$ & 0.86 & 0.86 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b111 & 5.977476 & -72.784597 & 17.27 & 1.28 & 4575 & 4688797208424784128 & 6.5 & $153.61\pm0.41$ & $0.19\pm0.14$ & $-1.63\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b112 & 5.969775 & -72.781958 & 17.29 & 1.44 & 4579 & 4688797418882487424 & 6.9 & $176.96\pm0.32$ & $1.09\pm0.11$ & $-0.72\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b115 & 6.091450 & -72.734858 & 15.47 & 2.20 & 4047 & 4688798655833012864 & 7.9 & $117.72\pm1.37$ & $0.27\pm0.22$ & $-1.69\pm0.15$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & Kron 3 & K3-1-b116 & 6.112066 & -72.765760 & 17.95 & 1.29 & 4768 & 4688797723820867840 & 5.1 & $133.71\pm0.56$ & $1.36\pm0.18$ & $-0.98\pm0.07$ & 0.79 & 0.80 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b117 & 6.148745 & -72.772990 & 16.54 & 1.61 & 4316 & 4688794704463117696 & 12.9 & $131.93\pm0.19$ & $0.62\pm0.06$ & $-0.95\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b118 & 6.147129 & -72.784224 & 16.53 & 1.57 & 4313 & 4688794704463574016 & 10.8 & $133.03\pm0.25$ & $0.88\pm0.06$ & $-0.88\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b119 & 6.152221 & -72.790588 & 17.83 & 1.18 & 4734 & 4688794635739645312 & 4.1 & $133.16\pm0.47$ & $0.89\pm0.22$ & $-0.81\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b120 & 6.157551 & -72.796348 & 17.60 & 1.19 & 4672 & 4688794425286319104 & 7.5 & $135.10\pm0.35$ & $0.92\pm0.12$ & $-0.90\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b121 & 6.006805 & -72.706074 & 16.89 & 1.53 & 4444 & 4688798960771516416 & 7.7 & $143.04\pm0.31$ & $0.60\pm0.10$ & $-0.90\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b122 & 6.013955 & -72.713688 & 19.19 & 1.15 & 5076 & 4688798965070652288 & 4.2 & $115.39\pm0.95$ & $1.87\pm0.26$ & $-1.22\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b123 & 6.041853 & -72.714682 & 18.34 & 1.24 & 4866 & 4688798926411769216 & 2.6 & $160.31\pm0.79$ & $1.89\pm0.28$ & $-0.72\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b124 & 6.077548 & -72.731259 & 17.64 & 1.26 & 4682 & 4688798651533846400 & 5.5 & $123.93\pm0.45$ & $0.51\pm0.19$ & $-1.18\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b125 & 5.911522 & -72.731925 & 18.09 & 1.24 & 4803 & 4688798548454634496 & 1.8 & $149.43\pm1.06$ & $0.89\pm0.41$ & $-0.87\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b126 & 5.968772 & -72.733368 & 18.16 & 1.16 & 4820 & 4688798514094893952 & 1.9 & $131.43\pm1.34$ & $2.04\pm0.54$ & $-1.71\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b127 & 5.999340 & -72.737281 & 18.05 & 1.22 & 4794 & 4688798690188708224 & 4.2 & $127.10\pm0.51$ & $1.30\pm0.20$ & $-0.71\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-b128 & 5.983062 & -72.754936 & 17.92 & 1.29 & 4761 & 4688798239216959616 & 3.3 & $169.12\pm0.96$ & $0.39\pm0.25$ & $-1.19\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-r028 & 6.189627 & -72.796161 & 17.53 & 1.07 & 4653 & 4688794463940951424 & 10.6 & $133.56\pm0.29$ & $1.12\pm0.09$ & $-1.06\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-r049 & 6.203015 & -72.789708 & 17.29 & 1.20 & 4580 & 4688794463940922112 & 13.7 & $132.15\pm0.21$ & $1.05\pm0.07$ & $-1.01\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-r079 & 6.184323 & -72.790320 & 17.75 & 1.19 & 4714 & 4688794463944966656 & 8.8 & $132.95\pm0.35$ & $1.24\pm0.12$ & $-1.19\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Kron 3 & K3-1-r127 & 6.209250 & -72.793686 & 17.12 & 1.14 & 4527 & 4688794459661050624 & 15.7 & $132.51\pm0.22$ & $0.77\pm0.07$ & $-1.22\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b003 & 1.016498 & -73.518774 & 18.26 & 0.92 & 4847 & 4689387478665780480 & 3.2 & $6.84\pm1.34$ & $3.29\pm0.17$ & $-0.63\pm0.14$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b004 & 1.037900 & -73.497180 & 17.82 & 1.28 & 4737 & 4689387753544914176 & 4.7 & $143.50\pm0.67$ & $1.04\pm0.21$ & $-1.11\pm0.07$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b005 & 1.008265 & -73.494031 & 15.91 & 1.75 & 4089 & 4689399504575436672 & 13.4 & $142.70\pm0.24$ & $0.29\pm0.07$ & $-1.07\pm0.03$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b006 & 1.019903 & -73.489884 & 19.15 & 0.90 & 5070 & 4689399500279784576 & 2.1 & $140.61\pm2.45$ & $1.20\pm0.71$ & $-2.22\pm0.29$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b007 & 1.012778 & -73.485411 & 17.48 & 1.26 & 4639 & 4689399504575434240 & 5.8 & $139.73\pm0.50$ & $0.67\pm0.19$ & $-1.14\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b008 & 1.042848 & -73.482948 & 17.34 & 1.43 & 4599 & 4689399504575432320 & 4.2 & $138.62\pm0.83$ & $0.35\pm0.29$ & $-1.34\pm0.13$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b009 & 1.160540 & -73.566178 & 17.01 & 1.51 & 4496 & 4689383492937361664 & 4.0 & $159.52\pm0.59$ & $1.24\pm0.14$ & $-0.90\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b010 & 1.128477 & -73.519700 & 18.08 & 1.29 & 4805 & 4689386787176581888 & 2.7 & $149.13\pm0.92$ & $0.76\pm0.36$ & $-0.77\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b011 & 1.076918 & -73.517334 & 18.71 & 1.22 & 4969 & 4689387440011612160 & 1.8 & $136.73\pm1.77$ & $0.53\pm0.36$ & $-1.12\pm0.19$ & 0.77 & 0.77 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b012 & 1.048665 & -73.494348 & 18.39 & 1.15 & 4883 & 4689387749249262080 & 2.7 & $136.10\pm1.24$ & $1.58\pm0.36$ & $-1.13\pm0.15$ & 0.86 & 0.86 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b013 & 1.086274 & -73.493215 & 19.00 & 0.87 & 5036 & 4689387719185173120 & 2.0 & $142.09\pm1.48$ & $1.61\pm0.57$ & $-1.34\pm0.20$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b014 & 1.273021 & -73.492189 & 16.52 & 1.55 & 4317 & 4689387203789088384 & 8.3 & $126.95\pm0.28$ & $0.11\pm0.08$ & $-1.28\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b015 & 1.069201 & -73.489571 & 17.81 & 1.30 & 4733 & 4689387783609001216 & 3.9 & $138.79\pm0.56$ & $1.22\pm0.25$ & $-1.15\pm0.08$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b016 & 1.159179 & -73.488127 & 16.23 & 1.70 & 4210 & 4689387822264381952 & 11.5 & $131.06\pm0.25$ & $0.46\pm0.07$ & $-1.08\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b017 & 1.150194 & -73.395894 & 16.65 & 1.55 & 4362 & 4689401016403904640 & 12.3 & $144.51\pm0.20$ & $0.61\pm0.06$ & $-0.99\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b018 & 1.197716 & -73.408402 & 18.08 & 1.25 & 4803 & 4689400771590448128 & 4.3 & $143.10\pm0.68$ & $1.37\pm0.20$ & $-0.58\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b019 & 1.171869 & -73.417038 & 18.50 & 0.86 & 4914 & 4689400737230708608 & 4.0 & $166.10\pm1.29$ & $1.44\pm0.34$ & $-1.56\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b020 & 1.255176 & -73.421520 & 18.01 & 1.28 & 4786 & 4689400324913847040 & 3.8 & $159.34\pm0.48$ & $1.48\pm0.21$ & $-0.78\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b021 & 1.173924 & -73.454807 & 19.18 & 0.94 & 5077 & 4689399637718940160 & 1.7 & $139.69\pm1.63$ & $1.27\pm0.64$ & $-1.23\pm0.25$ & 0.86 & 0.86 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b022 & 1.140655 & -73.463467 & 19.36 & 1.03 & 5112 & 4689399642014376576 & 1.1 & $138.87\pm32.06$ & $1.98\pm1.04$ & $-2.26\pm0.49$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b023 & 1.210329 & -73.477985 & 18.13 & 0.75 & 4818 & 4689387852328480768 & 4.7 & $115.46\pm0.85$ & $0.62\pm0.39$ & $-1.86\pm0.10$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b024 & 1.299147 & -73.481669 & 15.90 & 1.72 & 4086 & 4689387959703330816 & 14.0 & $123.86\pm0.21$ & $0.39\pm0.06$ & $-1.22\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b025 & 1.117015 & -73.405165 & 18.28 & 1.08 & 4852 & 4689400702870971904 & 4.5 & $79.91\pm0.83$ & $0.47\pm0.33$ & $-2.22\pm0.11$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b026 & 1.135182 & -73.447684 & 17.72 & 1.27 & 4708 & 4689399706438222080 & 5.4 & $140.75\pm0.44$ & $0.93\pm0.17$ & $-0.99\pm0.06$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b027 & 1.103073 & -73.452145 & 19.22 & 1.06 & 5084 & 4689399809517633920 & 1.8 & $138.57\pm1.33$ & $1.01\pm0.48$ & $-0.77\pm0.16$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b028 & 1.068025 & -73.459161 & 19.18 & 0.92 & 5076 & 4689399813813068672 & 1.4 & $140.54\pm2.41$ & $1.54\pm0.71$ & $-1.41\pm0.28$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b029 & 1.133132 & -73.467376 & 19.49 & 0.85 & 5139 & 4689399637718931584 & 1.2 & $117.71\pm1.53$ & $0.59\pm0.49$ & $-1.47\pm0.30$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b030 & 1.074314 & -73.471776 & 18.88 & 0.87 & 5009 & 4689399538935164288 & 1.1 & $147.25\pm4.13$ & $2.31\pm0.88$ & $-1.18\pm0.48$ & 0.96 & -1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b031 & 1.099245 & -73.473099 & 18.85 & 1.00 & 5003 & 4689399538933876736 & 2.2 & $142.88\pm1.22$ & $1.44\pm0.57$ & $-1.52\pm0.18$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b032 & 1.135440 & -73.483205 & 17.73 & 1.25 & 4710 & 4689387817968740480 & 3.9 & $140.74\pm0.54$ & $0.77\pm0.25$ & $-1.15\pm0.08$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b035 & 0.951559 & -73.508944 & 19.29 & 1.11 & 5099 & 4689381878028426112 & 1.0 & $136.36\pm2.06$ & $0.50\pm0.38$ & $-0.16\pm0.23$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b036 & 0.947136 & -73.491747 & 19.14 & 0.95 & 5067 & 4689393697778418816 & 1.8 & $144.70\pm1.34$ & $1.91\pm0.49$ & $-1.19\pm0.20$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b037 & 0.938176 & -73.487612 & 18.74 & 0.90 & 4976 & 4689393697778416128 & 2.0 & $141.26\pm0.83$ & $1.11\pm0.46$ & $-1.15\pm0.16$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b038 & 0.950298 & -73.479920 & 19.17 & 0.83 & 5075 & 4689393903936834816 & 1.1 & $140.16\pm1.86$ & $2.01\pm0.76$ & $-1.32\pm0.32$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b039 & 0.953742 & -73.469851 & 18.39 & 1.05 & 4883 & 4689393899643567872 & 2.2 & $139.97\pm0.87$ & $1.56\pm0.35$ & $-0.73\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b040 & 0.939919 & -73.466932 & 18.46 & 0.99 & 4903 & 4689393972656292480 & 1.5 & $141.15\pm1.55$ & $1.24\pm0.53$ & $-1.47\pm0.19$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b043 & 0.962906 & -73.519591 & 17.74 & 1.29 & 4713 & 4689381805014518656 & 1.5 & $142.24\pm1.51$ & $0.85\pm0.45$ & $-0.74\pm0.18$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b044 & 0.955792 & -73.501526 & 19.13 & 1.01 & 5067 & 4689393624764691840 & 1.7 & $143.96\pm1.70$ & $0.93\pm0.65$ & $-1.67\pm0.26$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b045 & 0.967558 & -73.500664 & 18.92 & 1.09 & 5019 & 4689393624764692864 & 1.0 & $138.30\pm1.69$ & $2.46\pm0.60$ & $-0.87\pm0.28$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b046 & 0.973162 & -73.494985 & 19.19 & 0.89 & 5078 & 4689393629058941696 & 1.1 & $144.46\pm1.95$ & $2.37\pm0.77$ & $-1.56\pm0.36$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b047 & 0.960364 & -73.493442 & 19.17 & 0.97 & 5075 & 4689393629058941824 & 1.3 & $138.92\pm1.80$ & $0.72\pm0.52$ & $-1.48\pm0.30$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b048 & 0.970149 & -73.486308 & 18.23 & 1.14 & 4840 & 4689393697778410752 & 4.3 & $138.50\pm0.62$ & $1.04\pm0.24$ & $-1.08\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b050 & 1.051063 & -73.401399 & 17.85 & 1.18 & 4743 & 4689400947684430464 & 5.9 & $113.22\pm0.36$ & $0.85\pm0.16$ & $-1.19\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b051 & 1.060748 & -73.456297 & 18.98 & 0.92 & 5033 & 4689399813811774720 & 2.0 & $141.63\pm1.94$ & $0.95\pm0.54$ & $-1.61\pm0.24$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b052 & 1.052534 & -73.462937 & 16.58 & 1.52 & 4335 & 4689399779453331584 & 5.9 & $140.42\pm0.31$ & $0.53\pm0.12$ & $-0.91\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b053 & 1.049154 & -73.466264 & 16.71 & 1.49 & 4386 & 4689399573294902272 & 9.8 & $138.02\pm0.25$ & $0.48\pm0.09$ & $-1.08\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b054 & 1.061141 & -73.468012 & 18.37 & 1.04 & 4878 & 4689399603359004416 & 3.5 & $135.37\pm0.66$ & $1.02\pm0.29$ & $-1.15\pm0.09$ & 0.35 & 0.35 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b055 & 1.059106 & -73.471693 & 19.10 & 1.06 & 5059 & 4689399568999265280 & 2.1 & $141.05\pm1.06$ & $1.74\pm0.40$ & $-1.10\pm0.16$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b056 & 1.043425 & -73.477686 & 17.27 & 1.10 & 4579 & 4689399504575429504 & 6.2 & $106.96\pm0.43$ & $0.59\pm0.18$ & $-1.27\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b057 & 1.035035 & -73.435604 & 19.05 & 1.05 & 5048 & 4689400599791628160 & 1.6 & $139.32\pm1.39$ & $2.37\pm0.47$ & $-0.84\pm0.22$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b058 & 1.035252 & -73.447184 & 18.30 & 1.18 & 4860 & 4689399848172806528 & 3.4 & $140.42\pm0.73$ & $1.40\pm0.24$ & $-0.95\pm0.10$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b059 & 1.027961 & -73.450222 & 19.19 & 0.82 & 5078 & 4689399848171512832 & 1.8 & $140.73\pm1.85$ & $1.92\pm0.59$ & $-1.43\pm0.26$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b060 & 1.040624 & -73.454443 & 19.13 & 0.94 & 5066 & 4689399779452036480 & 1.2 & $138.24\pm1.53$ & $0.82\pm0.52$ & $-1.21\pm0.34$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b061 & 1.042606 & -73.460055 & 18.95 & 1.05 & 5026 & 4689399779452039936 & 1.4 & $139.91\pm1.19$ & $1.40\pm0.39$ & $-0.54\pm0.26$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b062 & 1.023024 & -73.466323 & 18.30 & 1.09 & 4859 & 4689399775158829696 & 2.7 & $137.93\pm1.12$ & $0.98\pm0.39$ & $-1.18\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b063 & 1.013408 & -73.469895 & 18.46 & 0.94 & 4902 & 4689399779452056320 & 3.9 & $139.69\pm0.91$ & $1.41\pm0.37$ & $-1.46\pm0.11$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b064 & 1.010325 & -73.474420 & 17.26 & 1.31 & 4575 & 4689399573293640832 & 9.8 & $140.49\pm0.31$ & $0.41\pm0.15$ & $-1.14\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b065 & 0.909433 & -73.493737 & 19.13 & 0.85 & 5066 & 4689393659124262272 & 1.6 & $141.63\pm1.52$ & $1.62\pm0.61$ & $-1.16\pm0.21$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b066 & 0.897987 & -73.491536 & 19.03 & 0.95 & 5045 & 4689393865282868096 & 1.4 & $142.19\pm1.73$ & $1.53\pm0.77$ & $-1.42\pm0.31$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b067 & 0.881857 & -73.480083 & 19.14 & 0.93 & 5068 & 4689393934002171136 & 2.0 & $142.31\pm2.11$ & $0.94\pm0.52$ & $-1.62\pm0.24$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b068 & 0.901265 & -73.480035 & 18.54 & 0.95 & 4925 & 4689393869577105920 & 3.1 & $140.46\pm0.67$ & $1.44\pm0.39$ & $-1.41\pm0.13$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b069 & 0.906916 & -73.475058 & 16.72 & 1.51 & 4390 & 4689393938297819776 & 9.4 & $142.75\pm0.27$ & $0.47\pm0.09$ & $-1.03\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b070 & 0.891833 & -73.472147 & 19.18 & 0.82 & 5075 & 4689393938296575872 & 1.0 & $141.90\pm3.58$ & $1.29\pm0.79$ & $-0.94\pm0.34$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b071 & 0.905336 & -73.470789 & 16.47 & 1.56 & 4299 & 4689393938297818752 & 9.5 & $141.41\pm0.26$ & $0.41\pm0.09$ & $-1.10\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b072 & 0.909713 & -73.460525 & 19.71 & 0.74 & 5179 & 4689394694210793984 & 0.4 & $135.00\pm60.61$ & $2.34\pm1.22$ & $0.10\pm0.89$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b075 & 0.923761 & -73.518309 & 19.38 & 0.94 & 5118 & 4689381839374419328 & 0.8 & $-94.14\pm342.96$ & $2.17\pm1.21$ & $-2.13\pm0.81$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b076 & 0.926305 & -73.497602 & 18.83 & 1.07 & 4997 & 4689393659124260480 & 1.3 & $140.90\pm1.89$ & $0.65\pm0.48$ & $-1.27\pm0.34$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b077 & 0.934617 & -73.491010 & 19.12 & 0.85 & 5063 & 4689393663418680960 & 1.1 & $139.64\pm24.97$ & $1.60\pm0.73$ & $-1.66\pm0.44$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b078 & 0.922772 & -73.482506 & 17.81 & 1.18 & 4734 & 4689393869578344448 & 4.3 & $141.44\pm0.61$ & $0.53\pm0.28$ & $-1.23\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b079 & 0.932079 & -73.477885 & 18.35 & 0.85 & 4872 & 4689393869578342656 & 3.3 & $136.82\pm0.94$ & $0.88\pm0.40$ & $-1.57\pm0.13$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b080 & 0.922089 & -73.472902 & 19.01 & 0.96 & 5040 & 4689393938296570112 & 2.3 & $139.82\pm1.01$ & $1.29\pm0.46$ & $-0.99\pm0.16$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b081 & 1.006559 & -73.437004 & 17.64 & 0.98 & 4687 & 4689400604087050112 & 5.3 & $140.14\pm0.55$ & $0.74\pm0.33$ & $-1.89\pm0.08$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b082 & 1.005787 & -73.443896 & 19.11 & 0.92 & 5061 & 4689400599791623040 & 1.5 & $141.58\pm2.73$ & $0.96\pm0.73$ & $-1.54\pm0.29$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b083 & 0.998011 & -73.448360 & 15.75 & 1.82 & 4036 & 4689400599791419776 & 10.2 & $142.11\pm0.73$ & $0.16\pm0.12$ & $-1.36\pm0.09$ & -1.00 & -1.00 & 0110000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b084 & 1.004899 & -73.452612 & 17.15 & 1.39 & 4545 & 4689399848172807680 & 6.1 & $141.57\pm0.40$ & $0.86\pm0.15$ & $-1.16\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b085 & 0.994484 & -73.454953 & 18.65 & 1.02 & 4953 & 4689393972656257792 & 2.5 & $141.14\pm1.10$ & $1.69\pm0.41$ & $-0.89\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b086 & 1.001562 & -73.464725 & 17.95 & 1.10 & 4770 & 4689399779452051712 & 4.3 & $136.90\pm0.52$ & $0.72\pm0.23$ & $-1.05\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b087 & 1.005230 & -73.479188 & 16.66 & 1.48 & 4364 & 4689399573294909312 & 8.5 & $140.74\pm0.28$ & $0.44\pm0.10$ & $-1.03\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b088 & 0.991295 & -73.482369 & 17.49 & 1.34 & 4644 & 4689393697778401024 & 6.9 & $141.35\pm0.30$ & $1.00\pm0.12$ & $-0.91\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b090 & 0.985102 & -73.447414 & 19.29 & 0.99 & 5100 & 4689394728570497152 & 1.5 & $140.58\pm1.32$ & $0.74\pm0.48$ & $-1.05\pm0.21$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b091 & 0.979899 & -73.457049 & 18.11 & 1.04 & 4811 & 4689393968361952256 & 3.5 & $139.40\pm0.90$ & $1.02\pm0.37$ & $-1.21\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b092 & 0.986285 & -73.460983 & 18.70 & 0.95 & 4965 & 4689393972656264320 & 1.2 & $139.82\pm1.99$ & $1.48\pm0.79$ & $-1.45\pm0.26$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b093 & 0.969891 & -73.461998 & 17.86 & 1.19 & 4748 & 4689393968361951744 & 4.8 & $141.54\pm0.63$ & $1.13\pm0.20$ & $-1.08\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b094 & 0.975901 & -73.466584 & 18.87 & 0.82 & 5007 & 4689393903936800256 & 2.2 & $141.40\pm1.28$ & $1.10\pm0.50$ & $-1.69\pm0.19$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b095 & 0.989789 & -73.477859 & 15.87 & 1.78 & 4074 & 4689393697779648768 & 13.5 & $144.21\pm0.19$ & $0.43\pm0.05$ & $-0.96\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b096 & 0.973535 & -73.481912 & 16.25 & 1.63 & 4217 & 4689393697779650432 & 11.3 & $140.91\pm0.22$ & $0.55\pm0.06$ & $-1.03\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b097 & 0.766489 & -73.526565 & 17.91 & 1.26 & 4760 & 4689393521685301248 & 2.8 & $138.75\pm1.24$ & $1.01\pm0.44$ & $-1.67\pm0.15$ & 0.01 & 0.01 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b098 & 0.830440 & -73.486818 & 17.54 & 1.18 & 4658 & 4689393835217377280 & 7.1 & $-15.82\pm0.73$ & $3.90\pm0.25$ & $-2.05\pm0.10$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b099 & 0.703587 & -73.470033 & 15.85 & 1.78 & 4067 & 4689394453693898880 & 16.0 & $142.91\pm0.23$ & $0.17\pm0.08$ & $-1.01\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b100 & 0.834950 & -73.464960 & 19.20 & 0.96 & 5079 & 4689394655556869760 & 2.1 & $139.46\pm1.48$ & $0.59\pm0.42$ & $-1.55\pm0.20$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b101 & 0.782044 & -73.463741 & 18.02 & 1.27 & 4788 & 4689394831649781248 & 5.5 & $139.67\pm0.51$ & $0.71\pm0.19$ & $-0.95\pm0.06$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b102 & 0.798042 & -73.458796 & 19.20 & 0.95 & 5081 & 4689394827355567104 & 1.3 & $143.66\pm7.64$ & $1.93\pm0.90$ & $-1.60\pm0.47$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b103 & 0.834912 & -73.451928 & 17.64 & 0.76 & 4687 & 4689394866009490688 & 7.0 & $35.17\pm0.62$ & $2.07\pm0.13$ & $-1.68\pm0.07$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b104 & 0.816718 & -73.445182 & 19.15 & 0.90 & 5070 & 4689394934728958720 & 2.5 & $139.21\pm1.63$ & $1.71\pm0.50$ & $-1.12\pm0.19$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b105 & 0.839322 & -73.563240 & 18.25 & 1.04 & 4846 & 4689381392697649792 & 1.5 & $85.00\pm2.31$ & $3.87\pm0.40$ & $-0.78\pm0.31$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b106 & 0.878489 & -73.532631 & 17.56 & 1.32 & 4664 & 4689381770654777856 & 4.0 & $138.78\pm0.61$ & $0.89\pm0.27$ & $-1.27\pm0.09$ & 0.00 & 0.01 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b107 & 0.866615 & -73.503080 & 19.34 & 0.96 & 5110 & 4689393560339473152 & 1.3 & $148.62\pm2.27$ & $1.56\pm0.90$ & $-1.57\pm0.34$ & 0.09 & 0.09 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b108 & 0.877886 & -73.487629 & 19.15 & 0.85 & 5071 & 4689393865282871552 & 1.4 & $138.63\pm2.10$ & $0.96\pm0.66$ & $-1.59\pm0.31$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b109 & 0.868919 & -73.481326 & 16.38 & 1.60 & 4265 & 4689393830922955520 & 11.7 & $141.42\pm0.23$ & $0.38\pm0.08$ & $-1.07\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b110 & 0.876119 & -73.471037 & 18.99 & 1.07 & 5036 & 4689394689916603520 & 1.7 & $140.34\pm1.68$ & $2.63\pm0.52$ & $-1.01\pm0.31$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b111 & 0.852506 & -73.470421 & 18.93 & 1.05 & 5022 & 4689394586837389056 & 1.7 & $137.92\pm1.29$ & $2.41\pm0.37$ & $-0.91\pm0.26$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b112 & 0.851782 & -73.464270 & 19.16 & 1.01 & 5073 & 4689394655556871040 & 1.8 & $141.70\pm1.50$ & $1.59\pm0.59$ & $-1.40\pm0.24$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b114 & 0.938756 & -73.431209 & 16.81 & 1.48 & 4423 & 4689395003449696384 & 11.5 & $142.41\pm0.23$ & $0.54\pm0.08$ & $-1.09\pm0.03$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b115 & 0.956758 & -73.439363 & 19.16 & 1.03 & 5072 & 4689394792995842048 & 2.1 & $139.61\pm1.41$ & $0.97\pm0.59$ & $-1.32\pm0.19$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b116 & 0.949569 & -73.448414 & 18.43 & 1.04 & 4895 & 4689394728571791616 & 3.2 & $138.85\pm0.99$ & $1.11\pm0.32$ & $-1.15\pm0.11$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b117 & 0.955725 & -73.451413 & 16.64 & 1.51 & 4356 & 4689394728571792128 & 10.4 & $141.32\pm0.25$ & $0.65\pm0.07$ & $-1.07\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b118 & 0.967827 & -73.455842 & 18.56 & 1.00 & 4930 & 4689393972657548544 & 3.2 & $141.13\pm0.98$ & $1.65\pm0.35$ & $-1.03\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b119 & 0.958340 & -73.460434 & 18.29 & 1.05 & 4856 & 4689393972657550080 & 3.0 & $140.61\pm0.77$ & $1.48\pm0.31$ & $-1.02\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b120 & 0.955323 & -73.465110 & 18.27 & 0.83 & 4851 & 4689393972656284032 & 3.0 & $138.55\pm1.23$ & $0.80\pm0.42$ & $-1.45\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b122 & 0.722113 & -73.388012 & 18.31 & 1.15 & 4862 & 4689398641286341632 & 4.5 & $153.20\pm0.52$ & $0.88\pm0.32$ & $-1.61\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b123 & 0.931635 & -73.427329 & 19.17 & 1.04 & 5075 & 4689395033514017280 & 2.5 & $141.67\pm1.03$ & $1.73\pm0.43$ & $-1.37\pm0.18$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b124 & 0.912304 & -73.433259 & 19.43 & 0.74 & 5127 & 4689394964794537472 & 1.7 & $139.87\pm1.44$ & $1.08\pm0.52$ & $-1.53\pm0.22$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b125 & 0.894319 & -73.442815 & 18.35 & 1.18 & 4873 & 4689394964794328320 & 4.2 & $141.23\pm0.54$ & $1.01\pm0.24$ & $-1.06\pm0.08$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b126 & 0.897378 & -73.449529 & 18.99 & 0.84 & 5036 & 4689394758636096768 & 2.1 & $140.55\pm2.38$ & $2.47\pm0.61$ & $-1.75\pm0.25$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b127 & 0.887068 & -73.454311 & 19.18 & 0.97 & 5077 & 4689394758636092416 & 2.1 & $139.16\pm1.36$ & $1.68\pm0.55$ & $-1.25\pm0.20$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-b128 & 0.887855 & -73.458441 & 19.15 & 0.91 & 5070 & 4689394758636091264 & 1.4 & $138.29\pm1.51$ & $1.69\pm0.73$ & $-1.69\pm0.30$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-r028 & 0.949844 & -73.473660 & 17.51 & 1.28 & 4649 & 4689393903938079488 & 5.8 & $138.98\pm0.37$ & $1.27\pm0.13$ & $-1.07\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-r049 & 0.973088 & -73.475177 & 17.93 & 1.17 & 4766 & 4689393899642470144 & 5.1 & $139.19\pm0.55$ & $0.95\pm0.21$ & $-1.11\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-r079 & 0.969330 & -73.469748 & 18.11 & 1.01 & 4811 & 4689393899642472960 & 4.0 & $141.80\pm0.59$ & $1.21\pm0.29$ & $-1.26\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & Lindsay 1 & L1-1-r127 & 0.991379 & -73.469925 & 17.57 & 1.22 & 4667 & 4689393899642472320 & 6.2 & $140.72\pm0.50$ & $1.15\pm0.16$ & $-1.04\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b001 & 8.455949 & -73.189326 & 17.38 & 1.34 & 4615 & 4688900360687023616 & 5.5 & $133.68\pm0.45$ & $1.25\pm0.13$ & $-0.75\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b002 & 8.428125 & -73.141235 & 18.35 & 1.13 & 4883 & 4688901528904715264 & 3.8 & $135.59\pm0.75$ & $1.23\pm0.30$ & $-1.05\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b003 & 8.368734 & -73.131395 & 15.59 & 2.20 & 4615 & 4688901700716744960 & 12.6 & $187.36\pm0.61$ & $1.92\pm0.22$ & $-0.33\pm0.07$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
SMC & NGC 152 & N152-1-b004 & 8.423277 & -73.130829 & 17.49 & 1.08 & 4615 & 4688901528918037760 & 7.0 & $165.02\pm0.40$ & $0.88\pm0.15$ & $-1.30\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b005 & 8.470469 & -73.111890 & 18.49 & 1.01 & 4929 & 4688901833833691776 & 3.3 & $131.03\pm1.15$ & $1.18\pm0.47$ & $-1.30\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b006 & 8.374497 & -73.110947 & 17.69 & 1.35 & 4671 & 4688904754411448192 & 4.9 & $190.40\pm0.60$ & $1.27\pm0.17$ & $-0.81\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b007 & 8.461279 & -73.106954 & 18.24 & 1.25 & 4850 & 4688901902553184000 & 3.4 & $117.69\pm0.91$ & $1.05\pm0.28$ & $-0.75\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b008 & 8.445545 & -73.082959 & 18.06 & 1.34 & 4789 & 4688904926210207104 & 2.9 & $163.67\pm0.74$ & $1.18\pm0.31$ & $-0.94\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b009 & 8.481301 & -73.185161 & 18.35 & 1.11 & 4884 & 4688900459443993216 & 2.4 & $165.30\pm0.98$ & $2.15\pm0.35$ & $-1.08\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b010 & 8.619514 & -73.140137 & 18.41 & 1.14 & 4904 & 4688900944802470016 & 2.7 & $125.43\pm0.68$ & $2.20\pm0.28$ & $-0.92\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b011 & 8.536726 & -73.128588 & 18.05 & 1.33 & 4787 & 4688901597624090752 & 3.5 & $154.53\pm0.67$ & $0.98\pm0.29$ & $-1.28\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b012 & 8.619193 & -73.123179 & 16.29 & 1.81 & 4615 & 4688901254040085120 & 8.6 & $144.81\pm0.34$ & $1.37\pm0.13$ & $-0.55\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 152 & N152-1-b013 & 8.486490 & -73.108839 & 18.49 & 1.21 & 4928 & 4688901833840593792 & 2.7 & $161.93\pm1.09$ & $0.98\pm0.36$ & $-0.97\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b014 & 8.566285 & -73.094130 & 17.93 & 1.24 & 4742 & 4688902250472457216 & 3.2 & $134.09\pm0.80$ & $0.56\pm0.29$ & $-1.08\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b015 & 8.599262 & -73.089711 & 18.40 & 1.20 & 4899 & 4688902250472445952 & 2.9 & $160.92\pm0.91$ & $1.63\pm0.30$ & $-0.86\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b016 & 8.555905 & -73.088422 & 17.21 & 1.51 & 4615 & 4688902314870089344 & 5.0 & $162.19\pm0.76$ & $0.16\pm0.13$ & $-0.34\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b017 & 8.431695 & -73.033834 & 17.54 & 1.44 & 4615 & 4688906030044107008 & 3.4 & $190.30\pm0.51$ & $1.54\pm0.18$ & $-0.58\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b018 & 8.469881 & -73.034903 & 17.32 & 1.23 & 4615 & 4688905995683844096 & 3.8 & $110.20\pm0.66$ & $1.16\pm0.21$ & $-1.20\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b019 & 8.554058 & -73.049652 & 18.22 & 1.15 & 4844 & 4688905544685571456 & 2.8 & $125.43\pm0.72$ & $0.97\pm0.30$ & $-0.97\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b020 & 8.439396 & -73.051283 & 18.62 & 1.09 & 4968 & 4688905205409903104 & 2.0 & $165.25\pm1.09$ & $0.60\pm0.40$ & $-1.20\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b021 & 8.420801 & -73.053081 & 18.07 & 1.31 & 4793 & 4688905957002414976 & 2.3 & $183.58\pm0.92$ & $0.80\pm0.37$ & $-0.78\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b022 & 8.358326 & -73.058965 & 17.68 & 1.37 & 4666 & 4688905858244959360 & 2.7 & $157.57\pm0.84$ & $1.14\pm0.27$ & $-0.73\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b023 & 8.597759 & -73.080454 & 17.47 & 1.34 & 4615 & 4688902349229844992 & 5.2 & $165.98\pm0.32$ & $1.01\pm0.13$ & $-0.90\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b024 & 8.363676 & -73.103168 & 17.39 & 1.22 & 4615 & 4688904793093531648 & 3.6 & $150.76\pm0.54$ & $1.21\pm0.20$ & $-1.15\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b025 & 8.331490 & -73.018313 & 17.35 & 1.38 & 4615 & 4689093870416022912 & 2.7 & $173.67\pm0.69$ & $1.34\pm0.23$ & $-0.80\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b026 & 8.308195 & -73.058623 & 17.89 & 1.33 & 4731 & 4688905888282917760 & 2.3 & $186.04\pm0.86$ & $1.45\pm0.33$ & $-0.93\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b027 & 8.303315 & -73.076817 & 17.65 & 1.40 & 4651 & 4688905819563404800 & 3.7 & $152.27\pm0.59$ & $0.90\pm0.20$ & $-0.76\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b028 & 8.322273 & -73.095418 & 18.23 & 1.24 & 4847 & 4688904994929648768 & 2.1 & $150.35\pm1.11$ & $0.96\pm0.47$ & $-0.88\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b029 & 8.324572 & -73.099373 & 18.41 & 1.20 & 4903 & 4688904994929641600 & 1.8 & $175.02\pm0.83$ & $2.02\pm0.33$ & $-0.75\pm0.14$ & 0.58 & 0.22 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b030 & 8.320645 & -73.104591 & 18.39 & 1.23 & 4896 & 4688904793093151744 & 1.9 & $160.17\pm1.77$ & $0.80\pm0.41$ & $-0.94\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b031 & 8.336998 & -73.105211 & 16.67 & 1.65 & 4615 & 4688904793093150080 & 7.7 & $127.76\pm0.39$ & $1.95\pm0.11$ & $-0.52\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 152 & N152-1-b032 & 8.300504 & -73.109118 & 18.09 & 1.20 & 4801 & 4688903311302993152 & 2.7 & $107.81\pm0.83$ & $1.62\pm0.24$ & $-0.76\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b036 & 8.263042 & -73.155194 & 18.42 & 1.11 & 4906 & 4688900184566137088 & 2.8 & $168.55\pm0.63$ & $1.08\pm0.39$ & $-1.13\pm0.10$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b037 & 8.259351 & -73.151091 & 17.79 & 1.26 & 4702 & 4688900253285620608 & 4.1 & $148.91\pm0.50$ & $1.27\pm0.18$ & $-0.65\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b038 & 8.272837 & -73.149707 & 18.17 & 1.13 & 4825 & 4688900218925888512 & 3.8 & $173.15\pm0.80$ & $1.39\pm0.24$ & $-1.09\pm0.09$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 152 & N152-1-b039 & 8.266512 & -73.124963 & 17.48 & 1.29 & 4615 & 4688903242609740544 & 6.3 & $173.93\pm0.30$ & $1.09\pm0.11$ & $-0.89\pm0.05$ & 0.96 & 0.97 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b040 & 8.238936 & -73.125032 & 18.81 & 1.01 & 5024 & 4688903276969414656 & 1.0 & $171.93\pm1.72$ & $1.53\pm0.68$ & $-0.92\pm0.25$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b042 & 8.315154 & -73.152796 & 16.46 & 1.66 & 4615 & 4688900012767456256 & 10.2 & $132.68\pm0.26$ & $1.28\pm0.11$ & $-0.65\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 152 & N152-1-b043 & 8.345216 & -73.143144 & 17.37 & 1.43 & 4615 & 4688901696394660864 & 3.6 & $148.96\pm0.60$ & $1.50\pm0.20$ & $-0.84\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b044 & 8.316759 & -73.142903 & 17.48 & 1.36 & 4615 & 4688900223248337024 & 5.8 & $159.35\pm0.47$ & $1.36\pm0.12$ & $-0.87\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b045 & 8.283544 & -73.140271 & 17.19 & 1.33 & 4615 & 4688900291967502720 & 4.6 & $179.32\pm0.45$ & $0.98\pm0.16$ & $-1.01\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b046 & 8.356772 & -73.126940 & 18.05 & 1.29 & 4786 & 4688901769436212224 & 4.9 & $169.45\pm0.68$ & $1.54\pm0.17$ & $-0.97\pm0.07$ & 0.06 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b047 & 8.321098 & -73.124069 & 17.30 & 1.20 & 4615 & 4688904724373713408 & 6.4 & $182.20\pm0.43$ & $1.01\pm0.16$ & $-1.38\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b048 & 8.305505 & -73.124055 & 18.61 & 1.10 & 4966 & 4688903246904967040 & 2.3 & $173.05\pm0.91$ & $1.46\pm0.40$ & $-0.90\pm0.13$ & 0.88 & 0.85 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b050 & 8.284726 & -73.091063 & 18.25 & 1.22 & 4854 & 4688903586180381440 & 2.5 & $161.04\pm0.83$ & $0.88\pm0.36$ & $-0.84\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b051 & 8.272573 & -73.099045 & 17.94 & 1.08 & 4748 & 4688903521769416448 & 3.6 & $148.53\pm1.61$ & $2.79\pm0.26$ & $-1.87\pm0.15$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
SMC & NGC 152 & N152-1-b052 & 8.271188 & -73.103631 & 18.54 & 1.14 & 4943 & 4688903521782839040 & 0.7 & $159.09\pm83.60$ & $1.41\pm1.09$ & $-0.99\pm0.59$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b053 & 8.290116 & -73.105993 & 16.86 & 1.51 & 4615 & 4688903521782840192 & 5.7 & $176.41\pm0.36$ & $1.20\pm0.13$ & $-0.62\pm0.05$ & 0.63 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b054 & 8.288343 & -73.110027 & 18.39 & 1.09 & 4898 & 4688903311329270144 & 2.4 & $159.52\pm1.16$ & $0.80\pm0.42$ & $-1.29\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b055 & 8.273986 & -73.112006 & 18.23 & 1.12 & 4847 & 4688903315624422272 & 2.4 & $142.28\pm0.96$ & $1.26\pm0.39$ & $-1.37\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b056 & 8.294162 & -73.118106 & 17.70 & 1.28 & 4674 & 4688903315624431104 & 2.8 & $173.53\pm0.62$ & $1.47\pm0.22$ & $-0.71\pm0.09$ & 0.92 & 0.95 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b057 & 8.247621 & -73.006376 & 17.98 & 1.31 & 4765 & 4689092637757796992 & 1.5 & $146.50\pm1.90$ & $1.96\pm0.53$ & $-0.85\pm0.24$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b059 & 8.268274 & -73.082685 & 17.94 & 1.24 & 4748 & 4688904346416523520 & 3.6 & $116.51\pm0.56$ & $1.07\pm0.26$ & $-1.18\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b060 & 8.250028 & -73.087142 & 17.13 & 1.40 & 4615 & 4688904346416533888 & 5.0 & $162.28\pm0.43$ & $0.86\pm0.16$ & $-1.07\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b061 & 8.265398 & -73.095201 & 18.24 & 1.20 & 4849 & 4688903586180370048 & 2.0 & $175.71\pm0.98$ & $1.70\pm0.34$ & $-0.96\pm0.16$ & 0.74 & 0.13 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b062 & 8.241868 & -73.098846 & 17.53 & 1.23 & 4615 & 4688903590502311936 & 5.3 & $172.97\pm0.51$ & $1.21\pm0.18$ & $-1.07\pm0.07$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 152 & N152-1-b063 & 8.250509 & -73.111799 & 16.01 & 2.82 & 4615 & 4688903517530542464 & 1.9 & $173.91\pm2.08$ & $0.50\pm0.44$ & $-1.18\pm0.20$ & -1.00 & -1.00 & 0010010 & M2FS \\ 
SMC & NGC 152 & N152-1-b064 & 8.264566 & -73.118961 & 18.02 & 1.17 & 4777 & 4688903315624440704 & 2.5 & $174.90\pm0.96$ & $1.00\pm0.34$ & $-0.71\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b067 & 8.187116 & -73.200257 & 17.23 & 1.39 & 4615 & 4688899810931253376 & 5.6 & $112.24\pm0.40$ & $0.46\pm0.18$ & $-0.98\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b068 & 8.177635 & -73.185072 & 17.29 & 1.30 & 4615 & 4688899879650714624 & 6.3 & $101.14\pm0.44$ & $0.74\pm0.16$ & $-1.06\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b069 & 8.164091 & -73.148671 & 18.12 & 1.31 & 4809 & 4688903105143901568 & 3.1 & $108.36\pm0.68$ & $0.29\pm0.22$ & $-0.43\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b070 & 8.155388 & -73.136010 & 18.61 & 1.14 & 4965 & 4688903178172207360 & 1.1 & $177.19\pm1.62$ & $1.33\pm0.77$ & $-0.99\pm0.21$ & 0.03 & 0.01 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b071 & 8.167956 & -73.132457 & 18.27 & 1.15 & 4859 & 4688903173864014464 & 2.9 & $145.38\pm0.88$ & $1.24\pm0.32$ & $-1.03\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b072 & 8.183023 & -73.124365 & 16.98 & 1.46 & 4615 & 4688903380021923200 & 6.3 & $195.10\pm0.37$ & $0.96\pm0.14$ & $-0.93\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b074 & 8.210579 & -73.217931 & 18.29 & 1.24 & 4866 & 4688898981975140736 & 2.0 & $114.44\pm1.61$ & $1.10\pm0.62$ & $-1.09\pm0.20$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b075 & 8.203385 & -73.153294 & 17.61 & 1.43 & 4644 & 4688900154528575104 & 4.8 & $133.97\pm0.43$ & $0.88\pm0.16$ & $-0.90\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b076 & 8.229065 & -73.151119 & 17.01 & 1.49 & 4615 & 4688900257607783808 & 5.6 & $153.09\pm0.28$ & $1.46\pm0.12$ & $-0.68\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b077 & 8.215557 & -73.143616 & 17.71 & 1.29 & 4676 & 4688903212545275520 & 5.0 & $169.02\pm0.54$ & $0.34\pm0.19$ & $-1.18\pm0.06$ & 0.38 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b078 & 8.232288 & -73.135199 & 18.17 & 1.10 & 4828 & 4688903212545262592 & 5.4 & $148.46\pm0.97$ & $2.20\pm0.18$ & $-1.38\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b079 & 8.232401 & -73.129774 & 18.54 & 1.06 & 4944 & 4688903276969402368 & 2.3 & $98.01\pm1.30$ & $1.09\pm0.47$ & $-1.00\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b080 & 8.204374 & -73.126148 & 17.96 & 1.26 & 4757 & 4688903276949582720 & 3.1 & $171.22\pm0.74$ & $0.91\pm0.26$ & $-0.62\pm0.08$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b081 & 8.232917 & -73.009448 & 17.28 & 1.46 & 4615 & 4689092633465443712 & 1.4 & $124.28\pm1.78$ & $1.67\pm0.42$ & $-0.69\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b082 & 8.232249 & -73.061221 & 18.41 & 1.25 & 4904 & 4688904621294401792 & 1.3 & $129.84\pm3.21$ & $3.38\pm0.59$ & $-1.16\pm0.30$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
SMC & NGC 152 & N152-1-b083 & 8.219213 & -73.094124 & 16.20 & 1.76 & 4615 & 4688904312056812544 & 9.1 & $100.66\pm0.32$ & $1.80\pm0.11$ & $-0.59\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 152 & N152-1-b084 & 8.217937 & -73.101725 & 18.33 & 1.09 & 4879 & 4688903556142583552 & 1.9 & $106.12\pm1.50$ & $2.26\pm0.40$ & $-1.25\pm0.20$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b085 & 8.237028 & -73.104398 & 18.13 & 1.20 & 4813 & 4688903556142584960 & 3.2 & $173.13\pm0.52$ & $1.08\pm0.28$ & $-0.74\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b086 & 8.220942 & -73.110171 & 15.95 & 2.68 & 4615 & 4688903487409738752 & 2.3 & $177.36\pm3.17$ & $2.98\pm0.66$ & $-2.68\pm0.29$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & NGC 152 & N152-1-b087 & 8.236222 & -73.112291 & 17.29 & 1.23 & 4615 & 4688903483170752512 & 4.5 & $171.60\pm0.44$ & $1.09\pm0.15$ & $-0.73\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b088 & 8.218790 & -73.120444 & 17.86 & 1.17 & 4728 & 4688903483170967808 & 3.1 & $173.77\pm0.60$ & $1.50\pm0.21$ & $-0.71\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b089 & 8.194749 & -73.023483 & 18.16 & 1.19 & 4824 & 4689092599105700608 & 1.4 & $146.71\pm1.58$ & $3.45\pm0.39$ & $-0.87\pm0.27$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
SMC & NGC 152 & N152-1-b090 & 8.204450 & -73.081232 & 18.60 & 1.09 & 4963 & 4688904376454376704 & 1.4 & $160.35\pm1.09$ & $1.76\pm0.48$ & $-0.68\pm0.18$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b091 & 8.200312 & -73.093844 & 18.57 & 1.01 & 4952 & 4688904307804475008 & 1.1 & $138.12\pm1.87$ & $0.62\pm0.50$ & $-0.95\pm0.25$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b092 & 8.184741 & -73.096117 & 18.39 & 1.33 & 4898 & 4688904307734867584 & 1.1 & $180.39\pm1.51$ & $2.33\pm1.00$ & $-1.06\pm0.28$ & 0.02 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b093 & 8.188839 & -73.110189 & 17.80 & 1.23 & 4705 & 4688903551820589568 & 3.3 & $173.05\pm0.58$ & $1.04\pm0.26$ & $-0.79\pm0.08$ & 0.96 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b094 & 8.213947 & -73.115971 & 18.14 & 1.04 & 4817 & 4688903487423137664 & 1.7 & $171.27\pm1.31$ & $1.41\pm0.46$ & $-0.78\pm0.15$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b095 & 8.186609 & -73.118407 & 18.67 & 1.04 & 4983 & 4688903384343935232 & 1.7 & $172.58\pm1.15$ & $1.88\pm0.54$ & $-1.01\pm0.16$ & 0.96 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b096 & 8.207097 & -73.121813 & 17.46 & 1.30 & 4615 & 4688903487423152000 & 3.9 & $173.33\pm0.57$ & $1.19\pm0.18$ & $-0.76\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b097 & 8.068279 & -73.208531 & 18.38 & 1.14 & 4894 & 4688899463046846208 & 2.0 & $141.71\pm1.51$ & $2.39\pm0.45$ & $-1.10\pm0.25$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b098 & 7.947713 & -73.178978 & 16.25 & 2.89 & 4615 & 4688902628429800704 & 1.1 & $182.03\pm49.13$ & $2.00\pm1.08$ & $-2.37\pm0.54$ & -1.00 & -1.00 & 1010010 & M2FS \\ 
SMC & NGC 152 & N152-1-b099 & 8.081954 & -73.172897 & 17.95 & 1.24 & 4753 & 4688902697149257600 & 4.5 & $106.24\pm0.70$ & $1.26\pm0.22$ & $-1.17\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b100 & 7.903057 & -73.172964 & 17.99 & 1.15 & 4770 & 4688902864625650816 & 2.7 & $202.82\pm1.19$ & $0.42\pm0.33$ & $-2.02\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b101 & 8.007777 & -73.151967 & 18.43 & 1.07 & 4910 & 4688903006373584128 & 2.7 & $157.23\pm0.91$ & $1.43\pm0.28$ & $-0.76\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b102 & 7.859894 & -73.150094 & 18.54 & 1.14 & 4944 & 4688903689259422208 & 1.4 & $158.94\pm2.12$ & $0.67\pm0.48$ & $-1.24\pm0.24$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b103 & 7.883095 & -73.137114 & 18.12 & 1.07 & 4810 & 4688903899740077184 & 2.8 & $176.48\pm1.17$ & $0.67\pm0.39$ & $-1.41\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b104 & 7.916481 & -73.135894 & 17.11 & 1.40 & 4615 & 4688903727941379072 & 5.7 & $195.06\pm0.38$ & $0.61\pm0.17$ & $-0.95\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b105 & 8.112437 & -73.214434 & 18.22 & 1.28 & 4845 & 4688899394292000128 & 2.4 & $134.88\pm1.01$ & $1.90\pm0.30$ & $-0.68\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b106 & 8.102015 & -73.198725 & 18.07 & 1.28 & 4794 & 4688899463011511936 & 3.3 & $191.10\pm0.64$ & $1.77\pm0.24$ & $-0.57\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b107 & 8.140381 & -73.167059 & 18.37 & 1.23 & 4889 & 4688900115846621824 & 3.6 & $152.70\pm0.85$ & $0.79\pm0.38$ & $-1.43\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b108 & 8.116245 & -73.152588 & 17.98 & 1.31 & 4767 & 4688903139503630720 & 3.8 & $173.16\pm0.49$ & $1.32\pm0.20$ & $-0.77\pm0.08$ & 0.26 & 0.40 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b109 & 8.119616 & -73.146239 & 18.04 & 1.19 & 4784 & 4688903139503641344 & 3.9 & $124.64\pm0.69$ & $1.40\pm0.20$ & $-0.76\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b110 & 8.128396 & -73.138939 & 17.69 & 1.33 & 4671 & 4688903349984233472 & 4.7 & $165.12\pm0.39$ & $0.69\pm0.19$ & $-1.15\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b111 & 8.147488 & -73.130183 & 18.40 & 1.20 & 4901 & 4688903380021848576 & 3.0 & $172.75\pm0.81$ & $1.80\pm0.25$ & $-0.78\pm0.11$ & 0.76 & 0.74 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b112 & 8.127998 & -73.127708 & 17.97 & 1.30 & 4759 & 4688903345662114688 & 5.0 & $189.40\pm0.41$ & $1.35\pm0.16$ & $-0.64\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b116 & 8.154787 & -73.089260 & 17.44 & 1.32 & 4615 & 4688904273444777088 & 4.4 & $132.49\pm0.59$ & $1.12\pm0.19$ & $-0.94\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b117 & 8.176802 & -73.090352 & 18.52 & 1.05 & 4939 & 4688904376454358272 & 2.2 & $146.11\pm1.44$ & $0.56\pm0.38$ & $-0.95\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b118 & 8.119310 & -73.107094 & 18.26 & 1.17 & 4858 & 4688904174617904640 & 2.3 & $119.74\pm1.50$ & $1.59\pm0.40$ & $-0.96\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b119 & 8.146882 & -73.112541 & 18.05 & 1.03 & 4786 & 4688903448811015424 & 2.5 & $123.40\pm1.38$ & $0.53\pm0.36$ & $-2.02\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b120 & 8.178515 & -73.113580 & 18.36 & 1.06 & 4887 & 4688903453050039680 & 1.6 & $170.63\pm1.47$ & $2.58\pm0.37$ & $-0.58\pm0.19$ & 0.90 & 0.89 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b121 & 8.109994 & -73.022498 & 18.10 & 1.23 & 4803 & 4689092564745960960 & 1.2 & $150.62\pm2.22$ & $2.22\pm0.82$ & $-1.23\pm0.29$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b122 & 8.094593 & -73.041859 & 17.56 & 1.41 & 4617 & 4689092500318859648 & 2.6 & $147.01\pm1.02$ & $1.68\pm0.22$ & $-0.72\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b123 & 8.095594 & -73.066180 & 17.57 & 1.02 & 4620 & 4689092186808355200 & 3.0 & $142.82\pm0.90$ & $0.92\pm0.37$ & $-1.51\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b124 & 8.056862 & -73.068404 & 17.98 & 1.22 & 4767 & 4689092186788829312 & 1.2 & $157.96\pm1.79$ & $0.70\pm0.45$ & $-0.65\pm0.22$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b125 & 7.866233 & -73.086879 & 18.45 & 1.21 & 4917 & 4689091911910919168 & 0.8 & $149.62\pm3.77$ & $1.73\pm0.87$ & $-0.65\pm0.30$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b126 & 7.934986 & -73.092177 & 18.52 & 1.14 & 4938 & 4689091778764429440 & 1.2 & $170.39\pm2.21$ & $1.80\pm0.69$ & $-1.08\pm0.29$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-b127 & 8.096942 & -73.092476 & 16.21 & 1.65 & 4615 & 4688904449495784576 & 8.3 & $176.72\pm0.34$ & $1.36\pm0.11$ & $-0.70\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 152 & N152-1-b128 & 8.099780 & -73.111786 & 18.56 & 1.11 & 4949 & 4688904170295868544 & 1.5 & $154.14\pm1.78$ & $2.17\pm0.64$ & $-0.88\pm0.20$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-r049 & 8.243680 & -73.120833 & 17.12 & 1.29 & 4615 & 4688903281264712320 & 9.3 & $172.69\pm0.33$ & $1.39\pm0.08$ & $-0.82\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-r079 & 8.228042 & -73.116721 & 17.26 & 1.21 & 4615 & 4688903487423134976 & 6.2 & $170.80\pm0.38$ & $1.16\pm0.12$ & $-0.83\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-r099 & 8.245365 & -73.116650 & 17.09 & 1.30 & 4615 & 4688903276942707712 & 8.2 & $164.18\pm0.36$ & $1.03\pm0.11$ & $-0.81\pm0.04$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
SMC & NGC 152 & N152-1-r127 & 8.251379 & -73.124988 & 17.11 & 1.46 & 4615 & 4688903276942708352 & 7.6 & $171.42\pm0.35$ & $1.45\pm0.11$ & $-0.64\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b001 & 14.241090 & -72.531883 & 13.72 & 1.67 & 4205 & 4688995193594265856 & 20.1 & $163.70\pm0.25$ & $0.02\pm0.02$ & $-0.71\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b002 & 14.157670 & -72.484260 & 14.81 & 2.02 & 3841 & 4688996323122765056 & 14.3 & $101.16\pm0.27$ & $0.49\pm0.05$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b004 & 14.170223 & -72.435978 & 15.06 & 1.46 & 4501 & 4688999591640594432 & 20.8 & $135.44\pm0.18$ & $0.13\pm0.08$ & $-0.78\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b006 & 14.209092 & -72.364483 & 15.05 & 1.40 & 4598 & 4689000862950649856 & 25.1 & $119.56\pm0.23$ & $0.20\pm0.11$ & $-0.69\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b009 & 14.282802 & -72.520843 & 14.88 & 1.49 & 4453 & 4688995193594252160 & 12.7 & $142.45\pm0.23$ & $0.10\pm0.08$ & $-0.81\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b010 & 14.437354 & -72.494138 & 14.77 & 1.21 & 4964 & 4688995502831841920 & 13.5 & $159.04\pm0.33$ & $0.05\pm0.04$ & $-0.44\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b011 & 14.268847 & -72.494510 & 13.57 & 1.61 & 4284 & 4688996116962618752 & 30.9 & $152.35\pm0.27$ & $0.01\pm0.01$ & $-0.75\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b012 & 14.342093 & -72.481335 & 14.71 & 1.54 & 4388 & 4688996155666853632 & 17.2 & $146.55\pm0.21$ & $0.04\pm0.04$ & $-0.80\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b013 & 14.249667 & -72.474580 & 14.94 & 1.13 & 5162 & 4688996396185018368 & 22.0 & $158.53\pm0.25$ & $0.04\pm0.04$ & $-0.42\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b014 & 14.383778 & -72.420067 & 14.00 & 1.70 & 4159 & 4688999866518403968 & 25.8 & $134.34\pm0.24$ & $0.02\pm0.02$ & $-0.75\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b015 & 14.249868 & -72.401029 & 14.83 & 1.39 & 4616 & 4688999793486060928 & 25.0 & $159.62\pm0.20$ & $0.58\pm0.07$ & $-0.76\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b016 & 14.299520 & -72.369571 & 13.74 & 1.40 & 4593 & 4689001000389604608 & 44.7 & $149.19\pm0.29$ & $0.02\pm0.02$ & $-0.70\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b033 & 14.045783 & -72.440569 & 13.80 & 1.54 & 4386 & 4688994472036827392 & 37.0 & $133.30\pm0.25$ & $0.02\pm0.02$ & $-0.64\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b034 & 14.049803 & -72.418853 & 13.48 & 1.76 & 4095 & 4688994575116022144 & 38.1 & $144.58\pm0.25$ & $0.01\pm0.01$ & $-0.74\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b035 & 14.058742 & -72.405409 & 14.44 & 1.66 & 4222 & 4688994781274444160 & 27.8 & $136.19\pm0.24$ & $0.11\pm0.07$ & $-0.74\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b043 & 14.098930 & -72.508791 & 14.70 & 1.52 & 4416 & 4688990348868473600 & 11.3 & $139.48\pm0.24$ & $0.19\pm0.11$ & $-0.79\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b044 & 14.102403 & -72.479167 & 15.14 & 1.32 & 4730 & 4688993406885108352 & 18.7 & $142.98\pm0.22$ & $0.16\pm0.11$ & $-0.61\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b045 & 14.127163 & -72.476381 & 14.88 & 1.47 & 4485 & 4688993406885097600 & 15.4 & $119.99\pm0.26$ & $0.45\pm0.09$ & $-0.63\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b067 & 14.007271 & -72.499910 & 13.55 & 1.34 & 4706 & 4688993269446225152 & 0.3 & $-57.49\pm161.03$ & $3.20\pm1.24$ & $-1.53\pm1.35$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b068 & 14.039260 & -72.469297 & 14.11 & 1.41 & 4586 & 4688993643141502336 & 34.8 & $148.28\pm0.41$ & $1.34\pm0.06$ & $-1.13\pm0.03$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 330 & N330-1-b069 & 14.004046 & -72.461011 & 13.68 & 1.39 & 4624 & 4688993716122719872 & 47.5 & $139.13\pm0.27$ & $0.02\pm0.02$ & $-0.57\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b070 & 14.024289 & -72.405803 & 15.36 & 1.22 & 4944 & 4688994849993921792 & 18.0 & $116.71\pm0.19$ & $0.65\pm0.08$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b097 & 13.813993 & -72.533026 & 15.45 & 1.12 & 5208 & 4688992788410039808 & 15.0 & $100.30\pm0.35$ & $0.16\pm0.11$ & $-0.50\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b098 & 13.821494 & -72.516326 & 15.21 & 1.29 & 4802 & 4688993097647625088 & 17.0 & $129.75\pm0.35$ & $0.41\pm0.12$ & $-0.66\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b099 & 13.789400 & -72.515455 & 13.33 & 1.63 & 4260 & 4688993063287889664 & 44.8 & $149.38\pm0.31$ & $0.01\pm0.01$ & $-0.71\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b100 & 13.803221 & -72.511779 & 13.31 & 1.64 & 4241 & 4688993063287873664 & 47.5 & $153.12\pm0.29$ & $0.01\pm0.01$ & $-0.75\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b101 & 13.770097 & -72.481635 & 15.47 & 1.22 & 4938 & 4688994094079933568 & 19.7 & $128.94\pm0.21$ & $0.49\pm0.08$ & $-0.67\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b102 & 13.875608 & -72.480468 & 13.43 & 1.66 & 4222 & 4688993956640956928 & 41.1 & $153.85\pm0.23$ & $0.01\pm0.01$ & $-0.72\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b103 & 13.744814 & -72.469101 & 15.24 & 1.44 & 4532 & 4688994162799378688 & 22.2 & $111.26\pm0.21$ & $0.21\pm0.10$ & $-0.80\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b104 & 13.825936 & -72.442789 & 13.88 & 1.61 & 4282 & 4688994300238250368 & 32.1 & $243.07\pm6.33$ & $0.22\pm0.19$ & $-4.76\pm0.05$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b106 & 13.891704 & -72.536923 & 14.99 & 1.54 & 4386 & 4688989902192014848 & 17.3 & $147.87\pm0.24$ & $0.21\pm0.10$ & $-0.72\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b107 & 13.966813 & -72.517690 & 14.86 & 1.40 & 4607 & 4688993235086552576 & 22.7 & $142.74\pm0.21$ & $0.13\pm0.09$ & $-0.68\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b108 & 13.876586 & -72.510561 & 15.13 & 1.51 & 4424 & 4688993132007331456 & 19.0 & $151.80\pm0.23$ & $0.39\pm0.08$ & $-0.70\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b109 & 13.967765 & -72.466541 & 14.54 & 1.44 & 4536 & 4688993613043525888 & 30.5 & $129.70\pm0.20$ & $0.14\pm0.09$ & $-0.75\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-b110 & 13.935169 & -72.461018 & 13.99 & 1.62 & 4271 & 4688994334598020096 & 34.4 & $129.72\pm0.22$ & $0.03\pm0.03$ & $-0.72\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 330 & N330-1-r028 & 14.068979 & -72.451286 & 14.35 & 1.58 & 4327 & 4688993750482336640 & 32.6 & $149.90\pm0.17$ & $0.06\pm0.05$ & $-0.71\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Pa20 \\ 
SMC & NGC 330 & N330-1-r049 & 14.079309 & -72.468949 & 13.00 & 1.74 & 4116 & 4688993471264541056 & 51.0 & $156.75\pm0.35$ & $0.02\pm0.02$ & $-0.71\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Pa20 \\ 
SMC & NGC 330 & N330-1-r099 & 14.090405 & -72.459956 & 13.60 & 1.29 & 4792 & 4688993681762966400 & 33.9 & $151.99\pm0.27$ & $0.02\pm0.02$ & $-0.56\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Pa20 \\ 
SMC & NGC 330 & N330-1-r127 & 14.113887 & -72.468456 & 13.77 & 1.54 & 4381 & 4688993471342994048 & 45.6 & $151.82\pm0.19$ & $0.02\pm0.02$ & $-0.73\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Pa20 \\ 
SMC & NGC 330 & A6 & 14.057897 & -72.459001 & -- & -- & -- & -- & -- & $154.43\pm1.10$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & A7 & 14.060674 & -72.461792 & -- & -- & -- & -- & -- & $151.53\pm0.90$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & A9 & 14.053589 & -72.462953 & -- & -- & -- & -- & -- & $153.53\pm0.90$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & A27 & 14.071179 & -72.459725 & -- & -- & -- & -- & -- & $148.23\pm2.40$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & A42 & 14.083926 & -72.463082 & -- & -- & -- & -- & -- & $153.03\pm0.60$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & A45 & 14.078450 & -72.463194 & -- & -- & -- & -- & -- & $151.13\pm2.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & A46 & 14.075067 & -72.463848 & -- & -- & -- & -- & -- & $156.63\pm1.40$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & A52 & 14.072379 & -72.464592 & -- & -- & -- & -- & -- & $161.23\pm4.00$ & -- & -- & 1.00 & -1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & A57 & 14.081134 & -72.464783 & -- & -- & -- & -- & -- & $153.73\pm1.50$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & B40 & 14.105541 & -72.471722 & -- & -- & -- & -- & -- & $152.23\pm1.10$ & -- & -- & 1.00 & 1.00 & 0000000 & Pa20 \\ 
SMC & NGC 330 & B10 & 14.151467 & -72.446242 & -- & -- & -- & -- & -- & $147.13\pm4.00$ & -- & -- & 0.00 & 0.00 & 0000000 & Pa20 \\ 
SMC & NGC 339 & N339-1-b001 & 14.500860 & -74.498237 & 19.18 & 1.07 & 5081 & 4684816117344798336 & 1.5 & $165.11\pm2.49$ & $0.90\pm0.60$ & $-0.81\pm0.23$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b002 & 14.481652 & -74.498207 & 19.19 & 1.09 & 5083 & 4684816018556124160 & 1.7 & $158.14\pm3.82$ & $1.79\pm0.73$ & $-0.96\pm0.28$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
SMC & NGC 339 & N339-1-b003 & 14.508306 & -74.494279 & 18.67 & 0.91 & 4962 & 4684816117344838016 & 1.8 & $155.32\pm3.13$ & $1.04\pm0.67$ & $-1.07\pm0.21$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b004 & 14.483106 & -74.491978 & 19.03 & 0.98 & 5047 & 4684816014265653760 & 1.7 & $169.13\pm2.07$ & $1.33\pm0.82$ & $-1.24\pm0.26$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b005 & 14.502807 & -74.490019 & 18.20 & 1.24 & 4835 & 4684816117344875776 & 2.8 & $113.53\pm1.31$ & $0.68\pm0.35$ & $-0.88\pm0.12$ & 0.99 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b006 & 14.503607 & -74.485252 & 19.31 & 0.89 & 5108 & 4684827872673724160 & 0.7 & $115.11\pm3.11$ & $1.64\pm0.95$ & $-0.06\pm0.28$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 339 & N339-1-b007 & 14.520168 & -74.480445 & 17.91 & 1.26 & 4762 & 4684827868375479552 & 4.2 & $111.19\pm0.65$ & $0.98\pm0.30$ & $-0.93\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b008 & 14.504019 & -74.478013 & 17.23 & 1.37 & 4564 & 4684827868377967232 & 7.3 & $111.00\pm0.42$ & $0.87\pm0.14$ & $-0.98\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b009 & 14.800366 & -74.557328 & 17.56 & 1.38 & 4662 & 4684812101553383680 & 9.7 & $139.55\pm0.35$ & $0.88\pm0.13$ & $-1.03\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b010 & 14.690387 & -74.545540 & 18.11 & 1.08 & 4811 & 4684815086552237952 & 7.3 & $171.23\pm0.72$ & $1.43\pm0.16$ & $-1.14\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b011 & 14.689154 & -74.524106 & 16.89 & 1.46 & 4448 & 4684815361430344320 & 16.1 & $186.02\pm0.19$ & $0.82\pm0.06$ & $-0.87\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b012 & 14.787882 & -74.502288 & 17.80 & 1.13 & 4729 & 4684815503167474176 & 9.3 & $164.96\pm0.50$ & $1.27\pm0.16$ & $-1.28\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b013 & 14.525092 & -74.489793 & 18.99 & 1.13 & 5038 & 4684816117344887680 & 2.0 & $115.35\pm2.51$ & $0.90\pm0.62$ & $-0.97\pm0.19$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b015 & 14.536889 & -74.487491 & 18.36 & 1.17 & 4876 & 4684816117344898688 & 2.8 & $163.08\pm1.49$ & $1.39\pm0.63$ & $-0.64\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b016 & 14.540495 & -74.480792 & 17.89 & 1.35 & 4755 & 4684816121642832384 & 2.9 & $156.64\pm0.87$ & $1.97\pm0.55$ & $-0.40\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b017 & 14.735498 & -74.366894 & 16.88 & 1.46 & 4445 & 4684829620723079296 & 12.3 & $152.99\pm0.25$ & $0.86\pm0.07$ & $-0.84\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b018 & 14.614899 & -74.368194 & 17.30 & 1.42 & 4586 & 4684829693739461760 & 6.9 & $176.14\pm0.38$ & $0.68\pm0.14$ & $-0.87\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b019 & 14.578116 & -74.375542 & 17.61 & 0.88 & 4677 & 4684829659379724800 & 14.4 & $140.60\pm0.52$ & $0.37\pm0.19$ & $-1.60\pm0.04$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
SMC & NGC 339 & N339-1-b020 & 14.771426 & -74.387131 & 17.32 & 1.54 & 4591 & 4684828796089206528 & 7.6 & $13.47\pm0.36$ & $4.93\pm0.06$ & $-0.45\pm0.10$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
SMC & NGC 339 & N339-1-b021 & 14.786292 & -74.396379 & 18.70 & 0.98 & 4967 & 4684828727369652480 & 3.7 & $141.48\pm0.82$ & $1.47\pm0.36$ & $-0.87\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b022 & 14.849873 & -74.406879 & 18.37 & 1.16 & 4879 & 4684851920192971904 & 4.1 & $180.37\pm0.67$ & $1.04\pm0.36$ & $-0.91\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b023 & 14.785577 & -74.460290 & 17.91 & 1.14 & 4761 & 4684816396512389120 & 8.7 & $136.13\pm0.48$ & $1.12\pm0.14$ & $-0.99\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b024 & 14.946560 & -74.468193 & 18.53 & 1.21 & 4924 & 4684839035290574336 & -0.7 & $-0.78\pm23.97$ & $3.72\pm0.79$ & $-0.13\pm0.75$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b025 & 14.568852 & -74.362073 & 18.19 & 1.07 & 4831 & 4684829723802354304 & 6.0 & $207.35\pm0.53$ & $2.64\pm0.11$ & $-0.73\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b026 & 14.539738 & -74.382273 & 16.68 & 1.38 & 4365 & 4684829659379726080 & 20.3 & $175.61\pm0.27$ & $0.29\pm0.15$ & $-2.32\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b027 & 14.516717 & -74.458377 & 17.89 & 1.30 & 4755 & 4684827937095138688 & 4.2 & $144.20\pm0.68$ & $1.40\pm0.26$ & $-0.99\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b028 & 14.503113 & -74.458911 & 17.42 & 1.32 & 4618 & 4684827937097448064 & 4.4 & $114.27\pm0.55$ & $0.66\pm0.21$ & $-0.91\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b029 & 14.516990 & -74.462932 & 17.52 & 1.25 & 4652 & 4684827937095105792 & 4.2 & $166.44\pm0.68$ & $0.63\pm0.31$ & $-1.22\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b030 & 14.511417 & -74.467994 & 19.18 & 1.07 & 5080 & 4684827937095075072 & 0.4 & $155.12\pm2.95$ & $2.71\pm1.40$ & $0.89\pm0.23$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b031 & 14.521357 & -74.470773 & 19.15 & 0.95 & 5073 & 4684827868375557760 & 0.9 & $114.16\pm3.06$ & $2.99\pm0.85$ & $-0.35\pm0.50$ & 0.99 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b032 & 14.546455 & -74.472198 & 18.60 & 1.16 & 4943 & 4684827902735283456 & 1.7 & $149.48\pm0.85$ & $1.92\pm0.74$ & $-0.34\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b033 & 14.445705 & -74.513105 & 19.31 & 1.01 & 5109 & 4684815915476919424 & 2.7 & $128.04\pm33.13$ & $1.81\pm0.89$ & $-2.22\pm0.36$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b034 & 14.431859 & -74.504664 & 16.36 & 1.67 & 4251 & 4684815979905816064 & 8.2 & $152.43\pm0.26$ & $0.78\pm0.07$ & $-0.73\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b035 & 14.445461 & -74.497797 & 19.01 & 0.85 & 5044 & 4684816014265583488 & 2.6 & $154.61\pm1.40$ & $2.58\pm0.40$ & $-0.92\pm0.26$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b036 & 14.439191 & -74.489716 & 16.88 & 1.48 & 4442 & 4684827765298747776 & 11.4 & $157.63\pm0.30$ & $0.66\pm0.08$ & $-1.20\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b037 & 14.427950 & -74.486503 & 17.77 & 1.28 & 4721 & 4684827838306116608 & 4.5 & $110.63\pm0.60$ & $0.87\pm0.27$ & $-1.09\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b038 & 14.447633 & -74.482867 & 18.37 & 1.16 & 4878 & 4684827765298765952 & 3.1 & $114.06\pm1.46$ & $1.73\pm0.44$ & $-1.02\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b039 & 14.427820 & -74.482520 & 18.89 & 1.05 & 5014 & 4684827838306112768 & 1.8 & $114.84\pm2.14$ & $2.41\pm0.43$ & $-0.52\pm0.21$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b040 & 14.440007 & -74.479850 & 19.14 & 0.88 & 5073 & 4684827838306107136 & -0.1 & $97.10\pm285.17$ & $2.04\pm1.50$ & $0.45\pm0.91$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b041 & 14.463103 & -74.508199 & 16.66 & 0.90 & 4359 & 4684815949844146944 & 15.7 & $14.89\pm0.54$ & $1.56\pm0.08$ & $-2.02\pm0.05$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
SMC & NGC 339 & N339-1-b042 & 14.459205 & -74.494818 & 19.16 & 0.96 & 5076 & 4684816014265627520 & 3.1 & $-7.19\pm2.14$ & $2.24\pm0.60$ & $-1.73\pm0.22$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
SMC & NGC 339 & N339-1-b043 & 14.468580 & -74.489886 & 18.10 & 1.17 & 4809 & 4684827765298747520 & 3.3 & $113.21\pm1.24$ & $0.57\pm0.32$ & $-1.17\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b045 & 14.476634 & -74.486868 & 19.00 & 1.01 & 5040 & 4684827765296205568 & 3.0 & $187.35\pm4.24$ & $1.11\pm0.53$ & $-1.83\pm0.20$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b046 & 14.461913 & -74.483732 & 17.05 & 1.32 & 4507 & 4684827769594140928 & 8.9 & $113.97\pm0.38$ & $0.62\pm0.11$ & $-1.12\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b047 & 14.476460 & -74.482225 & 19.24 & 0.91 & 5093 & 4684827765298767232 & 0.9 & $115.03\pm2.64$ & $2.21\pm0.99$ & $0.12\pm0.32$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 339 & N339-1-b048 & 14.469740 & -74.477732 & 18.55 & 0.97 & 4929 & 4684827838306095872 & 2.2 & $114.28\pm1.19$ & $1.13\pm0.61$ & $-0.80\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b049 & 14.483144 & -74.446886 & 18.44 & 1.20 & 4898 & 4684828216263150208 & 1.9 & $174.92\pm1.18$ & $2.13\pm0.51$ & $-0.65\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b050 & 14.494051 & -74.452330 & 17.84 & 1.27 & 4742 & 4684828143253614976 & 3.8 & $113.18\pm0.91$ & $0.62\pm0.31$ & $-0.99\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b051 & 14.477978 & -74.453440 & 19.10 & 1.00 & 5063 & 4684828147543678848 & 1.0 & $160.24\pm4.22$ & $4.45\pm0.34$ & $0.68\pm0.35$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b052 & 14.486698 & -74.456395 & 18.28 & 1.03 & 4855 & 4684828143255878656 & 2.4 & $169.18\pm1.04$ & $0.68\pm0.45$ & $-0.77\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b053 & 14.475402 & -74.468738 & 16.08 & 1.70 & 4145 & 4684827941392825728 & 8.9 & $142.28\pm0.45$ & $0.70\pm0.08$ & $-0.77\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b054 & 14.486789 & -74.473014 & 17.45 & 1.35 & 4629 & 4684827941385290624 & 3.3 & $112.99\pm0.74$ & $0.41\pm0.24$ & $-0.87\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b055 & 14.473096 & -74.474179 & 18.94 & 0.92 & 5027 & 4684827838313613824 & 2.1 & $114.94\pm1.35$ & $2.38\pm0.42$ & $-0.49\pm0.16$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b056 & 14.490424 & -74.476725 & 19.04 & 1.02 & 5050 & 4684827872665828992 & 0.3 & $112.77\pm6.21$ & $2.31\pm1.12$ & $0.76\pm0.34$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b057 & 14.448000 & -74.440186 & 18.83 & 1.15 & 5002 & 4684828967887439232 & 2.7 & $116.74\pm2.72$ & $2.49\pm0.53$ & $-1.62\pm0.21$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
SMC & NGC 339 & N339-1-b058 & 14.460253 & -74.451923 & 18.65 & 1.17 & 4956 & 4684828211975357184 & 2.7 & $112.36\pm1.38$ & $1.29\pm0.50$ & $-1.15\pm0.18$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b060 & 14.464394 & -74.456367 & 19.32 & 0.85 & 5110 & 4684828147543682304 & 0.9 & $114.62\pm3.50$ & $2.93\pm1.33$ & $-0.60\pm0.37$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b062 & 14.455017 & -74.463499 & 18.22 & 1.14 & 4838 & 4684828040176721792 & 0.8 & $114.20\pm2.52$ & $1.86\pm0.83$ & $-0.44\pm0.38$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b063 & 14.452969 & -74.467554 & 18.99 & 0.88 & 5038 & 4684828044464490880 & 0.9 & $114.22\pm2.97$ & $2.45\pm0.85$ & $0.01\pm0.30$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 339 & N339-1-b064 & 14.451546 & -74.477287 & 16.12 & 1.65 & 4162 & 4684827838313616128 & 11.7 & $115.22\pm0.25$ & $0.26\pm0.09$ & $-1.09\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b065 & 14.370662 & -74.495222 & 19.26 & 1.07 & 5097 & 4684827799655865472 & 1.4 & $112.17\pm3.40$ & $1.71\pm0.78$ & $-0.85\pm0.30$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b066 & 14.357832 & -74.493140 & 18.37 & 0.95 & 4880 & 4684826322187140608 & 3.8 & $176.46\pm0.99$ & $1.33\pm0.33$ & $-0.85\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b067 & 14.372874 & -74.490889 & 18.46 & 1.27 & 4905 & 4684827799655903104 & 2.9 & $114.54\pm0.79$ & $1.23\pm0.55$ & $-1.10\pm0.12$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b068 & 14.354378 & -74.484346 & 19.35 & 0.85 & 5117 & 4684828010104809600 & 1.2 & $167.30\pm1.71$ & $2.06\pm0.84$ & $-0.92\pm0.35$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b069 & 14.380495 & -74.481873 & 19.22 & 0.93 & 5089 & 4684828010104806144 & 2.3 & $113.18\pm1.43$ & $1.07\pm0.66$ & $-0.73\pm0.15$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b070 & 14.349874 & -74.479286 & 18.31 & 1.12 & 4862 & 4684828005814427648 & 3.0 & $112.92\pm1.08$ & $0.97\pm0.43$ & $-0.83\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b071 & 14.387669 & -74.477184 & 17.71 & 1.37 & 4705 & 4684828010112308992 & 4.5 & $140.35\pm0.45$ & $0.42\pm0.23$ & $-0.51\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b072 & 14.346994 & -74.474388 & 18.49 & 0.93 & 4911 & 4684828074533953024 & 2.4 & $176.03\pm1.39$ & $0.54\pm0.40$ & $-1.33\pm0.18$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b073 & 14.424787 & -74.507959 & 17.32 & 1.41 & 4590 & 4684815979905816192 & 5.6 & $154.41\pm0.48$ & $0.80\pm0.18$ & $-0.83\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b074 & 14.405005 & -74.506889 & 18.05 & 1.28 & 4797 & 4684815984203885568 & 3.1 & $167.51\pm0.50$ & $2.14\pm0.30$ & $-0.61\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b075 & 14.415895 & -74.500530 & 18.49 & 0.96 & 4913 & 4684827730936342400 & 2.3 & $201.16\pm1.94$ & $0.62\pm0.39$ & $-1.28\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b076 & 14.424695 & -74.492875 & 15.56 & 2.05 & 4062 & 4684827735234404992 & 11.4 & $181.18\pm0.35$ & $0.68\pm0.07$ & $-0.76\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 339 & N339-1-b077 & 14.391476 & -74.488656 & 18.02 & 1.26 & 4789 & 4684827799658486656 & 3.4 & $176.50\pm0.69$ & $0.36\pm0.25$ & $-1.10\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b078 & 14.393193 & -74.480634 & 19.23 & 0.89 & 5092 & 4684828010104803328 & 1.0 & $114.26\pm3.87$ & $2.23\pm0.85$ & $-0.74\pm0.37$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b079 & 14.417126 & -74.478934 & 17.49 & 1.31 & 4642 & 4684827838313617280 & 5.2 & $113.00\pm0.62$ & $0.94\pm0.18$ & $-0.81\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b080 & 14.392228 & -74.470353 & 18.40 & 0.96 & 4886 & 4684828010104774784 & 2.7 & $165.65\pm0.96$ & $1.42\pm0.55$ & $-0.94\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b081 & 14.439761 & -74.435505 & 18.95 & 0.92 & 5029 & 4684828869098172160 & 0.7 & $148.09\pm44.06$ & $3.65\pm1.44$ & $-0.14\pm0.78$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b082 & 14.434598 & -74.440784 & 16.09 & 1.71 & 4149 & 4684828869105755392 & 10.9 & $114.96\pm0.23$ & $0.41\pm0.07$ & $-0.98\pm0.04$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b083 & 14.437003 & -74.444509 & 17.99 & 1.21 & 4780 & 4684828108893950976 & 3.3 & $152.76\pm0.76$ & $0.81\pm0.39$ & $-0.86\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b084 & 14.442750 & -74.447824 & 18.83 & 1.21 & 5000 & 4684828108893919232 & 0.8 & $170.76\pm2.92$ & $4.21\pm0.50$ & $0.45\pm0.38$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
SMC & NGC 339 & N339-1-b085 & 14.436847 & -74.455393 & 16.31 & 1.59 & 4235 & 4684828113191513856 & 10.1 & $109.22\pm0.45$ & $0.29\pm0.11$ & $-1.13\pm0.04$ & 0.99 & -1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b086 & 14.437044 & -74.459054 & 18.69 & 1.05 & 4966 & 4684828040176670080 & 1.5 & $175.31\pm2.01$ & $2.95\pm0.79$ & $-0.56\pm0.28$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b087 & 14.433762 & -74.470227 & 17.43 & 1.23 & 4620 & 4684828044464504064 & 4.4 & $112.76\pm0.69$ & $0.58\pm0.25$ & $-0.97\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b088 & 14.442250 & -74.473095 & 18.12 & 0.97 & 4815 & 4684827838313614080 & 2.1 & $111.36\pm1.42$ & $0.95\pm0.48$ & $-0.72\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b089 & 14.426355 & -74.338398 & 17.04 & 1.40 & 4503 & 4684832648676957056 & 11.0 & $142.49\pm0.27$ & $0.76\pm0.09$ & $-0.94\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b090 & 14.398217 & -74.366874 & 16.01 & 1.84 & 4121 & 4684832545597747584 & 19.2 & $145.53\pm0.26$ & $0.90\pm0.05$ & $-0.66\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b091 & 14.421466 & -74.448174 & 19.25 & 0.98 & 5095 & 4684828113183937792 & 0.5 & $111.54\pm1.92$ & $1.20\pm0.78$ & $0.93\pm0.21$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b092 & 14.400568 & -74.450896 & 19.21 & 0.95 & 5086 & 4684828864808132608 & 1.5 & $112.46\pm2.16$ & $1.37\pm0.88$ & $-0.99\pm0.25$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b093 & 14.421270 & -74.453030 & 18.67 & 1.12 & 4962 & 4684828108896141568 & 1.3 & $115.27\pm1.37$ & $1.31\pm0.83$ & $-0.23\pm0.19$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 339 & N339-1-b094 & 14.412328 & -74.458507 & 18.71 & 1.11 & 4970 & 4684828113191514496 & 0.8 & $114.22\pm2.58$ & $1.63\pm1.05$ & $-0.42\pm0.25$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b095 & 14.418209 & -74.462942 & 16.03 & 1.68 & 4129 & 4684828044472428672 & 9.6 & $111.16\pm0.27$ & $0.17\pm0.09$ & $-0.99\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b096 & 14.406118 & -74.465226 & 18.60 & 1.03 & 4941 & 4684828044464489472 & 0.9 & $112.32\pm2.04$ & $1.65\pm0.78$ & $-0.18\pm0.24$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 339 & N339-1-b097 & 14.163289 & -74.556681 & 18.22 & 1.22 & 4838 & 4684814330637823872 & 4.3 & $148.48\pm1.01$ & $1.19\pm0.36$ & $-1.18\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b098 & 14.046297 & -74.525266 & 16.63 & 0.89 & 4349 & 4684826012949160576 & 23.7 & $45.50\pm0.35$ & $1.06\pm0.07$ & $-1.11\pm0.05$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
SMC & NGC 339 & N339-1-b099 & 14.066198 & -74.501265 & 18.33 & 1.29 & 4869 & 4684826871942873216 & 6.3 & $150.12\pm0.53$ & $1.58\pm0.19$ & $-0.98\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b100 & 13.989957 & -74.495856 & 16.81 & 1.61 & 4417 & 4684827048039716608 & 16.1 & $148.22\pm0.22$ & $0.74\pm0.07$ & $-0.79\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b101 & 14.029797 & -74.485170 & 17.49 & 1.44 & 4642 & 4684827146820892416 & 9.4 & $134.47\pm0.36$ & $1.16\pm0.12$ & $-0.80\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b102 & 14.063105 & -74.477100 & 17.64 & 0.98 & 4686 & 4684827146820962304 & 9.3 & $157.35\pm0.54$ & $0.40\pm0.22$ & $-1.53\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b103 & 14.040452 & -74.473358 & 17.44 & 1.00 & 4625 & 4684827151118921600 & 13.3 & $142.79\pm0.50$ & $1.84\pm0.09$ & $-1.84\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b104 & 14.112476 & -74.457867 & 17.71 & 1.18 & 4705 & 4684827524778254080 & 10.0 & $89.01\pm0.33$ & $3.89\pm0.06$ & $-0.60\pm0.07$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
SMC & NGC 339 & N339-1-b105 & 14.220314 & -74.570751 & 18.78 & 1.01 & 4988 & 4684814261918224768 & 5.3 & $139.57\pm0.92$ & $1.18\pm0.33$ & $-1.33\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b106 & 14.300321 & -74.556461 & 18.00 & 1.32 & 4784 & 4684814193198887936 & 7.6 & $169.74\pm0.43$ & $1.17\pm0.15$ & $-0.88\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b107 & 14.239991 & -74.552972 & 18.62 & 1.19 & 4947 & 4684814364997601664 & 4.6 & $155.98\pm0.73$ & $1.73\pm0.31$ & $-1.06\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b108 & 14.165674 & -74.549361 & 17.02 & 1.40 & 4495 & 4684826081668413184 & 15.1 & $151.01\pm0.24$ & $0.64\pm0.07$ & $-1.05\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b109 & 14.180303 & -74.522068 & 16.71 & 1.39 & 4377 & 4684826360844959616 & 19.3 & $182.08\pm0.21$ & $0.19\pm0.09$ & $-1.11\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b110 & 14.335887 & -74.485252 & 18.73 & 0.92 & 4976 & 4684826532643561472 & 2.4 & $148.19\pm1.48$ & $1.21\pm0.73$ & $-1.09\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b111 & 14.322708 & -74.480406 & 16.37 & 1.61 & 4254 & 4684826601363037440 & 11.8 & $176.86\pm0.27$ & $0.50\pm0.07$ & $-0.93\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b112 & 14.324985 & -74.476595 & 18.40 & 1.19 & 4886 & 4684826601363036288 & 1.7 & $178.81\pm1.55$ & $0.98\pm0.67$ & $-0.64\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b113 & 14.396703 & -74.447084 & 19.38 & 0.00 & 5122 & 4684828869098181120 & 1.4 & $184.61\pm81.64$ & $1.64\pm0.97$ & $-2.23\pm0.56$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b114 & 14.375665 & -74.455327 & 18.42 & 1.36 & 4893 & 4684828830448369280 & 1.7 & $138.08\pm1.46$ & $0.64\pm0.42$ & $-0.20\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b115 & 14.362197 & -74.456384 & 18.90 & 1.20 & 5017 & 4684828830448366080 & 1.8 & $113.86\pm2.40$ & $2.14\pm0.79$ & $-1.50\pm0.27$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b116 & 14.390695 & -74.457648 & 18.18 & 1.17 & 4830 & 4684828074536401408 & 2.5 & $114.94\pm1.14$ & $0.71\pm0.43$ & $-1.00\pm0.12$ & 0.99 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b117 & 14.357352 & -74.462450 & 18.20 & 1.28 & 4835 & 4684828074534046720 & 2.5 & $146.31\pm1.75$ & $2.66\pm0.32$ & $-0.46\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b118 & 14.393285 & -74.463632 & 17.59 & 1.26 & 4672 & 4684828078831778432 & 5.0 & $112.85\pm0.81$ & $0.82\pm0.22$ & $-1.00\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b119 & 14.360196 & -74.465994 & 19.20 & 0.86 & 5086 & 4684828074534014592 & 0.7 & $112.55\pm2.48$ & $2.80\pm0.77$ & $0.02\pm0.33$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 339 & N339-1-b120 & 14.379233 & -74.468733 & 18.94 & 1.11 & 5028 & 4684828078824248832 & 0.9 & $113.69\pm1.74$ & $0.88\pm0.64$ & $-0.24\pm0.19$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 339 & N339-1-b121 & 14.134326 & -74.367674 & 18.18 & 1.05 & 4829 & 4684831991544974720 & 7.9 & $168.56\pm0.39$ & $0.99\pm0.19$ & $-1.22\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b122 & 14.247289 & -74.375848 & 18.40 & 0.89 & 4887 & 4684830995112506880 & 8.6 & $166.39\pm0.71$ & $1.07\pm0.25$ & $-1.50\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b123 & 14.167256 & -74.378767 & 18.31 & 1.10 & 4862 & 4684831716666982784 & 7.7 & $210.12\pm0.51$ & $1.20\pm0.20$ & $-1.31\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b124 & 14.292769 & -74.383299 & 17.00 & 1.50 & 4487 & 4684832408158855936 & 16.7 & $177.81\pm0.22$ & $1.15\pm0.06$ & $-0.78\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b126 & 13.960054 & -74.454068 & 17.21 & 1.38 & 4560 & 4684830342276820608 & 15.1 & $124.76\pm0.27$ & $0.64\pm0.08$ & $-1.19\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b127 & 14.353902 & -74.469435 & 19.11 & 1.01 & 5066 & 4684828078824253056 & 1.2 & $114.96\pm34.84$ & $1.45\pm0.92$ & $-1.55\pm0.50$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
SMC & NGC 339 & N339-1-b128 & 14.340510 & -74.470185 & 19.32 & 1.27 & 5111 & 4684826597065235456 & 2.3 & $-4.91\pm1.92$ & $2.31\pm0.59$ & $-1.09\pm0.23$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
SMC & NGC 339 & N339-1-r028 & 14.401317 & -74.474677 & 16.62 & 1.51 & 4346 & 4684828010112678528 & 15.5 & $110.74\pm0.27$ & $0.36\pm0.10$ & $-1.24\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-r049 & 14.423556 & -74.473183 & 16.52 & 1.35 & 4309 & 4684828044472045056 & 13.0 & $111.77\pm0.43$ & $0.67\pm0.10$ & $-1.67\pm0.05$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 339 & N339-1-r079 & 14.436617 & -74.464720 & 16.84 & 1.46 & 4428 & 4684828044472039552 & 7.8 & $151.27\pm0.38$ & $1.08\pm0.11$ & $-0.90\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 339 & N339-1-r127 & 14.456814 & -74.471403 & 16.80 & 1.36 & 4414 & 4684827838313612416 & 13.3 & $113.50\pm0.39$ & $0.66\pm0.09$ & $-1.32\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b001 & 15.690372 & -71.698309 & 18.38 & 1.16 & 4868 & 4690580032175109888 & 4.9 & $129.32\pm0.73$ & $1.72\pm0.16$ & $-0.89\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b002 & 15.736395 & -71.697285 & 17.84 & 1.40 & 4729 & 4690579997815379072 & 7.5 & $171.56\pm0.44$ & $1.37\pm0.12$ & $-0.95\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b003 & 15.744214 & -71.680295 & 17.48 & 1.28 & 4628 & 4690580070843976448 & 8.4 & $103.79\pm0.34$ & $0.91\pm0.10$ & $-0.97\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b004 & 15.702523 & -71.678462 & 17.13 & 1.46 & 4523 & 4690580242642669056 & 11.1 & $147.51\pm0.23$ & $0.43\pm0.11$ & $-1.05\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b005 & 15.762257 & -71.674205 & 18.52 & 1.25 & 4908 & 4690580066535151616 & 4.4 & $150.58\pm0.76$ & $1.23\pm0.33$ & $-1.06\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b006 & 15.687150 & -71.671611 & 17.81 & 1.30 & 4722 & 4690580307053348608 & 7.7 & $158.77\pm0.33$ & $1.27\pm0.11$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b007 & 15.711423 & -71.632587 & 17.36 & 1.04 & 4594 & 4690583369378788608 & 11.5 & $119.80\pm0.40$ & $0.81\pm0.12$ & $-1.59\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 361 & N361-1-b008 & 15.748697 & -71.625364 & 17.84 & 1.18 & 4731 & 4690584842540066432 & 6.8 & $150.63\pm0.45$ & $0.72\pm0.17$ & $-1.00\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b009 & 15.844121 & -71.675480 & 18.17 & 1.24 & 4816 & 4690581513952969984 & 4.5 & $154.78\pm0.69$ & $0.77\pm0.28$ & $-1.16\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b010 & 15.781172 & -71.672629 & 17.30 & 1.37 & 4576 & 4690581548313301248 & 8.8 & $147.42\pm0.25$ & $0.38\pm0.14$ & $-1.10\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b011 & 15.781087 & -71.660397 & 18.07 & 1.08 & 4790 & 4690581750162487680 & 5.6 & $102.27\pm0.55$ & $1.41\pm0.17$ & $-0.99\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b012 & 15.781472 & -71.654486 & 17.33 & 1.06 & 4586 & 4690581754471111680 & 8.6 & $121.77\pm0.38$ & $0.56\pm0.17$ & $-1.65\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 361 & N361-1-b013 & 15.827072 & -71.649334 & 18.25 & 1.18 & 4836 & 4690581788830839040 & 4.3 & $157.93\pm0.64$ & $0.67\pm0.29$ & $-1.21\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b014 & 15.827732 & -71.625302 & 18.45 & 1.15 & 4889 & 4690584808203139968 & 3.1 & $139.23\pm0.95$ & $0.84\pm0.37$ & $-0.85\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b015 & 15.853447 & -71.620598 & 18.17 & 1.25 & 4817 & 4690584915566978176 & 4.1 & $129.58\pm0.68$ & $0.70\pm0.24$ & $-0.77\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b016 & 15.910317 & -71.615894 & 17.96 & 1.38 & 4763 & 4690581990681839616 & 5.2 & $157.92\pm0.71$ & $0.35\pm0.25$ & $-0.69\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b017 & 15.722753 & -71.507868 & 17.60 & 1.32 & 4666 & 4690598277198717568 & 8.5 & $146.66\pm0.30$ & $1.29\pm0.10$ & $-0.75\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b018 & 15.724784 & -71.521978 & 17.31 & 1.18 & 4579 & 4690598075346643584 & 11.6 & $163.15\pm0.22$ & $0.86\pm0.09$ & $-1.41\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b019 & 15.853954 & -71.539679 & 18.65 & 1.19 & 4943 & 4690586118157703296 & 4.3 & $164.64\pm0.72$ & $2.03\pm0.21$ & $-0.85\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b020 & 15.707719 & -71.546395 & 17.95 & 1.30 & 4761 & 4690586216930409088 & 7.5 & $143.38\pm0.33$ & $1.14\pm0.14$ & $-0.82\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b021 & 15.889694 & -71.579761 & 17.94 & 1.26 & 4758 & 4690585224804551552 & 6.2 & $101.96\pm0.42$ & $1.07\pm0.17$ & $-1.17\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b022 & 15.737251 & -71.582977 & 17.66 & 1.39 & 4680 & 4690585873332451840 & 7.8 & $156.05\pm0.36$ & $1.09\pm0.11$ & $-0.83\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b023 & 15.737010 & -71.602530 & 18.25 & 1.11 & 4835 & 4690585117418100352 & 5.4 & $129.96\pm0.61$ & $0.58\pm0.27$ & $-1.21\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b024 & 15.827968 & -71.610143 & 18.13 & 1.15 & 4806 & 4690584876947357952 & 3.8 & $149.68\pm1.06$ & $0.22\pm0.19$ & $-0.77\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b025 & 15.632450 & -71.493761 & 18.26 & 1.12 & 4838 & 4690599136192222208 & 5.4 & $143.26\pm0.53$ & $0.74\pm0.23$ & $-1.28\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b026 & 15.624320 & -71.522402 & 18.22 & 1.14 & 4829 & 4690596834089655424 & 6.0 & $127.68\pm0.52$ & $1.05\pm0.18$ & $-1.04\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b028 & 15.653719 & -71.531006 & 17.42 & 1.08 & 4608 & 4690598247145348480 & 9.7 & $96.42\pm0.28$ & $0.49\pm0.12$ & $-1.13\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 361 & N361-1-b029 & 15.674383 & -71.552261 & 17.50 & 1.26 & 4634 & 4690597972267462272 & 9.2 & $120.44\pm0.30$ & $0.90\pm0.09$ & $-0.90\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b030 & 15.661801 & -71.567991 & 18.06 & 1.22 & 4788 & 4690584739461156736 & 5.2 & $153.40\pm0.54$ & $1.29\pm0.16$ & $-0.84\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b031 & 15.691450 & -71.569659 & 18.67 & 1.03 & 4947 & 4690586152509424896 & 5.2 & $145.24\pm0.74$ & $1.37\pm0.26$ & $-1.56\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b032 & 15.626111 & -71.601587 & 17.97 & 1.31 & 4766 & 4690584430223333760 & 5.4 & $172.73\pm0.39$ & $1.41\pm0.14$ & $-0.79\pm0.06$ & 0.94 & 0.95 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b033 & 15.590170 & -71.713227 & 18.36 & 1.13 & 4863 & 4690580100918843264 & 4.6 & $147.84\pm0.61$ & $1.45\pm0.19$ & $-0.87\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b037 & 15.590994 & -71.631332 & 17.95 & 1.29 & 4760 & 4690583502510237696 & 4.9 & $127.53\pm0.70$ & $1.13\pm0.27$ & $-1.48\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b038 & 15.623477 & -71.628472 & 16.88 & 1.52 & 4436 & 4690583609896958080 & 11.8 & $155.40\pm0.24$ & $0.36\pm0.12$ & $-0.91\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b039 & 15.609333 & -71.610191 & 17.52 & 1.08 & 4639 & 4690584430223293568 & 9.6 & $140.43\pm0.27$ & $0.72\pm0.11$ & $-1.19\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b040 & 15.623739 & -71.609201 & 18.18 & 1.25 & 4820 & 4690584361503816576 & 2.7 & $169.78\pm0.95$ & $1.20\pm0.36$ & $-1.02\pm0.11$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b042 & 15.644866 & -71.677701 & 18.25 & 1.09 & 4836 & 4690580203974055680 & 6.0 & $158.90\pm0.44$ & $0.81\pm0.16$ & $-0.76\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b043 & 15.661786 & -71.642638 & 17.93 & 1.08 & 4754 & 4690583330710649216 & 3.6 & $111.76\pm0.65$ & $1.41\pm0.21$ & $-0.91\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b044 & 15.635681 & -71.631401 & 18.21 & 1.15 & 4826 & 4690583609896962176 & 5.6 & $123.95\pm0.51$ & $1.31\pm0.18$ & $-0.76\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b045 & 15.638763 & -71.624807 & 18.43 & 1.23 & 4882 & 4690583605589483392 & 3.3 & $131.44\pm0.71$ & $1.39\pm0.32$ & $-0.89\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b046 & 15.678284 & -71.618057 & 17.77 & 1.32 & 4711 & 4690583644256673024 & 5.8 & $171.15\pm0.40$ & $1.22\pm0.14$ & $-0.77\pm0.05$ & 0.81 & 0.86 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b047 & 15.632550 & -71.613860 & 18.43 & 1.33 & 4884 & 4690584361503797632 & 3.3 & $175.94\pm0.99$ & $0.38\pm0.27$ & $-0.51\pm0.19$ & 0.72 & 0.64 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b048 & 15.661681 & -71.603220 & 16.14 & 3.36 & 4160 & 4690584400170882944 & 2.4 & $115.05\pm2.29$ & $2.59\pm0.87$ & $-2.95\pm0.38$ & -1.00 & -1.00 & 0010010 & M2FS \\ 
SMC & NGC 361 & N361-1-b050 & 15.607019 & -71.504602 & 17.57 & 1.27 & 4655 & 4690597594310294784 & 7.9 & $109.95\pm0.33$ & $0.92\pm0.11$ & $-0.93\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b051 & 15.594820 & -71.525740 & 18.18 & 1.29 & 4819 & 4690596838396073472 & 5.0 & $156.88\pm0.45$ & $1.33\pm0.18$ & $-0.72\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b052 & 15.592901 & -71.574052 & 18.50 & 1.16 & 4902 & 4690596456131910272 & 4.3 & $107.41\pm0.69$ & $0.49\pm0.27$ & $-1.24\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b053 & 15.601048 & -71.584706 & 17.17 & 1.42 & 4539 & 4690584709408501248 & 11.2 & $118.18\pm0.27$ & $0.51\pm0.10$ & $-1.16\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b054 & 15.593747 & -71.589953 & 17.50 & 1.01 & 4633 & 4690584636381835520 & 11.2 & $113.65\pm0.35$ & $0.60\pm0.15$ & $-1.56\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 361 & N361-1-b055 & 15.610708 & -71.592718 & 17.74 & 1.24 & 4703 & 4690584636381808256 & 8.5 & $171.62\pm0.26$ & $0.99\pm0.11$ & $-1.01\pm0.04$ & 0.95 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b056 & 15.576996 & -71.599861 & 17.86 & 1.11 & 4736 & 4690584537609838336 & 7.1 & $163.49\pm0.39$ & $1.14\pm0.14$ & $-1.20\pm0.05$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b057 & 15.556828 & -71.489087 & 18.56 & 1.09 & 4919 & 4690597834828452096 & 3.6 & $132.14\pm0.86$ & $1.12\pm0.30$ & $-0.73\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b060 & 15.572285 & -71.570176 & 17.76 & 1.30 & 4710 & 4690596353052711424 & 7.2 & $169.50\pm0.35$ & $1.10\pm0.11$ & $-0.84\pm0.04$ & 0.78 & 0.76 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b061 & 15.575069 & -71.574276 & 17.67 & 1.18 & 4684 & 4690596353052693120 & 7.6 & $110.24\pm0.37$ & $0.61\pm0.20$ & $-1.72\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b062 & 15.564942 & -71.588918 & 18.05 & 1.22 & 4786 & 4690584602044831360 & 6.5 & $163.64\pm0.34$ & $1.22\pm0.13$ & $-0.82\pm0.05$ & 0.49 & 0.06 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b063 & 15.544254 & -71.590283 & 17.67 & 1.15 & 4683 & 4690584606329299712 & 8.7 & $169.47\pm0.32$ & $0.91\pm0.10$ & $-0.93\pm0.04$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b064 & 15.561913 & -71.595288 & 17.49 & 1.34 & 4630 & 4690584602022089728 & 8.1 & $173.65\pm0.34$ & $1.19\pm0.10$ & $-0.79\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b066 & 15.507405 & -71.697416 & 18.24 & 1.22 & 4833 & 4690582716536003840 & 4.8 & $125.70\pm0.70$ & $1.23\pm0.22$ & $-0.96\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b067 & 15.481385 & -71.682106 & 17.36 & 1.36 & 4593 & 4690582991421767808 & 10.5 & $155.55\pm0.26$ & $0.74\pm0.09$ & $-0.99\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b068 & 15.483243 & -71.664458 & 18.86 & 1.01 & 4994 & 4690583094500947968 & 4.6 & $136.82\pm0.86$ & $0.44\pm0.30$ & $-1.66\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b069 & 15.486391 & -71.641946 & 17.60 & 1.32 & 4664 & 4690583919134632576 & 8.2 & $146.34\pm0.31$ & $0.73\pm0.13$ & $-0.92\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b070 & 15.521017 & -71.637433 & 18.04 & 1.25 & 4783 & 4690584228372268672 & 3.4 & $135.73\pm0.79$ & $0.18\pm0.15$ & $-0.69\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b071 & 15.535580 & -71.618101 & 17.80 & 1.24 & 4720 & 4690584292784445056 & 5.2 & $169.92\pm0.51$ & $1.21\pm0.17$ & $-0.77\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b072 & 15.508149 & -71.615937 & 18.46 & 1.17 & 4891 & 4690584498942728832 & 4.0 & $149.83\pm0.49$ & $1.52\pm0.20$ & $-0.73\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b073 & 15.565218 & -71.714752 & 17.79 & 1.41 & 4717 & 4690579722937183104 & 3.7 & $147.24\pm0.70$ & $0.75\pm0.28$ & $-0.97\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b075 & 15.556876 & -71.693602 & 17.83 & 1.38 & 4728 & 4690582746594491904 & 5.3 & $112.38\pm0.52$ & $1.76\pm0.15$ & $-0.58\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b076 & 15.574704 & -71.672747 & 17.17 & 1.43 & 4539 & 4690583197580169856 & 9.1 & $171.72\pm0.27$ & $1.19\pm0.08$ & $-0.80\pm0.04$ & 0.00 & 0.65 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b077 & 15.581461 & -71.634338 & 16.90 & 1.61 & 4442 & 4690583506817753728 & 10.3 & $127.80\pm0.31$ & $0.74\pm0.10$ & $-0.67\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b078 & 15.585724 & -71.618902 & 18.86 & 1.13 & 4996 & 4690584258425228416 & 2.6 & $134.49\pm1.28$ & $0.48\pm0.38$ & $-0.71\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b079 & 15.536973 & -71.614461 & 17.78 & 1.23 & 4713 & 4690584498989359488 & 5.8 & $172.11\pm0.36$ & $1.33\pm0.14$ & $-0.75\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b080 & 15.581634 & -71.612137 & 19.17 & 1.01 & 5066 & 4690584331451438976 & 4.4 & $164.69\pm0.84$ & $1.30\pm0.28$ & $-0.87\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b081 & 15.524562 & -71.490653 & 17.63 & 1.25 & 4673 & 4690597899241651456 & 6.2 & $131.51\pm0.49$ & $0.69\pm0.20$ & $-1.01\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b082 & 15.520576 & -71.563925 & 17.90 & 1.02 & 4746 & 4690596627930642944 & 7.9 & $115.90\pm0.38$ & $0.63\pm0.21$ & $-1.43\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b083 & 15.515729 & -71.570809 & 18.32 & 1.28 & 4852 & 4690596391719534720 & 4.8 & $156.65\pm0.66$ & $0.92\pm0.21$ & $-1.04\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b084 & 15.502283 & -71.575455 & 17.33 & 1.31 & 4585 & 4690596391719541760 & 9.8 & $116.05\pm0.28$ & $0.71\pm0.10$ & $-1.08\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b085 & 15.505161 & -71.585998 & 18.31 & 1.09 & 4849 & 4690596323000079360 & 5.9 & $135.29\pm0.60$ & $0.83\pm0.22$ & $-1.21\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b086 & 15.521225 & -71.595643 & 16.45 & 1.36 & 4276 & 4690584571969573888 & 16.6 & $170.99\pm0.21$ & $0.15\pm0.08$ & $-1.19\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b087 & 15.511292 & -71.610301 & 18.74 & 1.02 & 4966 & 4690584503250135680 & 2.9 & $170.93\pm0.88$ & $1.05\pm0.34$ & $-0.77\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b088 & 15.500472 & -71.611727 & 18.30 & 1.11 & 4849 & 4690584498989358592 & 4.7 & $167.96\pm0.57$ & $0.87\pm0.22$ & $-0.82\pm0.06$ & 0.93 & 0.91 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b089 & 15.477665 & -71.511739 & 17.91 & 1.24 & 4749 & 4690597727487640320 & 5.3 & $170.04\pm0.53$ & $1.31\pm0.18$ & $-1.00\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b090 & 15.495088 & -71.527197 & 18.34 & 1.19 & 4858 & 4690597525590846208 & 5.3 & $149.79\pm0.52$ & $1.29\pm0.18$ & $-0.96\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b091 & 15.481580 & -71.560633 & 17.27 & 1.42 & 4567 & 4690596597877954304 & 8.9 & $161.27\pm0.27$ & $1.16\pm0.08$ & $-0.76\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b092 & 15.478054 & -71.583164 & 16.68 & 1.12 & 4359 & 4690596391711527552 & 10.4 & $122.29\pm0.30$ & $0.08\pm0.06$ & $-1.49\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 361 & N361-1-b093 & 15.479289 & -71.586827 & 17.03 & 1.51 & 4490 & 4690596391719559680 & 11.0 & $167.73\pm0.29$ & $0.93\pm0.08$ & $-0.79\pm0.04$ & 0.84 & 0.64 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b094 & 15.489303 & -71.592409 & 18.55 & 1.08 & 4914 & 4690596322992075008 & 4.1 & $156.44\pm0.57$ & $1.32\pm0.22$ & $-0.87\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b095 & 15.465889 & -71.595389 & 18.21 & 1.16 & 4826 & 4690595940735713408 & 5.0 & $172.28\pm0.56$ & $0.91\pm0.21$ & $-1.01\pm0.07$ & 0.94 & 0.95 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b096 & 15.474550 & -71.603873 & 17.21 & 1.53 & 4553 & 4690595945043003264 & 10.4 & $122.23\pm0.28$ & $0.88\pm0.08$ & $-0.94\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b097 & 15.399424 & -71.707373 & 18.01 & 1.24 & 4775 & 4690582643515041408 & 6.5 & $125.53\pm0.51$ & $1.22\pm0.14$ & $-0.92\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b098 & 15.402541 & -71.690194 & 18.27 & 1.11 & 4841 & 4690582952752987648 & 5.2 & $122.55\pm0.76$ & $1.60\pm0.22$ & $-1.47\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b099 & 15.335780 & -71.683909 & 18.51 & 1.12 & 4903 & 4690583678616555648 & 4.9 & $114.55\pm0.51$ & $1.92\pm0.16$ & $-0.86\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b100 & 15.385572 & -71.681304 & 17.68 & 1.32 & 4687 & 4690583712976283648 & 7.9 & $157.74\pm0.33$ & $0.86\pm0.12$ & $-1.07\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b101 & 15.327588 & -71.678655 & 18.04 & 1.33 & 4784 & 4690583743027098240 & 5.7 & $151.44\pm0.40$ & $1.00\pm0.15$ & $-0.69\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b102 & 15.265182 & -71.672430 & 18.55 & 1.12 & 4916 & 4690578073670313856 & 3.4 & $152.70\pm1.10$ & $1.22\pm0.33$ & $-0.98\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b103 & 15.282957 & -71.650100 & 17.67 & 1.32 & 4683 & 4690589897729139328 & 7.2 & $154.11\pm0.40$ & $0.78\pm0.13$ & $-0.93\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b104 & 15.366380 & -71.638130 & 17.89 & 1.26 & 4743 & 4690584052265193984 & 7.6 & $143.87\pm0.41$ & $0.48\pm0.16$ & $-0.96\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b105 & 15.435411 & -71.709297 & 18.30 & 1.12 & 4847 & 4690582677874783488 & 5.1 & $101.82\pm1.17$ & $2.89\pm0.23$ & $-1.97\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b107 & 15.410685 & -71.675244 & 18.40 & 1.25 & 4873 & 4690583708667432832 & 4.1 & $156.98\pm0.61$ & $0.86\pm0.24$ & $-0.58\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b108 & 15.477981 & -71.670215 & 18.33 & 1.20 & 4857 & 4690583060141221760 & 2.1 & $150.61\pm1.85$ & $2.60\pm0.35$ & $-1.31\pm0.21$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b109 & 15.427535 & -71.666700 & 17.69 & 1.10 & 4690 & 4690583712976248832 & 9.0 & $118.87\pm0.35$ & $0.83\pm0.15$ & $-1.48\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b110 & 15.431690 & -71.647139 & 18.27 & 1.10 & 4840 & 4690583884774905344 & 5.9 & $140.31\pm0.55$ & $1.23\pm0.20$ & $-0.99\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b111 & 15.478575 & -71.620040 & 18.49 & 1.23 & 4900 & 4690584120985581056 & 3.3 & $133.58\pm0.64$ & $1.48\pm0.25$ & $-0.84\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b112 & 15.445554 & -71.617849 & 17.16 & 1.53 & 4536 & 4690584194012508032 & 9.3 & $125.52\pm0.42$ & $0.39\pm0.17$ & $-0.81\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b113 & 15.453258 & -71.512477 & 17.13 & 1.47 & 4526 & 4690597693083159040 & 8.9 & $147.67\pm0.29$ & $0.84\pm0.09$ & $-0.86\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b115 & 15.462076 & -71.548601 & 17.95 & 1.34 & 4761 & 4690597422511658112 & 6.8 & $164.05\pm0.41$ & $0.97\pm0.14$ & $-0.97\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b116 & 15.445203 & -71.590510 & 16.57 & 1.82 & 4321 & 4690596013762448640 & 10.6 & $177.99\pm0.27$ & $0.56\pm0.07$ & $-0.88\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b117 & 15.440317 & -71.604836 & 18.34 & 1.34 & 4858 & 4690595940758485760 & 4.7 & $149.71\pm0.49$ & $1.59\pm0.19$ & $-0.54\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b118 & 15.411912 & -71.630014 & 18.49 & 1.14 & 4899 & 4690584155345266944 & 3.8 & $88.89\pm0.71$ & $1.38\pm0.22$ & $-0.72\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b119 & 15.398216 & -71.635803 & 18.47 & 1.06 & 4893 & 4690584056565640832 & 4.4 & $147.15\pm0.68$ & $0.87\pm0.25$ & $-1.06\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b120 & 15.381794 & -71.636696 & 17.19 & 1.39 & 4546 & 4690584056573586688 & 9.9 & $154.17\pm0.29$ & $0.05\pm0.05$ & $-1.03\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b121 & 15.358116 & -71.558058 & 18.43 & 1.13 & 4881 & 4690597074607705344 & 4.5 & $146.48\pm0.60$ & $1.26\pm0.22$ & $-0.84\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b122 & 15.303991 & -71.589101 & 18.43 & 1.08 & 4881 & 4690596868448673792 & 4.2 & $131.24\pm0.66$ & $0.95\pm0.25$ & $-0.86\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b123 & 15.302820 & -71.603811 & 15.85 & 1.78 & 4053 & 4690596116841711232 & 17.8 & $118.04\pm0.22$ & $0.06\pm0.05$ & $-1.13\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b124 & 15.381892 & -71.610815 & 18.58 & 1.06 & 4923 & 4690595872016152320 & 4.1 & $181.21\pm0.58$ & $1.78\pm0.21$ & $-0.93\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b125 & 15.356250 & -71.626543 & 18.11 & 1.24 & 4801 & 4690595803296810752 & 5.5 & $159.64\pm0.40$ & $1.49\pm0.17$ & $-0.62\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b126 & 15.341211 & -71.627983 & 18.19 & 1.21 & 4822 & 4690595807604098560 & 4.4 & $103.34\pm0.73$ & $1.72\pm0.20$ & $-1.09\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b127 & 15.378973 & -71.628783 & 18.09 & 1.09 & 4796 & 4690584052266046464 & 6.8 & $123.07\pm0.48$ & $1.00\pm0.15$ & $-0.95\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-b128 & 15.260251 & -71.643376 & 17.60 & 1.32 & 4665 & 4690589966448605056 & 6.2 & $123.16\pm0.51$ & $1.30\pm0.13$ & $-0.80\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-r049 & 15.524343 & -71.615869 & 16.72 & 1.61 & 4375 & 4690584503250144128 & 12.4 & $170.88\pm0.23$ & $1.07\pm0.06$ & $-0.75\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-r079 & 15.507652 & -71.596180 & 17.47 & 1.30 & 4623 & 4690584571969576448 & 9.6 & $154.21\pm0.34$ & $0.80\pm0.10$ & $-1.01\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-r099 & 15.600249 & -71.596561 & 16.64 & 1.56 & 4343 & 4690584636381790976 & 13.3 & $171.94\pm0.27$ & $0.63\pm0.06$ & $-0.86\pm0.03$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
SMC & NGC 361 & N361-1-r127 & 15.576461 & -71.604538 & 16.43 & 1.59 & 4270 & 4690584537609849856 & 15.1 & $174.08\pm0.21$ & $0.73\pm0.05$ & $-0.90\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b001 & 17.044860 & -71.844401 & 18.41 & 1.07 & 4933 & 4690536910701214976 & 6.9 & $121.93\pm0.35$ & $1.50\pm0.16$ & $-1.06\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b002 & 17.094886 & -71.793022 & 18.52 & 1.09 & 4966 & 4690538151952283008 & 7.2 & $142.35\pm0.31$ & $1.98\pm0.12$ & $-0.60\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b003 & 17.023414 & -71.792447 & 16.89 & 1.50 & 4429 & 4690538388170736512 & 18.9 & $164.51\pm0.19$ & $0.99\pm0.06$ & $-0.62\pm0.03$ & 0.85 & 0.88 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b004 & 17.089728 & -71.789687 & 17.57 & 1.22 & 4663 & 4690538353811020544 & 10.0 & $103.10\pm0.27$ & $0.95\pm0.09$ & $-0.93\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b005 & 17.030898 & -71.776867 & 17.85 & 1.35 & 4745 & 4690541343108869632 & 9.2 & $165.74\pm0.22$ & $1.38\pm0.10$ & $-0.57\pm0.04$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 411 & N411-1-b006 & 17.080842 & -71.775085 & 16.92 & 1.40 & 4429 & 4690538426839500928 & 17.5 & $180.35\pm0.19$ & $0.56\pm0.06$ & $-0.99\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b007 & 17.026577 & -71.772898 & 17.83 & 1.24 & 4739 & 4690541347407895808 & 10.3 & $164.35\pm0.22$ & $1.22\pm0.09$ & $-0.83\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b008 & 17.038980 & -71.766829 & 17.81 & 1.18 & 4733 & 4690541343117139456 & 9.9 & $164.34\pm0.22$ & $1.08\pm0.09$ & $-0.79\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b009 & 17.166248 & -71.864832 & 17.97 & 1.22 & 4790 & 4687534556761488512 & 7.1 & $172.71\pm0.36$ & $0.94\pm0.15$ & $-0.99\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b010 & 17.169365 & -71.835467 & 19.09 & 1.01 & 5127 & 4690537155529274880 & 3.8 & $134.93\pm0.76$ & $1.30\pm0.32$ & $-1.17\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b011 & 17.228327 & -71.835108 & 17.87 & 1.33 & 4756 & 4690537116859798400 & 7.4 & $166.88\pm0.35$ & $0.96\pm0.16$ & $-1.37\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b012 & 17.128715 & -71.833841 & 17.73 & 1.20 & 4713 & 4690537254353958400 & 10.9 & $137.45\pm0.25$ & $1.22\pm0.08$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b013 & 17.136874 & -71.829102 & 17.98 & 1.29 & 4793 & 4690537258608481920 & 8.3 & $141.41\pm0.30$ & $1.13\pm0.12$ & $-0.60\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b014 & 17.148950 & -71.819393 & 18.44 & 1.15 & 4942 & 4690537430397834112 & 5.1 & $145.71\pm0.52$ & $1.54\pm0.18$ & $-0.81\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b015 & 17.223375 & -71.816203 & 17.64 & 1.40 & 4683 & 4690537391737928320 & 5.2 & $157.92\pm0.39$ & $1.36\pm0.14$ & $-0.61\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b016 & 17.169668 & -71.798565 & 18.13 & 1.19 & 4845 & 4690538186321366272 & 6.8 & $127.89\pm0.36$ & $1.14\pm0.13$ & $-0.77\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b017 & 17.216576 & -71.729978 & 17.13 & 1.41 & 4508 & 4690547394731069568 & 14.2 & $154.57\pm0.21$ & $0.43\pm0.09$ & $-1.38\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b018 & 17.224237 & -71.780005 & 17.48 & 1.30 & 4639 & 4690544096196330240 & 13.0 & $126.00\pm0.23$ & $0.97\pm0.07$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b019 & 17.244997 & -71.783803 & 17.12 & 1.36 & 4504 & 4690543340282092032 & 15.0 & $123.22\pm0.20$ & $0.90\pm0.06$ & $-0.92\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b020 & 17.257609 & -71.787187 & 17.67 & 1.28 & 4697 & 4690543335999201280 & 10.8 & $160.42\pm0.33$ & $0.75\pm0.16$ & $-1.87\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b021 & 17.274473 & -71.793688 & 18.26 & 1.23 & 4886 & 4690543267253553408 & 6.3 & $204.05\pm0.45$ & $1.34\pm0.17$ & $-0.84\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b022 & 17.324809 & -71.795045 & 17.72 & 1.28 & 4707 & 4690543099763938816 & 7.1 & $156.22\pm0.39$ & $1.30\pm0.12$ & $-0.71\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b023 & 17.235851 & -71.806463 & 17.40 & 1.34 & 4610 & 4690537396047394304 & 9.7 & $173.87\pm0.23$ & $1.03\pm0.08$ & $-0.80\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b024 & 17.327483 & -71.807033 & 17.57 & 1.03 & 4664 & 4690543031044480128 & 9.6 & $150.50\pm0.36$ & $0.37\pm0.19$ & $-1.28\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b025 & 17.149167 & -71.694258 & 17.95 & 1.12 & 4785 & 4690547734021077888 & 9.2 & $178.17\pm0.31$ & $1.10\pm0.11$ & $-1.17\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b026 & 17.182500 & -71.696188 & 18.26 & 1.24 & 4886 & 4690547734021072384 & 6.6 & $116.78\pm0.41$ & $0.78\pm0.21$ & $-0.59\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b027 & 17.144943 & -71.712654 & 18.42 & 1.02 & 4935 & 4690541789786077312 & 6.3 & $153.05\pm0.59$ & $1.45\pm0.19$ & $-1.37\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b028 & 17.194755 & -71.715470 & 17.80 & 1.18 & 4731 & 4690547463450521728 & 8.7 & $125.95\pm0.33$ & $1.18\pm0.11$ & $-0.69\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b029 & 17.149532 & -71.722908 & 18.29 & 1.19 & 4895 & 4690541587925850624 & 6.9 & $180.38\pm0.42$ & $0.92\pm0.19$ & $-1.33\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b030 & 17.199009 & -71.733455 & 18.49 & 1.19 & 4958 & 4690547394731077504 & 4.5 & $125.98\pm0.60$ & $1.46\pm0.21$ & $-0.86\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b031 & 17.149640 & -71.756541 & 18.43 & 1.10 & 4938 & 4690538564268966016 & 7.7 & $158.53\pm0.28$ & $1.54\pm0.12$ & $-1.14\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b032 & 17.135534 & -71.761918 & 18.06 & 1.30 & 4819 & 4690538525610140416 & 8.4 & $155.76\pm0.29$ & $1.56\pm0.11$ & $-0.68\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b034 & 16.978759 & -71.811295 & 17.49 & 1.35 & 4641 & 4690537945803231360 & 13.1 & $190.03\pm0.23$ & $1.18\pm0.07$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b035 & 16.982827 & -71.804520 & 18.19 & 1.15 & 4862 & 4690538014522696832 & 10.5 & $136.32\pm0.30$ & $1.17\pm0.11$ & $-1.08\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b036 & 16.970478 & -71.797425 & 16.78 & 1.16 & 4429 & 4690538014522687744 & 26.1 & $136.30\pm0.20$ & $0.44\pm0.07$ & $-1.35\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b037 & 16.981442 & -71.790280 & 15.67 & 1.85 & 4429 & 4690540969460173056 & 29.5 & $162.84\pm0.25$ & $1.58\pm0.08$ & $-0.44\pm0.04$ & 0.81 & 0.72 & 0000010 & M2FS \\ 
SMC & NGC 411 & N411-1-b038 & 16.963827 & -71.775730 & 18.54 & 1.07 & 4973 & 4690541038170272896 & 8.1 & $160.32\pm0.30$ & $1.64\pm0.11$ & $-0.79\pm0.05$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b039 & 16.974872 & -71.771806 & 18.20 & 1.08 & 4865 & 4690541038179563008 & 8.2 & $164.07\pm0.43$ & $1.55\pm0.13$ & $-0.76\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b040 & 16.968946 & -71.768685 & 17.56 & 1.12 & 4661 & 4690541038170240384 & 9.1 & $164.86\pm0.29$ & $1.32\pm0.09$ & $-0.85\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b043 & 17.011562 & -71.787303 & 17.85 & 1.13 & 4744 & 4690538392479789696 & 7.4 & $149.27\pm0.41$ & $0.80\pm0.16$ & $-1.15\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b044 & 16.985440 & -71.785309 & 15.58 & 1.98 & 4429 & 4690540969460165760 & 31.3 & $166.20\pm0.25$ & $1.69\pm0.09$ & $-0.43\pm0.05$ & 0.80 & 0.64 & 0000010 & M2FS \\ 
SMC & NGC 411 & N411-1-b045 & 17.004177 & -71.780253 & 18.34 & 1.14 & 4909 & 4690541343108868736 & 6.0 & $165.30\pm0.49$ & $1.19\pm0.17$ & $-0.84\pm0.05$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b046 & 16.985331 & -71.779106 & 18.61 & 1.01 & 4992 & 4690540965160016512 & 6.9 & $161.88\pm0.41$ & $1.67\pm0.14$ & $-0.75\pm0.05$ & 0.94 & 0.86 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b047 & 17.000161 & -71.776380 & 18.70 & 1.04 & 5019 & 4690541343153335040 & 6.6 & $164.66\pm0.38$ & $2.31\pm0.14$ & $-0.56\pm0.05$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 411 & N411-1-b048 & 16.988258 & -71.771387 & 17.58 & 1.07 & 4669 & 4690541038170175232 & 12.7 & $161.87\pm0.20$ & $1.16\pm0.07$ & $-0.81\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b049 & 17.062390 & -71.664098 & 17.08 & 1.40 & 4491 & 4690542958069977984 & 11.5 & $148.24\pm0.23$ & $1.16\pm0.07$ & $-0.76\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b053 & 17.081596 & -71.716943 & 18.46 & 1.18 & 4946 & 4690541828453440512 & 7.5 & $125.41\pm0.37$ & $1.60\pm0.13$ & $-0.93\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b054 & 17.119418 & -71.717092 & 18.17 & 1.05 & 4856 & 4690541794084266368 & 10.3 & $108.02\pm0.28$ & $1.34\pm0.10$ & $-0.90\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b055 & 17.073049 & -71.735660 & 17.52 & 1.42 & 4646 & 4690541759733999232 & 14.4 & $143.94\pm0.21$ & $1.17\pm0.08$ & $-0.58\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b056 & 17.077263 & -71.763215 & 18.17 & 1.05 & 4857 & 4690541377468403200 & 9.2 & $151.38\pm0.30$ & $1.52\pm0.11$ & $-1.20\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b058 & 16.982585 & -71.663783 & 17.90 & 1.18 & 4767 & 4690554571609396480 & 11.5 & $118.97\pm0.27$ & $0.92\pm0.10$ & $-1.09\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b059 & 16.982129 & -71.710250 & 18.66 & 1.08 & 5007 & 4690542511360977408 & 7.7 & $156.60\pm0.38$ & $1.63\pm0.13$ & $-1.05\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b060 & 17.009536 & -71.751448 & 17.52 & 1.25 & 4647 & 4690541622295074688 & 15.8 & $163.48\pm0.22$ & $1.02\pm0.07$ & $-0.74\pm0.03$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b061 & 17.025323 & -71.753648 & 18.12 & 1.13 & 4838 & 4690541411828305408 & 8.9 & $178.53\pm0.33$ & $1.23\pm0.12$ & $-1.00\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b062 & 17.004928 & -71.756791 & 17.35 & 1.07 & 4590 & 4690541622295085056 & 18.4 & $129.64\pm0.17$ & $0.73\pm0.06$ & $-1.23\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b063 & 17.001771 & -71.761735 & 17.92 & 1.10 & 4776 & 4690541416127292800 & 12.0 & $163.50\pm0.22$ & $1.37\pm0.08$ & $-0.69\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b064 & 16.989298 & -71.763960 & 17.52 & 1.08 & 4646 & 4690541416127336832 & 13.2 & $163.11\pm0.23$ & $1.01\pm0.08$ & $-0.76\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b065 & 16.912425 & -71.880322 & 18.52 & 1.19 & 4965 & 4690536738902206336 & 7.8 & $150.34\pm0.30$ & $1.57\pm0.12$ & $-0.89\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b066 & 16.898728 & -71.876205 & 18.07 & 1.21 & 4823 & 4690536743212478464 & 9.5 & $144.43\pm0.32$ & $1.39\pm0.10$ & $-1.00\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b067 & 16.889742 & -71.868120 & 18.36 & 1.25 & 4917 & 4690537499126713216 & 10.1 & $190.74\pm0.26$ & $1.31\pm0.10$ & $-0.91\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b068 & 16.906757 & -71.865028 & 18.16 & 1.15 & 4853 & 4690537533477165696 & 12.9 & $192.92\pm0.48$ & $2.32\pm0.12$ & $-1.31\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b070 & 16.904380 & -71.783279 & 18.37 & 1.04 & 4920 & 4690541003819906432 & 7.0 & $154.51\pm0.37$ & $1.46\pm0.14$ & $-1.10\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b071 & 16.887842 & -71.774509 & 16.66 & 1.40 & 4429 & 4690541209978322944 & 22.9 & $108.78\pm0.17$ & $0.32\pm0.08$ & $-1.34\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b072 & 16.901529 & -71.770500 & 17.33 & 1.38 & 4586 & 4690541209978314240 & 14.4 & $183.48\pm0.33$ & $0.99\pm0.10$ & $-0.58\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b073 & 16.949318 & -71.875085 & 18.03 & 1.48 & 4808 & 4690536708843459712 & 8.7 & $149.55\pm0.31$ & $1.28\pm0.12$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 411 & N411-1-b074 & 16.924526 & -71.864585 & 17.60 & 1.28 & 4674 & 4690536777572201856 & 13.9 & $139.01\pm0.22$ & $1.24\pm0.06$ & $-0.80\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b076 & 16.948622 & -71.851167 & 18.48 & 1.16 & 4952 & 4690537529176418176 & 7.7 & $163.32\pm0.46$ & $1.44\pm0.16$ & $-1.27\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b077 & 16.944668 & -71.814038 & 18.30 & 1.35 & 4896 & 4690537975853555200 & 7.3 & $155.06\pm0.42$ & $1.64\pm0.12$ & $-0.54\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b078 & 16.945592 & -71.797178 & 17.74 & 1.39 & 4718 & 4690540935100450304 & 11.7 & $149.95\pm0.28$ & $1.17\pm0.09$ & $-0.80\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b079 & 16.928316 & -71.794515 & 15.95 & 1.13 & 4429 & 4690540935100446720 & 35.8 & $141.27\pm0.17$ & $0.02\pm0.02$ & $-1.37\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b080 & 16.939766 & -71.788396 & 18.28 & 1.13 & 4890 & 4690540935100434432 & 10.3 & $160.55\pm0.34$ & $1.30\pm0.12$ & $-1.15\pm0.04$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b081 & 16.973398 & -71.724998 & 17.86 & 1.23 & 4749 & 4690542446919335808 & 10.3 & $163.10\pm0.26$ & $1.27\pm0.09$ & $-0.83\pm0.04$ & 0.66 & 0.13 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b082 & 16.952539 & -71.738265 & 17.62 & 1.30 & 4677 & 4690542068971655808 & 15.2 & $163.37\pm0.20$ & $0.95\pm0.07$ & $-0.80\pm0.03$ & 0.85 & 0.82 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b083 & 16.960211 & -71.747669 & 16.46 & 1.23 & 4429 & 4690541313057426816 & 29.5 & $155.17\pm0.16$ & $0.46\pm0.06$ & $-1.16\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b084 & 16.973740 & -71.754067 & 18.35 & 1.17 & 4913 & 4690541617986735872 & 8.9 & $204.83\pm0.32$ & $1.53\pm0.10$ & $-0.87\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b085 & 16.953830 & -71.755924 & 16.05 & 1.81 & 4429 & 4690541244337965440 & 26.6 & $164.65\pm0.37$ & $1.03\pm0.12$ & $-0.48\pm0.04$ & 0.97 & 0.98 & 0000010 & M2FS \\ 
SMC & NGC 411 & N411-1-b086 & 16.979322 & -71.757344 & 16.89 & 1.45 & 4429 & 4690541622295088256 & 19.6 & $163.95\pm0.21$ & $0.87\pm0.06$ & $-0.68\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b087 & 16.962311 & -71.765290 & 15.66 & 2.52 & 4429 & 4690541244338036992 & 7.0 & $165.29\pm1.73$ & $1.56\pm0.55$ & $-1.34\pm0.24$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & NGC 411 & N411-1-b088 & 16.978934 & -71.765869 & 18.10 & 1.12 & 4834 & 4690541038179559296 & 6.7 & $164.93\pm0.52$ & $1.53\pm0.14$ & $-0.77\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b089 & 16.941561 & -71.656530 & 18.55 & 1.09 & 4975 & 4690554850794187008 & 6.0 & $166.66\pm0.45$ & $1.84\pm0.18$ & $-1.30\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b090 & 16.944875 & -71.677987 & 18.12 & 1.17 & 4839 & 4690554537249493376 & 10.9 & $156.87\pm0.33$ & $0.97\pm0.11$ & $-1.08\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b092 & 16.906460 & -71.732397 & 18.29 & 1.13 & 4894 & 4690542133408434048 & 9.5 & $170.17\pm0.26$ & $1.54\pm0.10$ & $-0.86\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b093 & 16.932144 & -71.746605 & 16.56 & 1.77 & 4429 & 4690542068971671040 & 21.1 & $168.24\pm0.24$ & $1.18\pm0.06$ & $-0.68\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 411 & N411-1-b094 & 16.901546 & -71.749731 & 17.41 & 1.35 & 4613 & 4690542034611941248 & 16.4 & $155.37\pm0.19$ & $1.10\pm0.06$ & $-0.84\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b095 & 16.898379 & -71.753222 & 17.27 & 1.43 & 4562 & 4690542030303773312 & 16.1 & $110.46\pm0.21$ & $1.19\pm0.06$ & $-0.66\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b096 & 16.924341 & -71.759769 & 17.16 & 1.37 & 4522 & 4690541313057505024 & 20.0 & $179.55\pm0.19$ & $0.55\pm0.07$ & $-1.10\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b097 & 16.740044 & -71.848991 & 18.09 & 1.12 & 4830 & 4690539281523088000 & 13.0 & $107.97\pm0.23$ & $1.42\pm0.08$ & $-0.87\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b098 & 16.719779 & -71.820937 & 17.37 & 1.02 & 4597 & 4690539560710965760 & 19.4 & $116.57\pm0.20$ & $0.70\pm0.07$ & $-1.52\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b099 & 16.757625 & -71.815724 & 18.30 & 1.08 & 4898 & 4690539590806894848 & 12.4 & $112.98\pm0.25$ & $1.31\pm0.08$ & $-0.69\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b100 & 16.656598 & -71.806390 & 16.47 & 1.71 & 4429 & 4690540282265453440 & 26.8 & $142.79\pm0.21$ & $0.94\pm0.05$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 411 & N411-1-b101 & 16.685794 & -71.790944 & 18.01 & 1.29 & 4800 & 4690540449755055744 & 9.8 & $117.79\pm0.52$ & $0.24\pm0.18$ & $-0.93\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b102 & 16.712067 & -71.790078 & 17.79 & 1.27 & 4730 & 4690540381061708544 & 13.5 & $118.22\pm0.22$ & $1.15\pm0.08$ & $-0.94\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b103 & 16.669891 & -71.784191 & 17.52 & 1.17 & 4647 & 4690540660222540032 & 18.3 & $139.00\pm0.21$ & $0.86\pm0.07$ & $-1.24\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b104 & 16.749760 & -71.782531 & 18.30 & 1.22 & 4898 & 4690540419704361344 & 11.9 & $162.34\pm0.23$ & $1.22\pm0.10$ & $-0.95\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b106 & 16.802740 & -71.863978 & 18.24 & 1.34 & 4878 & 4690536296535869696 & 9.7 & $111.70\pm0.30$ & $1.61\pm0.10$ & $-0.69\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b107 & 16.819056 & -71.838564 & 17.99 & 1.01 & 4795 & 4690536360945485184 & 13.7 & $154.99\pm0.24$ & $0.75\pm0.10$ & $-1.24\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b108 & 16.839901 & -71.813818 & 17.80 & 1.23 & 4731 & 4690540793373880704 & 13.8 & $145.82\pm0.23$ & $0.75\pm0.10$ & $-1.46\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b109 & 16.883078 & -71.805828 & 18.41 & 1.07 & 4931 & 4690540832021251200 & 9.4 & $128.70\pm0.43$ & $1.31\pm0.15$ & $-1.51\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b110 & 16.849171 & -71.797998 & 18.06 & 1.22 & 4819 & 4690540900740717952 & 11.3 & $172.04\pm0.29$ & $1.37\pm0.09$ & $-0.63\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b111 & 16.769168 & -71.796062 & 18.56 & 1.11 & 4977 & 4690539659480999424 & 8.0 & $127.44\pm0.37$ & $1.71\pm0.11$ & $-0.78\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b112 & 16.764809 & -71.788152 & 18.45 & 1.22 & 4944 & 4690540415395386112 & 9.1 & $140.35\pm0.37$ & $1.26\pm0.14$ & $-0.88\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b113 & 16.862470 & -71.668718 & 18.18 & 1.23 & 4861 & 4690554438477353216 & 9.8 & $152.04\pm0.33$ & $1.69\pm0.10$ & $-0.57\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b114 & 16.770175 & -71.674096 & 18.00 & 1.14 & 4799 & 4690554365450862592 & 13.3 & $121.24\pm0.20$ & $1.30\pm0.07$ & $-0.73\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b116 & 16.791050 & -71.678198 & 18.45 & 1.05 & 4944 & 4690554468530021376 & 10.0 & $135.81\pm0.40$ & $1.24\pm0.15$ & $-1.45\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b117 & 16.841486 & -71.697792 & 18.48 & 1.16 & 4954 & 4690554193651860224 & 10.1 & $141.53\pm0.30$ & $1.61\pm0.10$ & $-0.77\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b118 & 16.798581 & -71.701822 & 18.54 & 1.10 & 4971 & 4690554094870595200 & 8.1 & $133.73\pm0.37$ & $1.63\pm0.12$ & $-0.62\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b119 & 16.869502 & -71.748471 & 18.44 & 1.21 & 4940 & 4690542099023168768 & 9.3 & $161.20\pm0.24$ & $1.76\pm0.09$ & $-0.84\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b120 & 16.794229 & -71.750369 & 17.90 & 1.24 & 4768 & 4690542172050903936 & 12.6 & $170.68\pm0.27$ & $1.32\pm0.08$ & $-0.86\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b121 & 16.753278 & -71.692217 & 17.35 & 1.17 & 4589 & 4690554365450627968 & 19.7 & $131.91\pm0.20$ & $0.76\pm0.06$ & $-1.37\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b122 & 16.757991 & -71.713489 & 16.61 & 1.75 & 4429 & 4690554060520317056 & 22.1 & $140.13\pm0.20$ & $1.37\pm0.05$ & $-0.65\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 411 & N411-1-b123 & 16.695008 & -71.733507 & 18.39 & 1.05 & 4925 & 4690552578751582720 & 10.2 & $107.49\pm0.36$ & $1.06\pm0.15$ & $-1.35\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b124 & 16.710820 & -71.737402 & 17.50 & 1.39 & 4644 & 4690552514332134656 & 16.0 & $173.48\pm0.23$ & $0.96\pm0.07$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b125 & 16.754118 & -71.737461 & 17.37 & 1.33 & 4595 & 4690542240770359680 & 19.2 & $149.54\pm0.18$ & $0.80\pm0.06$ & $-0.96\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b126 & 16.619004 & -71.743743 & 17.61 & 1.27 & 4676 & 4690552441304505472 & 16.3 & $131.24\pm0.19$ & $0.94\pm0.07$ & $-0.78\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b127 & 16.727681 & -71.749378 & 18.46 & 1.21 & 4948 & 4690540758993382144 & 10.5 & $164.17\pm0.24$ & $1.72\pm0.10$ & $-0.53\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-b128 & 16.712396 & -71.767280 & 18.58 & 1.02 & 4983 & 4690540690273602432 & 8.8 & $113.86\pm0.39$ & $1.41\pm0.13$ & $-0.77\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-r028 & 16.950055 & -71.764718 & 16.68 & 1.65 & 4429 & 4690541244338036736 & 24.0 & $189.44\pm0.21$ & $0.97\pm0.05$ & $-0.81\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 411 & N411-1-r049 & 16.975687 & -71.776629 & 16.70 & 1.37 & 4429 & 4690541038170274432 & 25.1 & $164.18\pm0.18$ & $0.84\pm0.05$ & $-0.72\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-r079 & 16.959234 & -71.760977 & 17.29 & 1.26 & 4569 & 4690541244338027904 & 18.9 & $163.10\pm0.19$ & $1.12\pm0.06$ & $-0.77\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 411 & N411-1-r099 & 16.975275 & -71.761874 & 17.16 & 1.25 & 4523 & 4690541244338027264 & 15.6 & $165.43\pm0.24$ & $1.09\pm0.06$ & $-0.78\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b001 & 17.069884 & -72.467606 & 15.78 & 2.02 & 4056 & 4687457148587508736 & 15.4 & $138.48\pm0.33$ & $0.79\pm0.06$ & $-0.93\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b002 & 17.070409 & -72.463133 & 17.86 & 1.27 & 4722 & 4687457144273719680 & 7.8 & $180.91\pm0.31$ & $1.38\pm0.10$ & $-0.92\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b003 & 17.078701 & -72.445014 & 18.21 & 1.13 & 4816 & 4687460103525005696 & 6.2 & $187.20\pm0.39$ & $1.31\pm0.13$ & $-0.63\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b004 & 17.081401 & -72.429841 & 18.35 & 1.08 & 4850 & 4687460167964069504 & 5.4 & $99.60\pm0.63$ & $1.26\pm0.19$ & $-1.07\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b005 & 17.111990 & -72.405960 & 17.50 & 1.13 & 4617 & 4687460408453202048 & 8.8 & $167.48\pm0.34$ & $1.29\pm0.09$ & $-0.73\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b007 & 17.119098 & -72.401394 & 17.27 & 1.26 & 4553 & 4687460412762158848 & 10.7 & $144.24\pm0.33$ & $0.44\pm0.18$ & $-2.10\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b008 & 17.062828 & -72.377021 & 17.05 & 1.49 & 4478 & 4687461301806920064 & 8.1 & $149.52\pm0.28$ & $1.12\pm0.08$ & $-0.78\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b009 & 17.178234 & -72.446541 & 17.91 & 1.23 & 4737 & 4687457492184492928 & 5.8 & $153.18\pm0.51$ & $0.73\pm0.17$ & $-1.04\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b010 & 17.168908 & -72.440438 & 17.64 & 1.04 & 4661 & 4687457556594385280 & 7.9 & $187.41\pm0.49$ & $0.89\pm0.15$ & $-1.26\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b011 & 17.231929 & -72.432009 & 18.52 & 1.14 & 4897 & 4687457522230908800 & 3.7 & $125.55\pm0.79$ & $1.53\pm0.25$ & $-0.93\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b012 & 17.240518 & -72.412738 & 18.28 & 1.11 & 4834 & 4687457590989475968 & 5.1 & $187.61\pm0.53$ & $1.07\pm0.22$ & $-0.91\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b013 & 17.137162 & -72.390480 & 17.56 & 1.19 & 4636 & 4687460859438732032 & 8.4 & $126.45\pm0.32$ & $1.06\pm0.10$ & $-1.06\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b014 & 17.199582 & -72.374314 & 18.61 & 1.03 & 4922 & 4687460893798436096 & 2.9 & $206.08\pm0.98$ & $1.96\pm0.31$ & $-1.04\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b015 & 17.165962 & -72.372512 & 18.48 & 1.14 & 4887 & 4687461645404401408 & 3.7 & $155.42\pm0.79$ & $1.79\pm0.23$ & $-0.67\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b016 & 17.152207 & -72.370777 & 16.23 & 1.82 & 4174 & 4687461649712675968 & 14.9 & $139.57\pm0.25$ & $0.28\pm0.08$ & $-1.10\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b017 & 17.185695 & -72.270813 & 18.60 & 1.09 & 4918 & 4687509341031990400 & 3.7 & $174.70\pm0.64$ & $1.57\pm0.24$ & $-0.77\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b018 & 17.220649 & -72.273200 & 18.45 & 1.04 & 4877 & 4687509336722930176 & 4.0 & $126.84\pm0.55$ & $2.12\pm0.21$ & $-0.75\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b019 & 17.178105 & -72.308280 & 18.35 & 1.07 & 4852 & 4687509031794391552 & 4.9 & $99.34\pm0.43$ & $1.31\pm0.23$ & $-1.57\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b020 & 17.281555 & -72.318179 & 18.00 & 1.27 & 4762 & 4687463333339762688 & 6.3 & $121.52\pm0.38$ & $1.64\pm0.13$ & $-0.85\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b021 & 17.191240 & -72.324242 & 18.12 & 1.06 & 4793 & 4687462092081892224 & 5.0 & $154.22\pm0.52$ & $1.29\pm0.20$ & $-1.07\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b022 & 17.328424 & -72.375846 & 18.02 & 1.09 & 4768 & 4687460752051147264 & 6.2 & $125.06\pm0.42$ & $0.90\pm0.19$ & $-1.34\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b023 & 17.358232 & -72.378895 & 17.12 & 1.39 & 4504 & 4687462165109298176 & 10.2 & $166.03\pm0.24$ & $0.88\pm0.08$ & $-0.99\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b024 & 17.307112 & -72.386578 & 18.36 & 1.09 & 4853 & 4687460683331582336 & 3.7 & $187.22\pm0.83$ & $1.53\pm0.55$ & $-2.02\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b025 & 17.089599 & -72.263344 & 17.69 & 1.32 & 4676 & 4687510092637345152 & 6.4 & $153.09\pm0.36$ & $1.00\pm0.13$ & $-0.77\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b027 & 17.144934 & -72.332059 & 15.48 & 2.59 & 4056 & 4687461993309989504 & 4.2 & $191.13\pm2.20$ & $1.61\pm0.32$ & $-2.20\pm0.22$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & NGC 416 & N416-4-b028 & 17.053521 & -72.344695 & 15.66 & 1.23 & 4056 & 4687461580993155712 & 25.1 & $178.64\pm0.27$ & $0.01\pm0.01$ & $-1.38\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 416 & N416-4-b029 & 17.066520 & -72.345442 & 15.74 & 1.28 & 4056 & 4687461580993155968 & 24.3 & $208.16\pm0.22$ & $0.01\pm0.01$ & $-1.37\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 416 & N416-4-b030 & 17.082140 & -72.347666 & 15.67 & 2.02 & 4056 & 4687461958950280832 & 9.0 & $157.65\pm1.00$ & $0.22\pm0.16$ & $-1.08\pm0.10$ & -1.00 & -1.00 & 0110000 & M2FS \\ 
SMC & NGC 416 & N416-4-b031 & 17.077863 & -72.352655 & 18.63 & 1.18 & 4927 & 4687461890216394880 & 4.0 & $141.25\pm0.49$ & $1.63\pm0.24$ & $-0.72\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b032 & 17.045075 & -72.358036 & 17.88 & 1.22 & 4730 & 4687461580993180800 & 5.7 & $152.68\pm0.40$ & $0.75\pm0.16$ & $-0.88\pm0.05$ & 0.76 & 0.79 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b035 & 16.983899 & -72.384255 & 18.57 & 1.08 & 4912 & 4687461374834805760 & 3.8 & $159.57\pm0.55$ & $1.68\pm0.24$ & $-0.77\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b036 & 16.969576 & -72.381983 & 16.36 & 1.74 & 4223 & 4687461374834802304 & 14.6 & $155.49\pm0.23$ & $0.81\pm0.05$ & $-0.85\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b037 & 16.962729 & -72.374424 & 17.40 & 1.34 & 4589 & 4687461443554266752 & 10.5 & $135.38\pm0.27$ & $0.88\pm0.09$ & $-0.99\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b038 & 16.989815 & -72.371987 & 18.23 & 1.14 & 4821 & 4687461542320535552 & 6.0 & $155.61\pm0.44$ & $0.95\pm0.19$ & $-1.25\pm0.06$ & 0.92 & 0.91 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b039 & 16.968130 & -72.370521 & 18.60 & 1.13 & 4918 & 4687461443539875328 & 3.6 & $155.97\pm0.60$ & $1.16\pm0.26$ & $-0.72\pm0.09$ & 0.90 & 0.89 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b040 & 16.991376 & -72.365424 & 18.79 & 1.01 & 4969 & 4687461546633461760 & 2.1 & $152.42\pm1.20$ & $0.52\pm0.34$ & $-0.78\pm0.13$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b041 & 17.022994 & -72.444889 & 18.68 & 1.12 & 4941 & 4687460064911818240 & 4.0 & $166.92\pm0.59$ & $0.89\pm0.25$ & $-0.91\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b042 & 16.993815 & -72.429503 & 15.59 & 2.39 & 4056 & 4687460344042751872 & 16.3 & $175.02\pm0.56$ & $0.74\pm0.10$ & $-0.69\pm0.07$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
SMC & NGC 416 & N416-4-b043 & 16.993916 & -72.423229 & 17.62 & 1.27 & 4657 & 4687460344042736000 & 6.1 & $120.15\pm0.38$ & $0.99\pm0.14$ & $-0.89\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b044 & 17.035982 & -72.393776 & 18.52 & 1.08 & 4898 & 4687461198727415936 & 5.0 & $128.06\pm0.54$ & $1.41\pm0.20$ & $-1.16\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b045 & 17.038684 & -72.379887 & 17.41 & 1.47 & 4593 & 4687461271755578752 & 6.2 & $152.21\pm0.58$ & $0.09\pm0.08$ & $-0.73\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b046 & 17.051574 & -72.371288 & 17.07 & 1.43 & 4485 & 4687461507965468288 & 9.9 & $139.70\pm0.25$ & $1.01\pm0.07$ & $-0.81\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b047 & 17.026199 & -72.369921 & 18.47 & 1.04 & 4884 & 4687461477913992064 & 4.4 & $127.33\pm0.61$ & $1.60\pm0.20$ & $-0.91\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b048 & 17.040197 & -72.368844 & 17.97 & 1.20 & 4755 & 4687461507960712064 & 6.9 & $158.20\pm0.33$ & $0.97\pm0.13$ & $-0.74\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b049 & 17.027513 & -72.260918 & 18.47 & 1.10 & 4883 & 4687510268744920576 & 3.9 & $114.55\pm0.59$ & $2.08\pm0.16$ & $-0.76\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b050 & 17.036676 & -72.303745 & 17.08 & 1.47 & 4486 & 4687509233643280896 & 9.8 & $122.80\pm0.29$ & $0.47\pm0.11$ & $-1.12\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b051 & 17.014747 & -72.337403 & 16.11 & 1.27 & 4129 & 4687508585117820672 & 19.1 & $128.50\pm0.20$ & $0.02\pm0.02$ & $-1.29\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 416 & N416-4-b052 & 17.022516 & -72.340253 & 18.57 & 1.03 & 4911 & 4687508516393261184 & 4.0 & $164.37\pm0.56$ & $1.14\pm0.22$ & $-0.93\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b053 & 17.022182 & -72.353921 & 17.76 & 1.13 & 4696 & 4687461580978761472 & 7.4 & $158.81\pm0.33$ & $1.25\pm0.12$ & $-0.94\pm0.05$ & 0.96 & 0.93 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b054 & 17.024886 & -72.359411 & 17.46 & 1.36 & 4606 & 4687461580993185280 & 9.2 & $154.37\pm0.26$ & $1.04\pm0.09$ & $-0.82\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b055 & 17.011932 & -72.361520 & 18.30 & 1.09 & 4839 & 4687461542381711232 & 4.6 & $152.77\pm0.52$ & $1.18\pm0.23$ & $-0.80\pm0.07$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b056 & 17.015027 & -72.365776 & 18.60 & 1.08 & 4920 & 4687461546619069312 & 3.3 & $177.64\pm0.68$ & $0.89\pm0.35$ & $-0.93\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b057 & 16.999541 & -72.243408 & 18.44 & 1.06 & 4874 & 4687513288093433216 & 3.9 & $166.14\pm0.54$ & $1.59\pm0.25$ & $-1.27\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b058 & 17.002427 & -72.300502 & 17.12 & 1.36 & 4503 & 4687508859995698560 & 11.1 & $116.03\pm0.23$ & $0.85\pm0.07$ & $-1.24\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b059 & 17.007633 & -72.319204 & 17.21 & 1.44 & 4533 & 4687508791276238080 & 10.6 & $175.38\pm0.22$ & $0.82\pm0.08$ & $-0.93\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b060 & 17.011153 & -72.340751 & 16.62 & 1.15 & 4316 & 4687508512124431360 & 14.9 & $145.45\pm0.23$ & $0.16\pm0.09$ & $-1.33\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 416 & N416-4-b061 & 17.011161 & -72.348618 & 17.84 & 1.21 & 4717 & 4687508477723142528 & 4.9 & $150.49\pm0.58$ & $1.09\pm0.19$ & $-0.81\pm0.06$ & 0.92 & 0.92 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b062 & 16.989516 & -72.353639 & 17.09 & 1.10 & 4491 & 4687508482032212096 & 10.0 & $153.80\pm0.28$ & $0.87\pm0.08$ & $-1.01\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
SMC & NGC 416 & N416-4-b063 & 16.992381 & -72.357225 & 17.10 & 1.02 & 4496 & 4687508477764686336 & 7.1 & $152.58\pm0.43$ & $1.00\pm0.13$ & $-0.84\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
SMC & NGC 416 & N416-4-b064 & 16.997518 & -72.362304 & 17.80 & 1.19 & 4708 & 4687461542381390208 & 5.8 & $153.90\pm0.44$ & $1.33\pm0.13$ & $-0.82\pm0.05$ & 0.98 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b066 & 16.868863 & -72.427304 & 17.29 & 1.36 & 4558 & 4687437662306012672 & 9.7 & $102.55\pm0.27$ & $0.77\pm0.09$ & $-0.82\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b067 & 16.881413 & -72.414927 & 18.73 & 1.02 & 4953 & 4687437662306230912 & 6.0 & $149.69\pm0.74$ & $2.05\pm0.19$ & $-1.44\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b070 & 16.866037 & -72.371539 & 18.13 & 1.14 & 4797 & 4687508413319212672 & 4.5 & $172.67\pm0.66$ & $1.58\pm0.20$ & $-0.97\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b071 & 16.915483 & -72.362780 & 17.01 & 1.46 & 4465 & 4687508447678947072 & 10.6 & $156.85\pm0.23$ & $0.84\pm0.07$ & $-0.88\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b072 & 16.895852 & -72.354940 & 17.42 & 1.49 & 4595 & 4687508413319205504 & 8.8 & $162.27\pm0.25$ & $1.17\pm0.10$ & $-0.61\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b075 & 16.956876 & -72.382187 & 18.20 & 1.24 & 4813 & 4687461374834804096 & 4.7 & $158.77\pm0.46$ & $1.01\pm0.22$ & $-0.86\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b076 & 16.921567 & -72.372812 & 17.57 & 1.67 & 4639 & 4687508378959474048 & 5.3 & $4.54\pm0.89$ & $4.81\pm0.17$ & $-1.95\pm0.10$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
SMC & NGC 416 & N416-4-b077 & 16.929002 & -72.369903 & 16.36 & 2.64 & 4221 & 4687508378959473152 & 4.1 & $152.89\pm1.85$ & $1.11\pm0.39$ & $-1.99\pm0.21$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & NGC 416 & N416-4-b078 & 16.940427 & -72.361760 & 17.87 & 1.35 & 4727 & 4687508374655195392 & 6.8 & $153.28\pm0.35$ & $1.25\pm0.12$ & $-0.76\pm0.05$ & 0.72 & 0.79 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b079 & 16.935584 & -72.357951 & 15.63 & 1.12 & 4056 & 4687508443363349632 & 27.8 & $178.93\pm0.30$ & $0.02\pm0.01$ & $-1.63\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 416 & N416-4-b080 & 16.928264 & -72.353932 & 16.96 & 1.46 & 4443 & 4687508443404938368 & 11.7 & $175.13\pm0.25$ & $0.94\pm0.06$ & $-0.76\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b081 & 16.957847 & -72.307106 & 17.80 & 1.07 & 4706 & 4687509581545113344 & 4.2 & $110.35\pm0.81$ & $0.85\pm0.24$ & $-1.22\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b082 & 16.982064 & -72.330572 & 18.26 & 1.23 & 4828 & 4687508756916509056 & 4.3 & $158.01\pm0.50$ & $0.93\pm0.23$ & $-0.92\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b083 & 16.982757 & -72.336197 & 18.31 & 1.15 & 4840 & 4687508546442623232 & 4.9 & $94.93\pm0.40$ & $1.71\pm0.16$ & $-1.00\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b084 & 16.980250 & -72.346291 & 18.45 & 1.03 & 4877 & 4687508546503483136 & 4.2 & $165.54\pm0.65$ & $1.17\pm0.20$ & $-0.77\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b085 & 16.978056 & -72.349728 & 18.15 & 1.02 & 4800 & 4687508477784083840 & 7.0 & $155.00\pm0.44$ & $1.32\pm0.14$ & $-1.13\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b086 & 16.967061 & -72.357310 & 17.26 & 1.24 & 4551 & 4687508477723141888 & 8.5 & $156.86\pm0.20$ & $0.62\pm0.09$ & $-0.90\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b087 & 16.979282 & -72.358054 & 17.69 & 1.24 & 4675 & 4687508477734410752 & 4.8 & $157.89\pm0.40$ & $1.45\pm0.15$ & $-0.67\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b088 & 16.968738 & -72.363611 & 17.24 & 1.37 & 4543 & 4687508374644165760 & 9.2 & $153.38\pm0.27$ & $0.41\pm0.13$ & $-0.88\pm0.04$ & 0.89 & 0.91 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b089 & 16.915363 & -72.245969 & 17.85 & 1.28 & 4721 & 4687512948804498816 & 4.8 & $105.78\pm0.45$ & $1.74\pm0.14$ & $-0.71\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b090 & 16.947914 & -72.267869 & 17.51 & 1.28 & 4621 & 4687509955198431616 & 7.0 & $156.85\pm0.30$ & $0.83\pm0.12$ & $-0.90\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b091 & 16.945249 & -72.272781 & 17.96 & 1.23 & 4752 & 4687509886512306688 & 4.1 & $148.69\pm0.37$ & $1.14\pm0.21$ & $-0.59\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b093 & 16.915824 & -72.340411 & 18.30 & 1.18 & 4838 & 4687508653832220800 & 4.9 & $131.55\pm0.39$ & $1.56\pm0.16$ & $-0.73\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b094 & 16.952570 & -72.343941 & 17.22 & 1.40 & 4537 & 4687508550758089344 & 8.7 & $112.17\pm0.28$ & $1.00\pm0.08$ & $-0.82\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b095 & 16.939126 & -72.347920 & 17.30 & 1.34 & 4561 & 4687508447678879104 & 9.6 & $181.26\pm0.25$ & $1.14\pm0.08$ & $-0.94\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b096 & 16.951019 & -72.352141 & 18.29 & 1.06 & 4836 & 4687508443363360000 & 5.4 & $113.13\pm0.39$ & $0.95\pm0.19$ & $-1.09\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b097 & 16.748551 & -72.437350 & 18.36 & 1.15 & 4852 & 4687437735317749760 & 6.9 & $156.64\pm0.46$ & $1.09\pm0.14$ & $-1.05\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b098 & 16.716058 & -72.436086 & 18.37 & 1.07 & 4855 & 4687437769701208320 & 6.0 & $98.44\pm0.42$ & $1.83\pm0.12$ & $-0.77\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b099 & 16.698126 & -72.424196 & 18.57 & 1.15 & 4911 & 4687484700783972864 & 6.5 & $157.96\pm0.48$ & $1.64\pm0.15$ & $-1.11\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b100 & 16.653983 & -72.405348 & 18.25 & 1.19 & 4827 & 4687484602009033856 & 7.0 & $101.57\pm0.33$ & $1.28\pm0.16$ & $-0.57\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b101 & 16.689840 & -72.404912 & 18.07 & 1.17 & 4780 & 4687484769545095808 & 8.2 & $113.55\pm0.36$ & $1.56\pm0.11$ & $-0.80\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b102 & 16.632638 & -72.387315 & 18.37 & 1.21 & 4857 & 4687485426660816640 & 4.1 & $185.83\pm0.55$ & $1.90\pm0.19$ & $-0.88\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b103 & 16.712194 & -72.369443 & 18.10 & 1.18 & 4787 & 4687485834716115968 & 7.2 & $107.71\pm0.39$ & $1.03\pm0.13$ & $-0.90\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b104 & 16.690029 & -72.363765 & 17.18 & 1.38 & 4521 & 4687485838977615744 & 14.9 & $171.83\pm0.21$ & $0.56\pm0.08$ & $-1.27\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b105 & 16.857377 & -72.434284 & 18.45 & 1.07 & 4877 & 4687437628002444288 & 5.8 & $145.11\pm0.48$ & $1.56\pm0.16$ & $-0.82\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b106 & 16.811782 & -72.410965 & 18.60 & 1.05 & 4919 & 4687437902824483840 & 4.3 & $176.21\pm0.66$ & $1.61\pm0.25$ & $-1.17\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b107 & 16.785756 & -72.408855 & 17.46 & 1.20 & 4605 & 4687484838255506304 & 9.7 & $188.68\pm0.30$ & $0.89\pm0.10$ & $-1.12\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b108 & 16.749025 & -72.407217 & 17.40 & 1.28 & 4590 & 4687484739447979136 & 9.1 & $158.53\pm0.27$ & $0.98\pm0.09$ & $-0.96\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b109 & 16.773961 & -72.385604 & 18.15 & 1.06 & 4800 & 4687484906947051520 & 6.8 & $116.91\pm0.43$ & $1.13\pm0.14$ & $-1.15\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b110 & 16.786568 & -72.376566 & 18.44 & 1.10 & 4875 & 4687485113105629696 & 5.4 & $119.34\pm0.51$ & $1.39\pm0.18$ & $-0.67\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b111 & 16.752069 & -72.366831 & 18.00 & 1.18 & 4763 & 4687485186142587648 & 6.2 & $121.77\pm0.46$ & $0.98\pm0.16$ & $-0.93\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b112 & 16.765025 & -72.356833 & 15.61 & 2.25 & 4056 & 4687485937739756288 & 6.4 & $126.94\pm1.37$ & $1.26\pm0.32$ & $-2.04\pm0.21$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & NGC 416 & N416-4-b114 & 16.891363 & -72.282773 & 18.40 & 1.17 & 4865 & 4687509817753024640 & 3.7 & $120.72\pm0.67$ & $1.30\pm0.23$ & $-0.74\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b115 & 16.849096 & -72.295997 & 18.36 & 1.20 & 4854 & 4687509749039479296 & 4.4 & $151.37\pm0.80$ & $0.44\pm0.25$ & $-0.66\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b116 & 16.783145 & -72.296514 & 17.92 & 1.09 & 4739 & 4687486319995611392 & 5.8 & $136.36\pm0.44$ & $1.35\pm0.16$ & $-1.25\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b118 & 16.878817 & -72.314065 & 17.85 & 1.35 & 4720 & 4687509547190482048 & 6.4 & $196.14\pm0.40$ & $1.12\pm0.15$ & $-0.68\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b119 & 16.785522 & -72.317688 & 17.52 & 1.30 & 4624 & 4687486251294391168 & 7.6 & $174.74\pm0.37$ & $0.73\pm0.13$ & $-1.16\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b120 & 16.886397 & -72.324830 & 18.16 & 1.24 & 4803 & 4687509478471013376 & 5.0 & $143.35\pm0.46$ & $1.10\pm0.19$ & $-0.91\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b121 & 16.749321 & -72.267623 & 17.12 & 1.43 & 4503 & 4687489545507411456 & 8.7 & $134.80\pm0.27$ & $1.08\pm0.09$ & $-0.76\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b122 & 16.731471 & -72.300828 & 18.57 & 1.05 & 4911 & 4687489236301886720 & 4.7 & $159.04\pm0.69$ & $1.27\pm0.26$ & $-0.99\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b123 & 16.744901 & -72.301005 & 17.24 & 1.36 & 4542 & 4687489270635321344 & 10.1 & $142.61\pm0.24$ & $1.06\pm0.08$ & $-0.80\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b124 & 16.760875 & -72.311126 & 18.54 & 1.20 & 4902 & 4687486319995640192 & 3.1 & $168.82\pm0.62$ & $1.82\pm0.35$ & $-0.40\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b125 & 16.641206 & -72.328283 & 17.75 & 1.36 & 4693 & 4687489103152701696 & 6.4 & $162.21\pm0.34$ & $1.28\pm0.13$ & $-0.64\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b126 & 16.720204 & -72.328359 & 18.58 & 1.08 & 4914 & 4687486212644879360 & 3.2 & $198.78\pm0.63$ & $1.71\pm0.21$ & $-0.50\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b127 & 16.732290 & -72.329288 & 18.00 & 1.18 & 4764 & 4687486212618165120 & 6.8 & $138.40\pm0.31$ & $0.99\pm0.13$ & $-0.79\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-b128 & 16.631518 & -72.337524 & 17.14 & 1.08 & 4507 & 4687486148215216000 & 11.2 & $164.50\pm0.26$ & $0.54\pm0.11$ & $-1.34\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 416 & N416-4-r028 & 16.976627 & -72.354239 & 14.82 & 1.49 & 4056 & 4687508482038680832 & 41.7 & $185.67\pm0.18$ & $0.01\pm0.01$ & $-0.92\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-r049 & 17.006450 & -72.356879 & 16.91 & 1.23 & 4426 & 4687461546619035008 & 15.3 & $158.15\pm0.23$ & $0.69\pm0.06$ & $-1.14\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-r079 & 16.991146 & -72.347739 & 17.34 & 1.20 & 4573 & 4687508482033536128 & 11.7 & $159.90\pm0.28$ & $0.80\pm0.09$ & $-1.07\pm0.04$ & 0.91 & -1.00 & 0000000 & M2FS \\ 
SMC & NGC 416 & N416-4-r099 & 17.008896 & -72.353076 & 17.22 & 1.04 & 4536 & 4687508482038633856 & 12.7 & $155.84\pm0.26$ & $0.83\pm0.08$ & $-1.11\pm0.03$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b001 & 17.184085 & -73.011210 & 16.38 & 1.65 & 4429 & 4687208658954229632 & 15.5 & $188.57\pm0.20$ & $1.17\pm0.06$ & $-0.63\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b002 & 17.191760 & -72.943245 & 17.68 & 1.18 & 4693 & 4687221165890779776 & 9.4 & $192.75\pm0.33$ & $1.07\pm0.11$ & $-0.98\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b003 & 17.189168 & -72.921082 & 17.65 & 1.34 & 4678 & 4687221990534671360 & 8.0 & $152.97\pm0.34$ & $0.94\pm0.12$ & $-0.83\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b004 & 17.180785 & -72.892362 & 17.85 & 0.87 & 4738 & 4687222261122584064 & 9.0 & $193.91\pm0.53$ & $0.28\pm0.19$ & $-1.58\pm0.05$ & 0.02 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b005 & 17.176625 & -72.886889 & 18.49 & 0.64 & 4949 & 4687222265402188544 & 6.7 & $143.84\pm0.82$ & $1.63\pm0.20$ & $-1.43\pm0.07$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b006 & 17.154432 & -72.885857 & 17.79 & 1.26 & 4727 & 4687225220350010240 & 8.4 & $189.30\pm0.35$ & $1.27\pm0.11$ & $-0.72\pm0.04$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b007 & 17.190647 & -72.883633 & 15.81 & 1.87 & 4429 & 4687222299772242816 & 20.2 & $188.49\pm0.22$ & $1.72\pm0.07$ & $-0.40\pm0.04$ & 0.78 & 0.79 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b008 & 17.178501 & -72.876846 & 18.44 & 1.20 & 4936 & 4687225250407416832 & 4.5 & $163.85\pm0.66$ & $1.51\pm0.29$ & $-0.84\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b009 & 17.193963 & -72.999892 & 19.25 & 0.96 & 5166 & 4687208693313962112 & 3.0 & $147.30\pm1.62$ & $2.53\pm0.40$ & $-1.31\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b010 & 17.220682 & -72.985743 & 18.37 & 0.99 & 4913 & 4687220444336391296 & 6.7 & $191.12\pm0.78$ & $0.50\pm0.29$ & $-1.63\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b011 & 17.403961 & -72.970651 & 18.84 & 1.01 & 5053 & 4687209170050568448 & 4.2 & $132.51\pm0.79$ & $1.78\pm0.29$ & $-1.18\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b012 & 17.292082 & -72.958527 & 16.13 & 1.81 & 4429 & 4687220856663361280 & 17.1 & $171.40\pm0.27$ & $1.41\pm0.07$ & $-0.61\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b013 & 17.357706 & -72.921540 & 18.07 & 1.20 & 4815 & 4687221268980154496 & 6.3 & $161.42\pm0.57$ & $1.33\pm0.16$ & $-0.97\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b014 & 17.341739 & -72.915912 & 16.69 & 1.13 & 4429 & 4687221337699623168 & 15.0 & $135.18\pm0.30$ & $0.36\pm0.10$ & $-1.39\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b015 & 17.217401 & -72.899390 & 18.55 & 0.99 & 4967 & 4687222226762893184 & 4.2 & $134.47\pm0.68$ & $1.19\pm0.27$ & $-1.18\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b016 & 17.200762 & -72.892354 & 17.55 & 0.92 & 4647 & 4687222295469891968 & 9.7 & $-13.81\pm0.39$ & $2.92\pm0.07$ & $-0.73\pm0.07$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
SMC & NGC 419 & N419-1-b017 & 17.299401 & -72.806289 & 16.86 & 1.49 & 4429 & 4687249203448832640 & 5.2 & $181.10\pm0.40$ & $0.69\pm0.13$ & $-0.77\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b018 & 17.264474 & -72.837030 & 18.26 & 0.95 & 4877 & 4687225460867890432 & 3.1 & $205.35\pm1.41$ & $1.54\pm0.39$ & $-1.47\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b019 & 17.190496 & -72.848090 & 18.22 & 1.04 & 4866 & 4687225525302664448 & 6.9 & $190.28\pm0.43$ & $1.48\pm0.16$ & $-1.24\pm0.06$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 419 & N419-1-b020 & 17.168980 & -72.850325 & 17.36 & 1.14 & 4585 & 4687225529587380736 & 12.8 & $188.28\pm0.26$ & $0.71\pm0.10$ & $-1.27\pm0.04$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
SMC & NGC 419 & N419-1-b021 & 17.457853 & -72.856185 & 16.95 & 1.55 & 4435 & 4687245763159499776 & 6.6 & $151.56\pm0.32$ & $1.13\pm0.09$ & $-0.63\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b022 & 17.177809 & -72.857764 & 18.19 & 1.03 & 4857 & 4687225319126945408 & 6.3 & $146.48\pm0.46$ & $0.75\pm0.23$ & $-1.21\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b023 & 17.193882 & -72.862198 & 15.54 & 2.17 & 4429 & 4687225323428963072 & 10.5 & $190.97\pm1.25$ & $0.37\pm0.31$ & $-1.21\pm0.15$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & NGC 419 & N419-1-b024 & 17.162585 & -72.868441 & 18.72 & 1.13 & 5018 & 4687225289058919168 & 3.5 & $184.44\pm0.82$ & $1.72\pm0.25$ & $-0.90\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b025 & 17.138205 & -72.849692 & 17.45 & 1.38 & 4616 & 4687225559661943424 & 9.3 & $190.52\pm0.26$ & $1.12\pm0.09$ & $-0.75\pm0.04$ & 0.92 & 0.91 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b026 & 17.123631 & -72.852497 & 17.57 & 1.15 & 4653 & 4687225563936793216 & 10.5 & $177.64\pm0.32$ & $0.24\pm0.15$ & $-1.40\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b027 & 17.140011 & -72.854841 & 18.46 & 1.19 & 4940 & 4687225490942494592 & 5.0 & $112.01\pm0.71$ & $1.27\pm0.26$ & $-0.91\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b028 & 17.140823 & -72.860931 & 15.74 & 1.85 & 4429 & 4687225495227656704 & 18.8 & $191.82\pm0.30$ & $1.83\pm0.08$ & $-0.40\pm0.05$ & 0.88 & 0.81 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b029 & 17.162238 & -72.862832 & 16.65 & 1.01 & 4429 & 4687225323428966656 & 18.5 & $147.31\pm0.25$ & $0.15\pm0.10$ & $-1.70\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b030 & 17.124222 & -72.866455 & 17.00 & 1.52 & 4451 & 4687225495227665152 & 10.6 & $144.59\pm0.27$ & $0.73\pm0.08$ & $-0.73\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b031 & 17.148253 & -72.868223 & 18.32 & 1.26 & 4897 & 4687225284779511552 & 5.8 & $133.16\pm0.49$ & $0.96\pm0.18$ & $-0.68\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b032 & 17.154217 & -72.872989 & 15.84 & 1.81 & 4429 & 4687225289069242624 & 17.7 & $189.12\pm0.27$ & $1.60\pm0.07$ & $-0.39\pm0.04$ & 0.95 & 0.96 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b033 & 17.119386 & -72.990252 & 18.31 & 1.21 & 4895 & 4687220474403074688 & 5.3 & $172.72\pm0.50$ & $1.54\pm0.16$ & $-0.74\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b034 & 17.122829 & -72.954697 & 17.05 & 1.44 & 4473 & 4687221509498394752 & 10.3 & $152.75\pm0.26$ & $0.65\pm0.08$ & $-1.02\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b035 & 17.113610 & -72.901571 & 16.58 & 1.56 & 4429 & 4687221887455427456 & 13.1 & $188.76\pm0.21$ & $1.20\pm0.06$ & $-0.58\pm0.03$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b036 & 17.109863 & -72.896543 & 18.08 & 1.20 & 4817 & 4687224842392915200 & 5.2 & $190.54\pm0.47$ & $1.43\pm0.17$ & $-0.64\pm0.07$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b037 & 17.128835 & -72.892043 & 17.17 & 1.28 & 4517 & 4687225220350024576 & 11.7 & $188.83\pm0.28$ & $0.85\pm0.08$ & $-1.01\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b038 & 17.132923 & -72.887159 & 18.52 & 1.00 & 4959 & 4687225216064587264 & 4.8 & $120.96\pm0.67$ & $1.72\pm0.20$ & $-1.09\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b039 & 17.119016 & -72.886975 & 18.39 & 1.00 & 4919 & 4687224842392891776 & 4.4 & $188.53\pm0.58$ & $1.18\pm0.24$ & $-0.81\pm0.08$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b040 & 17.121348 & -72.882954 & 17.68 & 1.24 & 4695 & 4687225289069484416 & 4.9 & $192.64\pm0.45$ & $1.06\pm0.16$ & $-0.78\pm0.06$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b041 & 17.138530 & -73.007149 & 17.79 & 0.98 & 4727 & 4687220409986842496 & 8.8 & $190.26\pm0.41$ & $0.77\pm0.17$ & $-1.63\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b043 & 17.143084 & -72.922087 & 18.61 & 1.12 & 4986 & 4687221612567322624 & 3.0 & $145.50\pm1.26$ & $1.51\pm0.47$ & $-1.27\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b044 & 17.151071 & -72.902227 & 17.22 & 1.01 & 4533 & 4687222261110084480 & 13.4 & $-53.41\pm0.34$ & $2.61\pm0.06$ & $-0.57\pm0.05$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
SMC & NGC 419 & N419-1-b045 & 17.153540 & -72.894370 & 15.70 & 2.18 & 4429 & 4687222265412528128 & 9.1 & $171.73\pm1.21$ & $0.72\pm0.50$ & $-1.30\pm0.21$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
SMC & NGC 419 & N419-1-b046 & 17.144349 & -72.883418 & 15.59 & 1.43 & 4429 & 4687225220350006400 & 28.4 & $182.82\pm0.16$ & $0.20\pm0.08$ & $-0.84\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b047 & 17.136117 & -72.879530 & 18.36 & 0.96 & 4911 & 4687225284784064256 & 5.5 & $192.25\pm0.59$ & $1.44\pm0.19$ & $-0.87\pm0.07$ & 0.97 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b048 & 17.153482 & -72.878022 & 18.06 & 1.25 & 4810 & 4687225216048476032 & 6.6 & $172.12\pm0.41$ & $1.21\pm0.15$ & $-0.86\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b049 & 17.105356 & -72.805213 & 18.71 & 0.97 & 5015 & 4687226624785729152 & 2.4 & $160.67\pm1.39$ & $2.01\pm0.45$ & $-1.49\pm0.21$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b050 & 17.094605 & -72.853413 & 18.83 & 1.08 & 5049 & 4687225563947125376 & 3.7 & $139.21\pm0.80$ & $1.74\pm0.25$ & $-0.71\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b051 & 17.106024 & -72.855160 & 16.68 & 1.57 & 4429 & 4687225559660430336 & 12.7 & $190.80\pm0.34$ & $1.00\pm0.07$ & $-0.69\pm0.03$ & 0.96 & 0.95 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b052 & 17.092720 & -72.860617 & 16.91 & 1.46 & 4429 & 4687225185990013952 & 10.4 & $197.78\pm0.23$ & $0.58\pm0.08$ & $-1.22\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b053 & 17.120963 & -72.862030 & 18.27 & 0.82 & 4880 & 4687225490942493568 & 6.3 & $146.45\pm0.81$ & $1.21\pm0.31$ & $-1.80\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b054 & 17.106111 & -72.864975 & 16.19 & 0.94 & 4429 & 4687225495227663616 & 32.6 & $100.49\pm1.68$ & $1.99\pm0.27$ & $-3.27\pm0.06$ & -1.00 & -1.00 & 1000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b055 & 17.103655 & -72.873809 & 17.44 & 1.21 & 4615 & 4687225117270775424 & 8.8 & $192.70\pm0.37$ & $0.12\pm0.09$ & $-0.89\pm0.05$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b056 & 17.092940 & -72.876053 & 15.62 & 2.50 & 4429 & 4687225112985517568 & 3.1 & $188.05\pm1.79$ & $0.77\pm0.53$ & $-1.34\pm0.21$ & -1.00 & -1.00 & 0010010 & M2FS \\ 
SMC & NGC 419 & N419-1-b057 & 17.070261 & -72.858178 & 17.35 & 1.50 & 4583 & 4687225185990009728 & 8.9 & $138.96\pm0.28$ & $1.20\pm0.10$ & $-0.65\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b058 & 17.074076 & -72.864808 & 16.05 & 1.71 & 4429 & 4687225185990020096 & 17.9 & $189.24\pm0.27$ & $1.37\pm0.06$ & $-0.51\pm0.04$ & 0.99 & 0.99 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b059 & 17.090684 & -72.866992 & 18.63 & 0.98 & 4993 & 4687225112980728576 & 3.5 & $190.54\pm0.87$ & $0.97\pm0.33$ & $-0.99\pm0.10$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b061 & 17.085438 & -72.872942 & 16.28 & 1.55 & 4429 & 4687225117260411136 & 11.9 & $188.67\pm0.25$ & $1.10\pm0.07$ & $-0.59\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b063 & 17.057000 & -72.877922 & 18.15 & 0.93 & 4844 & 4687225117270596096 & 2.0 & $190.61\pm0.79$ & $1.36\pm0.42$ & $-0.48\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b064 & 17.073863 & -72.880240 & 17.68 & 0.80 & 4693 & 4687225117270719488 & 1.1 & $190.29\pm1.29$ & $1.09\pm0.58$ & $-0.27\pm0.18$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b065 & 17.057064 & -72.908935 & 18.26 & 1.27 & 4880 & 4687224808033203072 & 5.4 & $175.76\pm0.59$ & $1.44\pm0.18$ & $-0.63\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b066 & 17.043966 & -72.904704 & 17.91 & 1.19 & 4763 & 4687224808033198720 & 5.5 & $141.74\pm0.52$ & $1.62\pm0.14$ & $-0.90\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b067 & 17.072816 & -72.903658 & 16.55 & 1.59 & 4429 & 4687224808033195776 & 6.6 & $190.53\pm0.32$ & $1.27\pm0.10$ & $-0.64\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b069 & 17.060942 & -72.892175 & 17.52 & 1.06 & 4642 & 4687224872451198592 & 5.0 & $188.83\pm0.51$ & $1.20\pm0.15$ & $-0.83\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b070 & 17.044214 & -72.891042 & 18.97 & 0.84 & 5087 & 4687224872467225600 & 1.9 & $186.37\pm1.34$ & $1.52\pm0.57$ & $-0.70\pm0.19$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b071 & 17.059059 & -72.888018 & 15.96 & 1.41 & 4429 & 4687224876752490880 & 7.8 & $188.22\pm0.27$ & $1.41\pm0.09$ & $-0.56\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b073 & 17.094436 & -72.970154 & 16.32 & 3.21 & 4429 & 4687220753584175872 & 2.0 & $137.91\pm2.06$ & $1.11\pm0.56$ & $-2.06\pm0.28$ & -1.00 & -1.00 & 0010010 & M2FS \\ 
SMC & NGC 419 & N419-1-b074 & 17.108183 & -72.905638 & 18.29 & 1.19 & 4888 & 4687221883153836160 & 4.8 & $190.24\pm0.54$ & $1.30\pm0.22$ & $-1.01\pm0.08$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b075 & 17.088966 & -72.901121 & 16.47 & 1.67 & 4429 & 4687224842392926208 & 11.7 & $161.92\pm0.32$ & $1.43\pm0.07$ & $-0.55\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b077 & 17.093625 & -72.894575 & 19.27 & 0.85 & 5171 & 4687224842392910336 & 1.5 & $187.71\pm1.30$ & $0.96\pm0.54$ & $-0.77\pm0.20$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b078 & 17.102905 & -72.891286 & 17.07 & 1.35 & 4479 & 4687224838107744384 & 8.7 & $190.08\pm0.28$ & $0.79\pm0.09$ & $-0.74\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b079 & 17.077408 & -72.887890 & 16.37 & 1.03 & 4429 & 4687224911112188160 & 6.6 & $188.88\pm0.41$ & $0.96\pm0.11$ & $-0.87\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b080 & 17.081155 & -72.883682 & 15.63 & 1.48 & 4429 & 4687224911101874432 & 6.2 & $190.16\pm0.47$ & $1.36\pm0.12$ & $-0.67\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b081 & 17.044774 & -72.819074 & 16.43 & 1.66 & 4429 & 4687226216782126976 & 8.8 & $123.48\pm0.31$ & $1.13\pm0.08$ & $-0.70\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b082 & 17.056441 & -72.853198 & 18.57 & 1.13 & 4974 & 4687225941904248576 & 3.9 & $190.06\pm0.75$ & $0.98\pm0.27$ & $-0.57\pm0.11$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b083 & 17.042702 & -72.856145 & 18.31 & 1.16 & 4894 & 4687225941893928704 & 4.8 & $118.63\pm0.68$ & $0.56\pm0.29$ & $-1.28\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b084 & 17.052745 & -72.858512 & 17.35 & 1.32 & 4583 & 4687225181688006912 & 9.5 & $191.77\pm0.26$ & $1.06\pm0.08$ & $-0.81\pm0.04$ & 0.90 & 0.86 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b085 & 17.039920 & -72.869775 & 17.26 & 1.52 & 4548 & 4687225147329057536 & 5.4 & $-15.03\pm0.35$ & $4.65\pm0.17$ & $-0.38\pm0.13$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
SMC & NGC 419 & N419-1-b086 & 17.054093 & -72.873742 & 18.39 & 0.76 & 4918 & 4687225112980675328 & 3.7 & $145.87\pm1.23$ & $1.40\pm0.32$ & $-1.35\pm0.12$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b087 & 17.039326 & -72.877223 & 16.56 & 1.43 & 4429 & 4687225078624089600 & 9.9 & $192.68\pm0.28$ & $0.74\pm0.08$ & $-0.77\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b088 & 17.041658 & -72.881934 & 16.54 & 1.45 & 4429 & 4687225082911018240 & 8.4 & $188.77\pm0.28$ & $1.05\pm0.08$ & $-0.58\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b089 & 17.028608 & -72.855069 & 18.12 & 1.23 & 4831 & 4687225903242514560 & 5.4 & $189.29\pm0.48$ & $1.25\pm0.16$ & $-0.85\pm0.06$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b090 & 17.024251 & -72.860444 & 16.06 & 3.10 & 4429 & 4687225907544522496 & 3.0 & $193.53\pm12.44$ & $1.53\pm0.68$ & $-2.19\pm0.33$ & -1.00 & -1.00 & 1010010 & M2FS \\ 
SMC & NGC 419 & N419-1-b091 & 17.022421 & -72.864773 & 18.08 & 1.06 & 4820 & 4687225151630284416 & 6.0 & $168.12\pm0.62$ & $1.49\pm0.21$ & $-1.48\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b092 & 17.037114 & -72.865483 & 18.85 & 0.76 & 5056 & 4687225147340387712 & 2.6 & $185.72\pm2.47$ & $2.28\pm0.52$ & $-1.81\pm0.22$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
SMC & NGC 419 & N419-1-b093 & 17.018515 & -72.869473 & 16.60 & 1.41 & 4429 & 4687225151630292224 & 15.1 & $187.86\pm0.21$ & $0.58\pm0.07$ & $-0.91\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b094 & 17.022632 & -72.875122 & 16.56 & 1.02 & 4429 & 4687225147345125632 & 19.3 & $157.52\pm0.29$ & $0.75\pm0.08$ & $-1.68\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b095 & 17.026653 & -72.882150 & 19.16 & 0.75 & 5141 & 4687225078625649792 & 2.0 & $176.49\pm2.62$ & $2.00\pm0.43$ & $-0.42\pm0.26$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b096 & 17.032080 & -72.886439 & 16.65 & 1.41 & 4429 & 4687225078625745024 & 11.7 & $188.81\pm0.23$ & $1.09\pm0.07$ & $-0.63\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b097 & 16.893427 & -72.961952 & 16.96 & 1.16 & 4438 & 4687220203828360576 & 11.7 & $159.61\pm0.26$ & $0.43\pm0.11$ & $-1.29\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b098 & 16.887563 & -72.951944 & 16.15 & 1.88 & 4429 & 4687223193125584640 & 14.9 & $175.14\pm0.31$ & $1.63\pm0.07$ & $-0.53\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b099 & 16.884058 & -72.945941 & 16.38 & 1.79 & 4429 & 4687223193125575296 & 13.6 & $168.39\pm0.29$ & $1.50\pm0.07$ & $-0.46\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b100 & 16.942969 & -72.934393 & 16.79 & 1.19 & 4429 & 4687224666291592576 & 16.6 & $191.51\pm0.22$ & $0.39\pm0.08$ & $-1.14\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b101 & 16.851753 & -72.922802 & 17.92 & 1.35 & 4767 & 4687223429341081984 & 6.7 & $162.08\pm0.45$ & $1.23\pm0.16$ & $-0.78\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b102 & 16.726181 & -72.921525 & 17.10 & 1.47 & 4491 & 4687224120838482176 & 9.8 & $146.69\pm0.31$ & $0.89\pm0.08$ & $-0.96\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b103 & 16.658803 & -72.921338 & 17.18 & 1.51 & 4522 & 4687224017759271296 & 8.2 & $190.87\pm0.33$ & $1.16\pm0.09$ & $-0.75\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b104 & 16.882489 & -72.900186 & 17.33 & 0.98 & 4577 & 4687223532420419712 & 12.6 & $151.56\pm0.33$ & $0.68\pm0.12$ & $-1.60\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b105 & 17.012953 & -73.000857 & 17.29 & 1.46 & 4563 & 4687220547425793920 & 8.3 & $147.89\pm0.33$ & $0.91\pm0.11$ & $-1.03\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b106 & 16.963812 & -72.967191 & 18.66 & 0.90 & 5002 & 4687221440768779008 & 3.9 & $183.69\pm1.48$ & $1.41\pm0.48$ & $-1.76\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b107 & 17.031299 & -72.902832 & 18.25 & 1.11 & 4875 & 4687224872451145984 & 4.9 & $158.84\pm0.65$ & $1.61\pm0.17$ & $-0.91\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b108 & 17.015566 & -72.899777 & 17.99 & 1.31 & 4788 & 4687224872451146240 & 1.5 & $188.58\pm1.52$ & $2.11\pm0.44$ & $-0.43\pm0.21$ & 0.92 & 0.93 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b109 & 17.027021 & -72.892457 & 16.18 & 1.55 & 4429 & 4687224876752650496 & 15.5 & $190.37\pm0.25$ & $1.38\pm0.06$ & $-0.49\pm0.04$ & 0.99 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b110 & 17.010612 & -72.891132 & 17.88 & 1.20 & 4751 & 4687225078609578624 & 6.4 & $188.77\pm0.44$ & $1.50\pm0.13$ & $-0.74\pm0.06$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b111 & 17.017301 & -72.886371 & 16.87 & 1.46 & 4429 & 4687225082911067776 & 9.3 & $190.60\pm0.30$ & $1.03\pm0.08$ & $-0.70\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b112 & 17.011378 & -72.882599 & 18.54 & 0.96 & 4965 & 4687225082900740992 & 3.9 & $190.03\pm0.72$ & $1.93\pm0.24$ & $-0.99\pm0.11$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b114 & 16.964358 & -72.848890 & 16.48 & 1.67 & 4429 & 4687226075058008320 & 13.8 & $161.61\pm0.25$ & $1.28\pm0.06$ & $-0.70\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-b115 & 17.007875 & -72.858589 & 18.75 & 0.84 & 5026 & 4687225903242507392 & 4.6 & $173.62\pm1.18$ & $0.66\pm0.36$ & $-1.43\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b117 & 16.872631 & -72.868032 & 18.78 & 0.94 & 5035 & 4687226044973365760 & 3.4 & $131.40\pm1.34$ & $1.36\pm0.45$ & $-1.10\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b118 & 17.013903 & -72.877896 & 17.57 & 1.26 & 4656 & 4687225151630528256 & 7.8 & $191.70\pm0.35$ & $0.96\pm0.12$ & $-0.72\pm0.05$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b119 & 16.974793 & -72.901819 & 18.22 & 1.17 & 4865 & 4687224979831889664 & 5.9 & $159.63\pm0.49$ & $1.41\pm0.17$ & $-0.72\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b120 & 16.996173 & -72.913816 & 16.85 & 1.53 & 4429 & 4687224704954002176 & 13.3 & $136.35\pm0.20$ & $0.96\pm0.06$ & $-0.81\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b121 & 16.875163 & -72.828674 & 17.76 & 1.19 & 4716 & 4687413786576448768 & 6.2 & $142.72\pm0.54$ & $1.01\pm0.18$ & $-1.27\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b122 & 16.788267 & -72.836917 & 16.41 & 1.30 & 4429 & 4687412377852816512 & -0.6 & $38.99\pm99.92$ & $2.93\pm1.29$ & $-2.78\pm0.77$ & -1.00 & -1.00 & 1010000 & M2FS \\ 
SMC & NGC 419 & N419-1-b123 & 16.791948 & -72.842404 & 18.53 & 1.04 & 4962 & 4687412373543777280 & 3.4 & $192.24\pm1.04$ & $1.78\pm0.32$ & $-1.15\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b124 & 16.841868 & -72.847105 & 18.09 & 1.28 & 4823 & 4687412304824263040 & 5.1 & $165.59\pm0.52$ & $1.34\pm0.19$ & $-0.77\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b126 & 16.702868 & -72.892710 & 16.68 & 1.20 & 4429 & 4687224464435816064 & 13.8 & $150.04\pm0.23$ & $0.57\pm0.08$ & $-1.26\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b127 & 16.649894 & -72.904185 & 16.77 & 1.45 & 4429 & 4687224086478716032 & 2.4 & $141.37\pm1.10$ & $1.17\pm0.26$ & $-0.85\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-b128 & 16.747669 & -72.911111 & 16.63 & 1.51 & 4429 & 4687224223917677056 & 12.8 & $142.62\pm0.26$ & $0.96\pm0.06$ & $-0.80\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-r049 & 17.060823 & -72.899191 & 15.46 & 2.03 & 4429 & 4687224808033187712 & 15.4 & $187.01\pm0.37$ & $1.67\pm0.10$ & $-0.31\pm0.05$ & 0.97 & 0.97 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-r079 & 17.086892 & -72.879910 & 15.61 & 1.59 & 4429 & 4687224911101977472 & 13.1 & $194.24\pm0.32$ & $1.50\pm0.07$ & $-0.58\pm0.04$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
SMC & NGC 419 & N419-1-r099 & 17.112497 & -72.879659 & 15.89 & 1.68 & 4429 & 4687224911102016256 & 21.9 & $191.32\pm0.30$ & $1.45\pm0.06$ & $-0.48\pm0.04$ & 0.99 & 0.99 & 0000010 & M2FS \\ 
SMC & NGC 419 & N419-1-r127 & 17.099284 & -72.885975 & 15.69 & 1.81 & 4429 & 4687224911101881216 & 12.5 & $188.05\pm0.30$ & $1.72\pm0.09$ & $-0.40\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
SMC & NGC 458 & N458-1-b001 & 18.788492 & -71.646031 & 16.46 & 1.53 & 4250 & 4687634650976213632 & 9.7 & $154.11\pm0.28$ & $0.08\pm0.06$ & $-1.33\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b003 & 18.808539 & -71.586265 & 16.32 & 1.14 & 4904 & 4687635578689082752 & 16.5 & $146.84\pm0.22$ & $0.52\pm0.08$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b004 & 18.784392 & -71.558110 & 16.01 & 1.32 & 4573 & 4687638808504461952 & 22.5 & $150.50\pm0.19$ & $0.63\pm0.06$ & $-0.88\pm0.03$ & 0.78 & 0.09 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b005 & 18.815428 & -71.546180 & 16.58 & 1.58 & 4184 & 4687644684019651456 & 12.2 & $165.87\pm0.20$ & $0.17\pm0.09$ & $-1.23\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b009 & 18.826835 & -71.647534 & 16.32 & 0.95 & 5395 & 4687634444818447872 & 13.1 & $144.90\pm0.31$ & $1.78\pm0.10$ & $-0.71\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b011 & 18.888104 & -71.599604 & 17.16 & 0.70 & 5482 & 4687640629570637056 & 11.6 & $124.88\pm0.51$ & $0.41\pm0.23$ & $-1.36\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b012 & 18.925413 & -71.598320 & 17.04 & 1.15 & 4869 & 4687640595210897024 & 8.5 & $144.14\pm0.27$ & $0.88\pm0.12$ & $-0.91\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b013 & 18.848935 & -71.596078 & 16.67 & 1.20 & 4778 & 4687641385484879232 & 12.6 & $151.66\pm0.21$ & $0.80\pm0.09$ & $-0.85\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b014 & 18.946260 & -71.532010 & 16.46 & 0.99 & 5302 & 4687641866521087744 & 13.2 & $136.30\pm0.25$ & $1.68\pm0.09$ & $-0.59\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b015 & 18.846234 & -71.510630 & 16.30 & 1.49 & 4303 & 4687644993257260672 & 17.2 & $121.63\pm0.17$ & $0.59\pm0.05$ & $-0.87\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b033 & 18.725396 & -71.664188 & 16.79 & 1.18 & 4815 & 4687634307378849920 & 9.6 & $142.64\pm0.25$ & $0.70\pm0.11$ & $-0.99\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b034 & 18.727951 & -71.644448 & 16.93 & 1.12 & 4940 & 4687634582256737024 & 8.7 & $147.70\pm0.35$ & $0.92\pm0.13$ & $-0.89\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b036 & 18.724500 & -71.613144 & 16.60 & 1.10 & 4998 & 4687635441250162432 & 14.6 & $132.22\pm0.26$ & $0.90\pm0.09$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b037 & 18.724676 & -71.581596 & 16.86 & 1.32 & 4562 & 4687635819207248384 & 13.3 & $162.78\pm0.21$ & $0.87\pm0.07$ & $-0.86\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b038 & 18.726256 & -71.559577 & 16.36 & 0.96 & 5361 & 4687638842864203264 & 21.7 & $148.20\pm0.25$ & $1.56\pm0.07$ & $-0.64\pm0.03$ & 1.00 & 0.97 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b039 & 18.723452 & -71.527243 & 16.65 & 1.21 & 4750 & 4687639147808392576 & 20.6 & $147.45\pm0.18$ & $0.69\pm0.07$ & $-0.90\pm0.03$ & 0.77 & 0.17 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b040 & 18.721119 & -71.515672 & 15.27 & 1.26 & 4674 & 4687639908015990400 & 25.6 & $143.63\pm0.20$ & $0.05\pm0.05$ & $-0.81\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b041 & 18.768646 & -71.630261 & 16.03 & 0.79 & 5482 & 4687634616617133952 & 17.6 & $157.41\pm0.36$ & $0.52\pm0.13$ & $-0.78\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b042 & 18.778899 & -71.623561 & 15.12 & 1.53 & 4250 & 4687634719696346624 & 31.1 & $158.46\pm0.16$ & $0.06\pm0.05$ & $-0.88\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b043 & 18.749891 & -71.575719 & 16.50 & 1.53 & 4251 & 4687635819207243392 & 15.3 & $145.85\pm0.42$ & $0.22\pm0.13$ & $-1.75\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b044 & 18.737907 & -71.558432 & 16.44 & 1.22 & 4731 & 4687638774144725120 & 21.6 & $147.74\pm0.17$ & $0.86\pm0.06$ & $-0.82\pm0.03$ & 1.00 & 0.96 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b045 & 18.729686 & -71.555256 & 16.75 & 1.04 & 5150 & 4687638842860547584 & 12.3 & $149.06\pm0.25$ & $1.39\pm0.11$ & $-0.51\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b046 & 18.782008 & -71.553876 & 15.68 & 1.97 & 3805 & 4687638808504454912 & 18.6 & $130.20\pm0.33$ & $0.56\pm0.05$ & $-1.21\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b047 & 18.735852 & -71.534155 & 16.24 & 0.86 & 5482 & 4687639083383097856 & 25.1 & $127.41\pm0.31$ & $0.57\pm0.10$ & $-0.66\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b049 & 18.724540 & -71.434832 & 16.59 & 1.03 & 5178 & 4690648618505832064 & 17.6 & $137.49\pm0.24$ & $0.62\pm0.10$ & $-0.81\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b050 & 18.821330 & -71.442457 & 17.26 & 0.99 & 5281 & 4687646264564679936 & 8.9 & $168.36\pm0.41$ & $0.97\pm0.20$ & $-0.89\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b051 & 18.710026 & -71.449540 & 16.79 & 1.44 & 4376 & 4690648549786356480 & 14.1 & $141.91\pm0.22$ & $0.65\pm0.06$ & $-0.90\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b052 & 18.740620 & -71.449683 & 16.87 & 1.49 & 4315 & 4690648545489496320 & 11.9 & $128.72\pm0.24$ & $0.21\pm0.10$ & $-1.25\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b053 & 18.961352 & -71.474758 & 16.42 & 1.16 & 4865 & 4687645508653306880 & 13.8 & $139.03\pm0.23$ & $1.26\pm0.08$ & $-0.85\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b054 & 18.975080 & -71.475584 & 16.42 & 1.18 & 4800 & 4687645508653307264 & 14.8 & $139.84\pm0.23$ & $0.74\pm0.08$ & $-0.86\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b055 & 18.963839 & -71.488548 & 15.39 & 1.48 & 4319 & 4687645302494886528 & 24.2 & $154.22\pm0.21$ & $0.12\pm0.07$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b056 & 18.952627 & -71.496126 & 15.46 & 1.24 & 4702 & 4687644924537770752 & 22.1 & $137.06\pm0.18$ & $0.06\pm0.05$ & $-0.84\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b057 & 18.623375 & -71.469395 & 16.96 & 1.32 & 4565 & 4690642708630836352 & 14.2 & $105.51\pm0.21$ & $0.81\pm0.07$ & $-1.08\pm0.03$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
SMC & NGC 458 & N458-1-b058 & 18.701885 & -71.487385 & 16.60 & 1.30 & 4592 & 4687640182893874176 & 18.1 & $159.24\pm0.17$ & $0.73\pm0.06$ & $-1.30\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b061 & 18.701298 & -71.498183 & 16.57 & 0.60 & 5482 & 4687639972442261248 & 21.7 & $138.08\pm0.37$ & $0.14\pm0.11$ & $-1.47\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b062 & 18.655058 & -71.500167 & 16.43 & 0.81 & 5482 & 4687640144240939264 & 20.8 & $162.26\pm0.32$ & $0.52\pm0.10$ & $-0.66\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b063 & 18.682941 & -71.521928 & 16.99 & 0.97 & 5351 & 4687639873652603904 & 12.2 & $110.52\pm0.31$ & $1.66\pm0.12$ & $-0.77\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b064 & 18.634736 & -71.528488 & 17.05 & 1.13 & 4915 & 4687639770577050624 & 14.4 & $154.15\pm0.23$ & $1.10\pm0.08$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b065 & 18.647868 & -71.627439 & 16.72 & 1.17 & 4835 & 4687635028933322112 & 15.6 & $152.92\pm0.23$ & $0.92\pm0.07$ & $-0.89\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b070 & 18.598290 & -71.611901 & 16.86 & 0.99 & 5285 & 4687635299517208960 & 12.8 & $121.46\pm0.30$ & $1.57\pm0.10$ & $-0.80\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b071 & 18.614232 & -71.600384 & 16.54 & 1.59 & 4170 & 4687638258748698880 & 12.4 & $138.82\pm0.24$ & $0.56\pm0.05$ & $-0.96\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b072 & 18.653995 & -71.589843 & 16.42 & 1.25 & 4691 & 4687638636705808512 & 18.6 & $153.60\pm0.19$ & $0.70\pm0.07$ & $-0.88\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b074 & 18.690761 & -71.602008 & 16.59 & 1.21 & 4739 & 4687635643128914944 & 16.5 & $147.67\pm0.19$ & $0.78\pm0.07$ & $-0.87\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b075 & 18.708898 & -71.599069 & 16.77 & 1.20 & 4777 & 4687635647408578944 & 13.5 & $144.39\pm0.20$ & $0.99\pm0.08$ & $-0.87\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b076 & 18.683542 & -71.560236 & 16.09 & 0.85 & 5482 & 4687638739785718528 & 22.6 & $148.11\pm0.25$ & $0.44\pm0.12$ & $-0.64\pm0.03$ & 1.00 & 0.97 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b077 & 18.710738 & -71.560039 & 16.53 & 0.91 & 5482 & 4687638838570393216 & 20.4 & $147.26\pm0.39$ & $1.97\pm0.08$ & $-0.87\pm0.03$ & 1.00 & 0.94 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b078 & 18.709749 & -71.552507 & 16.21 & 0.61 & 5482 & 4687638842864136576 & 23.2 & $155.96\pm0.25$ & $0.33\pm0.14$ & $-1.07\pm0.03$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b079 & 18.698560 & -71.551071 & 16.28 & 0.86 & 5482 & 4687639049022622464 & 19.9 & $152.32\pm0.28$ & $0.60\pm0.11$ & $-0.64\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b080 & 18.708926 & -71.542657 & 16.81 & 1.01 & 5223 & 4687639049022557440 & 17.8 & $143.52\pm0.21$ & $1.34\pm0.08$ & $-0.59\pm0.03$ & 1.00 & 0.01 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b081 & 18.567050 & -71.450529 & 16.53 & 0.83 & 5482 & 4690642876132659200 & 16.7 & $171.50\pm0.49$ & $1.11\pm0.24$ & $-0.97\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b082 & 18.518331 & -71.464910 & 16.61 & 1.24 & 4692 & 4690642846069789568 & 20.1 & $150.10\pm0.19$ & $0.83\pm0.06$ & $-0.89\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b084 & 18.584739 & -71.493458 & 16.70 & 1.19 & 4787 & 4690642536832146816 & 17.1 & $148.36\pm0.20$ & $0.90\pm0.07$ & $-0.88\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b085 & 18.567157 & -71.514656 & 15.54 & 0.89 & 5482 & 4687640079814685184 & 40.5 & $144.29\pm0.26$ & $0.09\pm0.08$ & $-0.64\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b086 & 18.562626 & -71.541398 & 17.06 & 1.28 & 4642 & 4687639426979686016 & 13.1 & $179.63\pm0.24$ & $0.49\pm0.13$ & $-1.58\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b087 & 18.617818 & -71.545321 & 16.27 & 1.19 & 4796 & 4687639736217383680 & 20.6 & $153.58\pm0.19$ & $0.66\pm0.07$ & $-0.84\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b088 & 18.598983 & -71.547296 & 16.68 & 1.14 & 4889 & 4687639736217388288 & 17.2 & $144.45\pm0.22$ & $0.96\pm0.08$ & $-0.80\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b089 & 18.484905 & -71.468060 & 16.53 & 1.25 & 4676 & 4690642468112774016 & 18.6 & $146.58\pm0.22$ & $0.77\pm0.07$ & $-0.91\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b090 & 18.473519 & -71.513232 & 16.80 & 1.02 & 5198 & 4690642090155659648 & 19.9 & $151.98\pm0.24$ & $1.30\pm0.07$ & $-0.94\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b091 & 18.503216 & -71.524029 & 16.07 & 2.27 & 3710 & 4687639701857573376 & 4.7 & $147.82\pm1.69$ & $0.68\pm0.34$ & $-2.34\pm0.21$ & -1.00 & -1.00 & 0110000 & M2FS \\ 
SMC & NGC 458 & N458-1-b092 & 18.375633 & -71.528504 & 16.42 & 1.61 & 4154 & 4690642017137614848 & 16.3 & $121.65\pm0.19$ & $0.56\pm0.05$ & $-0.97\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b093 & 18.390298 & -71.529187 & 16.82 & 1.50 & 4294 & 4690642055795925760 & 15.7 & $165.86\pm0.19$ & $0.84\pm0.05$ & $-0.98\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b094 & 18.462097 & -71.534044 & 15.92 & 0.86 & 5482 & 4687639667498651008 & 39.3 & $134.71\pm0.38$ & $0.08\pm0.07$ & $-1.31\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b095 & 18.429365 & -71.559313 & 17.17 & 0.92 & 5473 & 4687639495696233344 & 14.7 & $5.81\pm0.32$ & $4.00\pm0.05$ & $-0.52\pm0.04$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
SMC & NGC 458 & N458-1-b096 & 18.419630 & -71.561702 & 15.96 & 1.68 & 4075 & 4687639461340226560 & 20.7 & $132.76\pm0.18$ & $0.48\pm0.04$ & $-0.92\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b097 & 18.477826 & -71.621840 & 15.49 & 0.79 & 5482 & 4687638155670185600 & 37.2 & $147.87\pm0.37$ & $1.96\pm0.09$ & $-0.87\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b098 & 18.421171 & -71.614538 & 15.79 & 1.29 & 4618 & 4687638361828614144 & 28.1 & $152.97\pm0.18$ & $0.45\pm0.07$ & $-0.86\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b099 & 18.447555 & -71.613234 & 15.20 & 1.31 & 4578 & 4687638361828613248 & 42.0 & $147.31\pm0.17$ & $0.08\pm0.06$ & $-0.82\pm0.02$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b100 & 18.439272 & -71.601650 & 15.66 & 1.23 & 4716 & 4687638430548084992 & 33.9 & $146.31\pm0.17$ & $0.70\pm0.05$ & $-0.93\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b101 & 18.461271 & -71.595606 & 16.40 & 1.19 & 4799 & 4687638464907820928 & 23.3 & $135.78\pm0.22$ & $0.65\pm0.07$ & $-0.90\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b102 & 18.483941 & -71.594863 & 16.20 & 1.23 & 4723 & 4687638464907820544 & 21.3 & $137.05\pm0.18$ & $0.63\pm0.07$ & $-0.96\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b105 & 18.574142 & -71.655186 & 16.59 & 1.44 & 4387 & 4687634990276682368 & 15.1 & $177.64\pm0.19$ & $0.61\pm0.06$ & $-0.97\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b106 & 18.542220 & -71.642658 & 16.53 & 1.43 & 4400 & 4687635093355930880 & 17.7 & $144.21\pm0.19$ & $0.52\pm0.06$ & $-0.79\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b107 & 18.585929 & -71.618571 & 16.80 & 1.18 & 4800 & 4687635269451483136 & 17.6 & $147.67\pm0.20$ & $0.97\pm0.07$ & $-0.91\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b108 & 18.519722 & -71.599786 & 16.65 & 1.53 & 4253 & 4687638499266869888 & 15.3 & $146.26\pm0.19$ & $0.53\pm0.06$ & $-1.09\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b109 & 18.583431 & -71.594560 & 16.72 & 1.58 & 4194 & 4687638327468170496 & 16.0 & $165.08\pm0.22$ & $0.03\pm0.02$ & $-1.50\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b110 & 18.544987 & -71.583813 & 16.71 & 1.17 & 4844 & 4687638499266850816 & 18.5 & $149.81\pm0.17$ & $0.75\pm0.07$ & $-0.84\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b111 & 18.591331 & -71.562566 & 16.82 & 0.79 & 5482 & 4687638980303164544 & 18.7 & $149.74\pm0.34$ & $0.45\pm0.15$ & $-0.89\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-b112 & 18.581098 & -71.559549 & 16.49 & 1.20 & 4775 & 4687638602346039296 & 23.1 & $138.12\pm0.17$ & $0.71\pm0.06$ & $-0.89\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-r028 & 18.722306 & -71.542408 & 16.52 & 1.17 & 4827 & 4687639044741547008 & 20.2 & $148.52\pm0.15$ & $0.90\pm0.07$ & $-0.77\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-r049 & 18.727122 & -71.551800 & 15.72 & 1.05 & 5121 & 4687638842864175104 & 32.2 & $148.62\pm0.19$ & $1.01\pm0.08$ & $-0.45\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-r099 & 18.740720 & -71.546908 & 15.93 & 1.29 & 4611 & 4687638838584792960 & 19.0 & $148.73\pm0.20$ & $0.74\pm0.06$ & $-0.81\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
SMC & NGC 458 & N458-1-r127 & 18.728298 & -71.548217 & 16.66 & 0.85 & 5482 & 4687638842860511872 & 19.4 & $149.41\pm0.25$ & $1.84\pm0.09$ & $-0.37\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b002 & 83.152025 & -64.779552 & 17.05 & 1.57 & 4331 & 4660911055243877632 & 10.9 & $283.36\pm0.22$ & $1.11\pm0.06$ & $-0.59\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b003 & 83.158425 & -64.774342 & 17.47 & 1.46 & 4479 & 4660912528394256768 & 8.8 & $273.42\pm0.28$ & $1.39\pm0.07$ & $-0.45\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b004 & 83.152905 & -64.767209 & 18.79 & 1.07 & 4892 & 4660912528395175552 & 3.6 & $296.90\pm0.55$ & $1.32\pm0.24$ & $-0.52\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b005 & 83.171386 & -64.763298 & 18.80 & 1.07 & 4894 & 4660912567072360064 & 3.4 & $332.64\pm0.68$ & $1.26\pm0.34$ & $-0.83\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b006 & 83.157994 & -64.757056 & 18.86 & 1.18 & 4909 & 4660912562754657664 & 3.9 & $290.16\pm0.74$ & $1.41\pm0.31$ & $-1.35\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b007 & 83.172405 & -64.752078 & 18.56 & 1.02 & 4822 & 4660912670145561216 & 4.6 & $288.18\pm0.53$ & $1.36\pm0.22$ & $-1.07\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b008 & 83.163039 & -64.738394 & 18.45 & 1.09 & 4791 & 4660912700192982400 & 4.6 & $331.79\pm0.56$ & $1.32\pm0.16$ & $-0.80\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b011 & 83.185964 & -64.765685 & 18.63 & 1.21 & 4844 & 4660912356595571456 & 3.5 & $298.01\pm2.58$ & $3.18\pm0.21$ & $-1.32\pm0.13$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b012 & 83.194168 & -64.757817 & 16.24 & 1.42 & 4030 & 4660912463993144576 & 18.8 & $298.97\pm0.20$ & $0.02\pm0.02$ & $-0.77\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b013 & 83.178829 & -64.756085 & 16.34 & 1.65 & 4068 & 4660912670151572224 & 14.2 & $306.08\pm0.22$ & $0.75\pm0.04$ & $-0.67\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b014 & 83.188561 & -64.751090 & 18.95 & 1.03 & 4934 & 4660912463987143936 & 2.6 & $304.07\pm1.11$ & $1.63\pm0.43$ & $-1.00\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b015 & 83.193625 & -64.747947 & 18.38 & 1.04 & 4768 & 4660912494046669440 & 4.7 & $306.45\pm0.52$ & $1.34\pm0.19$ & $-0.83\pm0.07$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b016 & 83.188257 & -64.742840 & 18.31 & 1.01 & 4748 & 4660912700205065472 & 5.5 & $48.95\pm0.49$ & $2.90\pm0.08$ & $-0.43\pm0.07$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & Hodge 4 & H4-1-b017 & 83.204613 & -64.713688 & 17.19 & 0.95 & 4382 & 4660913009430652544 & 14.2 & $98.99\pm0.40$ & $1.56\pm0.07$ & $-1.44\pm0.05$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
LMC & Hodge 4 & H4-1-b018 & 83.205852 & -64.721125 & 18.31 & 1.32 & 4748 & 4660912906351430528 & 5.5 & $260.20\pm0.36$ & $2.05\pm0.11$ & $-0.59\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b019 & 83.184703 & -64.727333 & 17.73 & 1.16 & 4564 & 4660913082468416640 & 9.8 & $311.10\pm0.28$ & $0.70\pm0.13$ & $-1.56\pm0.04$ & 0.62 & 0.47 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b020 & 83.200471 & -64.731423 & 18.97 & 1.05 & 4940 & 4660912876303930880 & 3.8 & $316.14\pm0.56$ & $1.87\pm0.23$ & $-0.66\pm0.08$ & 0.17 & 0.02 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b021 & 83.187944 & -64.732837 & 18.78 & 1.08 & 4887 & 4660913078162185856 & 3.5 & $298.63\pm0.69$ & $2.20\pm0.24$ & $-0.63\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b022 & 83.198265 & -64.735938 & 18.79 & 1.04 & 4890 & 4660912876309994496 & 3.7 & $288.77\pm0.58$ & $0.66\pm0.33$ & $-1.01\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b023 & 83.187739 & -64.737334 & 18.04 & 1.20 & 4661 & 4660912700192982272 & 6.2 & $300.29\pm0.35$ & $1.38\pm0.11$ & $-0.92\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b024 & 83.210170 & -64.739291 & 18.85 & 1.09 & 4906 & 4660912876303975296 & 3.2 & $286.85\pm0.56$ & $1.39\pm0.28$ & $-0.55\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b025 & 83.171262 & -64.704140 & 18.78 & 1.07 & 4889 & 4660913215589725696 & 4.0 & $319.46\pm0.60$ & $1.47\pm0.24$ & $-0.84\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b026 & 83.167612 & -64.707659 & 18.85 & 1.14 & 4908 & 4660913112521791744 & 3.7 & $301.84\pm0.86$ & $1.43\pm0.31$ & $-0.53\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b027 & 83.165845 & -64.713275 & 18.77 & 0.96 & 4886 & 4660913116821889280 & 4.2 & $318.39\pm0.70$ & $1.59\pm0.20$ & $-0.80\pm0.09$ & 0.07 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b028 & 83.156260 & -64.719387 & 17.36 & 1.08 & 4441 & 4660913082468397568 & 10.5 & $314.43\pm0.26$ & $1.02\pm0.07$ & $-1.12\pm0.04$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & Hodge 4 & H4-1-b029 & 83.164602 & -64.720064 & 17.42 & 1.43 & 4462 & 4660913082468401280 & 8.5 & $308.47\pm0.26$ & $1.34\pm0.07$ & $-0.64\pm0.04$ & 0.20 & 0.01 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b030 & 83.158499 & -64.723467 & 17.54 & 1.25 & 4503 & 4660913082468405248 & 6.9 & $292.69\pm0.37$ & $0.68\pm0.12$ & $-1.08\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b031 & 83.165502 & -64.726011 & 18.01 & 1.29 & 4653 & 4660913082468410368 & 6.8 & $315.11\pm0.32$ & $1.68\pm0.11$ & $-0.52\pm0.05$ & 0.56 & 0.45 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b032 & 83.152737 & -64.726970 & 18.85 & 1.05 & 4906 & 4660912704511286400 & 3.1 & $294.59\pm0.83$ & $1.26\pm0.32$ & $-0.81\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b034 & 83.107418 & -64.752896 & 18.85 & 1.12 & 4908 & 4660912601426025216 & 3.1 & $310.85\pm0.72$ & $2.08\pm0.22$ & $-0.59\pm0.09$ & 0.92 & 0.87 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b035 & 83.112297 & -64.749909 & 18.63 & 0.95 & 4842 & 4660912635785750016 & 4.4 & $272.10\pm0.68$ & $1.21\pm0.22$ & $-0.69\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b036 & 83.102811 & -64.749057 & 18.84 & 1.15 & 4904 & 4660915552051258496 & 3.5 & $312.51\pm0.66$ & $1.40\pm0.24$ & $-0.64\pm0.08$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b037 & 83.114251 & -64.741865 & 18.81 & 0.97 & 4895 & 4660912635785710592 & 3.8 & $315.10\pm0.62$ & $2.20\pm0.20$ & $-0.78\pm0.09$ & 0.99 & 0.98 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b038 & 83.105851 & -64.740278 & 18.84 & 0.90 & 4904 & 4660915590723188608 & 3.5 & $310.95\pm0.55$ & $2.61\pm0.16$ & $-0.51\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b039 & 83.115869 & -64.738478 & 18.24 & 1.13 & 4725 & 4660912738864906496 & 4.9 & $314.33\pm0.36$ & $1.81\pm0.13$ & $-0.50\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b040 & 83.105698 & -64.736297 & 17.77 & 0.98 & 4577 & 4660915693802363776 & 4.3 & $312.88\pm0.58$ & $1.03\pm0.19$ & $-1.14\pm0.07$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & Hodge 4 & H4-1-b041 & 83.129116 & -64.777267 & 18.78 & 1.05 & 4888 & 4660911123963350656 & 3.5 & $288.22\pm0.89$ & $1.86\pm0.33$ & $-0.61\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b042 & 83.131623 & -64.771113 & 18.75 & 1.14 & 4879 & 4660911119645635584 & 4.0 & $308.48\pm0.49$ & $1.74\pm0.21$ & $-0.61\pm0.07$ & 0.07 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b043 & 83.144120 & -64.758134 & 18.82 & 1.13 & 4899 & 4660912567072353920 & 2.8 & $311.91\pm0.73$ & $1.51\pm0.29$ & $-0.64\pm0.09$ & 0.67 & 0.63 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b044 & 83.130487 & -64.747426 & 18.23 & 1.27 & 4723 & 4660912631473497728 & 5.8 & $275.92\pm0.38$ & $1.91\pm0.11$ & $-0.54\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b045 & 83.122966 & -64.745177 & 18.85 & 1.04 & 4908 & 4660912635785741312 & 1.4 & $312.84\pm1.46$ & $2.26\pm0.50$ & $-0.85\pm0.22$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b046 & 83.137024 & -64.741236 & 18.68 & 1.00 & 4860 & 4660912738864953088 & 3.6 & $312.12\pm0.74$ & $1.39\pm0.27$ & $-0.97\pm0.10$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b047 & 83.123940 & -64.740082 & 17.61 & 1.28 & 4525 & 4660912738864929152 & 7.2 & $314.59\pm0.24$ & $1.34\pm0.08$ & $-0.53\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b048 & 83.136919 & -64.737124 & 18.00 & 1.25 & 4649 & 4660912734552722944 & 7.2 & $306.78\pm0.32$ & $1.32\pm0.10$ & $-0.65\pm0.04$ & 0.29 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b050 & 83.143793 & -64.689646 & 18.65 & 1.23 & 4849 & 4660913284308580224 & 3.9 & $318.30\pm0.56$ & $1.82\pm0.19$ & $-0.65\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b051 & 83.144526 & -64.701258 & 18.77 & 1.31 & 4885 & 4660913181241119616 & 3.0 & $291.70\pm0.89$ & $2.42\pm0.22$ & $-0.78\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b053 & 83.129800 & -64.712899 & 18.72 & 1.11 & 4869 & 4660913146881285248 & 4.2 & $309.01\pm0.54$ & $1.63\pm0.20$ & $-0.73\pm0.08$ & 0.32 & 0.05 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b054 & 83.148934 & -64.714159 & 17.64 & 1.32 & 4536 & 4660913151187868672 & 9.4 & $276.67\pm0.29$ & $1.03\pm0.08$ & $-0.65\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b055 & 83.129657 & -64.721680 & 18.26 & 1.14 & 4730 & 4660912768924159616 & 6.5 & $311.85\pm0.37$ & $1.06\pm0.13$ & $-0.75\pm0.05$ & 0.94 & 0.93 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b056 & 83.137688 & -64.731331 & 18.29 & 1.03 & 4741 & 4660912768912467328 & 5.5 & $308.73\pm1.07$ & $2.00\pm0.15$ & $-1.25\pm0.08$ & 0.78 & 0.45 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b060 & 83.126108 & -64.694244 & 18.57 & 1.13 & 4826 & 4660913181229993088 & 4.2 & $303.91\pm0.64$ & $1.13\pm0.21$ & $-0.39\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b061 & 83.128071 & -64.707211 & 18.60 & 1.07 & 4836 & 4660913146881272576 & 3.8 & $302.73\pm0.88$ & $1.91\pm0.24$ & $-1.25\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b062 & 83.122666 & -64.716210 & 18.80 & 1.11 & 4892 & 4660913151181586816 & 3.9 & $312.55\pm0.46$ & $1.97\pm0.17$ & $-0.55\pm0.07$ & 0.91 & 0.94 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b063 & 83.129143 & -64.726997 & 18.10 & 1.17 & 4683 & 4660912773224559872 & 6.3 & $303.96\pm0.31$ & $1.32\pm0.13$ & $-0.59\pm0.05$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b064 & 83.120925 & -64.728822 & 18.85 & 1.05 & 4907 & 4660912738864820864 & 3.3 & $314.42\pm0.55$ & $1.40\pm0.27$ & $-0.63\pm0.08$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b065 & 83.072076 & -64.774695 & 18.57 & 1.08 & 4826 & 4660914040222747904 & 4.6 & $295.89\pm0.53$ & $1.41\pm0.21$ & $-0.83\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b066 & 83.064586 & -64.771385 & 16.28 & 1.72 & 4044 & 4660914040234056448 & 13.1 & $305.84\pm0.22$ & $0.71\pm0.05$ & $-0.63\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b067 & 83.057685 & -64.768870 & 18.76 & 1.10 & 4882 & 4660914108942230272 & 4.1 & $316.59\pm0.62$ & $1.94\pm0.18$ & $-0.64\pm0.08$ & 0.12 & 0.01 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b068 & 83.080047 & -64.763639 & 15.37 & 2.51 & 3777 & 4660914078900838016 & 17.3 & $282.81\pm0.40$ & $0.93\pm0.08$ & $-0.72\pm0.07$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & Hodge 4 & H4-1-b069 & 83.073733 & -64.756954 & 17.70 & 1.33 & 4555 & 4660914078900831360 & 7.5 & $287.49\pm0.31$ & $1.29\pm0.09$ & $-0.52\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b070 & 83.078025 & -64.753362 & 18.73 & 1.05 & 4873 & 4660915556363492096 & 2.3 & $316.50\pm1.58$ & $1.89\pm0.41$ & $-1.09\pm0.18$ & 0.62 & 0.58 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b071 & 83.071000 & -64.751507 & 18.78 & 1.14 & 4888 & 4660914078894720384 & 3.3 & $275.78\pm0.60$ & $1.64\pm0.23$ & $-0.57\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b072 & 83.060649 & -64.747100 & 18.75 & 1.14 & 4878 & 4660915620792003968 & 3.3 & $301.19\pm0.75$ & $1.27\pm0.31$ & $-0.76\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b074 & 83.093816 & -64.776097 & 18.56 & 0.93 & 4822 & 4660914040222745856 & 3.8 & $317.98\pm0.77$ & $1.69\pm0.20$ & $-0.87\pm0.09$ & 0.04 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b075 & 83.097369 & -64.755517 & 18.98 & 1.05 & 4944 & 4660915556363526400 & 2.8 & $299.13\pm1.13$ & $2.03\pm0.33$ & $-0.78\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b076 & 83.079974 & -64.744043 & 18.85 & 0.98 & 4907 & 4660915552051265408 & 3.1 & $314.25\pm0.87$ & $1.57\pm0.28$ & $-0.62\pm0.08$ & 0.93 & 0.93 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b077 & 83.095370 & -64.743613 & 18.87 & 0.95 & 4912 & 4660915590723194752 & 3.1 & $312.47\pm0.68$ & $2.08\pm0.23$ & $-0.52\pm0.09$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b078 & 83.089202 & -64.740804 & 18.85 & 0.94 & 4908 & 4660915590723161216 & 3.2 & $312.57\pm0.58$ & $1.78\pm0.25$ & $-0.66\pm0.09$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b079 & 83.100204 & -64.733227 & 18.63 & 0.84 & 4844 & 4660915693802317440 & 3.5 & $312.32\pm0.86$ & $0.50\pm0.32$ & $-0.49\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b080 & 83.091672 & -64.732892 & 18.65 & 0.75 & 4848 & 4660915590723074048 & 4.2 & $323.02\pm0.87$ & $2.02\pm0.19$ & $-0.89\pm0.09$ & 0.02 & 0.00 & 0000010 & M2FS \\ 
LMC & Hodge 4 & H4-1-b081 & 83.102326 & -64.693466 & 18.82 & 0.97 & 4900 & 4660916136166863744 & 2.9 & $341.86\pm0.88$ & $1.94\pm0.32$ & $-1.23\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b082 & 83.116004 & -64.703200 & 18.83 & 1.13 & 4902 & 4660916101807750016 & 3.7 & $312.72\pm0.74$ & $2.01\pm0.19$ & $-0.51\pm0.08$ & 0.69 & 0.69 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b083 & 83.102863 & -64.707027 & 18.34 & 1.03 & 4757 & 4660916101807115008 & 5.5 & $304.45\pm0.48$ & $1.45\pm0.15$ & $-0.73\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b084 & 83.113346 & -64.714814 & 18.81 & 1.13 & 4895 & 4660915723861558528 & 3.5 & $313.84\pm0.67$ & $1.44\pm0.24$ & $-0.59\pm0.08$ & 0.81 & 0.86 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b085 & 83.100500 & -64.718672 & 18.74 & 1.08 & 4875 & 4660915728161950720 & 4.1 & $303.70\pm0.67$ & $1.90\pm0.19$ & $-0.65\pm0.08$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b086 & 83.118093 & -64.721408 & 18.87 & 1.06 & 4913 & 4660912773224492928 & 3.3 & $313.20\pm0.84$ & $1.92\pm0.24$ & $-0.62\pm0.08$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b087 & 83.109439 & -64.725241 & 18.50 & 1.25 & 4804 & 4660915693808508672 & 3.6 & $312.92\pm0.51$ & $2.13\pm0.19$ & $-0.64\pm0.08$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b088 & 83.117299 & -64.733142 & 18.69 & 0.91 & 4862 & 4660912738871021824 & 3.7 & $312.11\pm0.65$ & $1.71\pm0.23$ & $-0.57\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b090 & 83.078552 & -64.689645 & 18.74 & 1.14 & 4876 & 4660916209204555648 & 3.8 & $241.73\pm0.61$ & $1.69\pm0.19$ & $-0.78\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b091 & 83.076144 & -64.702417 & 18.92 & 1.16 & 4927 & 4660915792570105856 & 3.3 & $266.15\pm0.76$ & $2.16\pm0.22$ & $-0.61\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b092 & 83.091709 & -64.702632 & 18.56 & 1.20 & 4824 & 4660916106118979328 & 3.2 & $314.22\pm0.71$ & $2.15\pm0.21$ & $-0.36\pm0.09$ & 0.65 & 0.63 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b093 & 83.085500 & -64.705551 & 18.90 & 1.14 & 4922 & 4660915723850627328 & 3.3 & $330.19\pm0.67$ & $1.89\pm0.23$ & $-0.65\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b094 & 83.089991 & -64.716311 & 17.66 & 1.16 & 4542 & 4660915728168238208 & 8.0 & $302.01\pm0.28$ & $0.94\pm0.09$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b095 & 83.098339 & -64.729734 & 17.65 & 1.36 & 4539 & 4660915689490236288 & 7.2 & $313.10\pm0.31$ & $1.65\pm0.08$ & $-0.54\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b096 & 83.086861 & -64.729842 & 18.40 & 1.13 & 4775 & 4660915693802260224 & 5.1 & $307.18\pm0.39$ & $2.01\pm0.13$ & $-0.52\pm0.06$ & 0.84 & -1.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b097 & 82.958599 & -64.759433 & 18.80 & 1.10 & 4892 & 4660914250699496960 & 3.4 & $305.21\pm0.70$ & $1.45\pm0.31$ & $-0.75\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b098 & 83.027273 & -64.753650 & 18.69 & 0.91 & 4861 & 4660914108942890752 & 3.9 & $299.71\pm0.96$ & $1.87\pm0.24$ & $-1.12\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b099 & 82.999964 & -64.753425 & 18.41 & 1.01 & 4776 & 4660914319414623232 & 5.3 & $277.28\pm0.57$ & $1.15\pm0.18$ & $-0.71\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b100 & 82.996310 & -64.748126 & 18.90 & 1.14 & 4922 & 4660914319412712960 & 3.4 & $300.68\pm0.77$ & $1.16\pm0.33$ & $-0.92\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b101 & 83.012216 & -64.747345 & 17.82 & 1.35 & 4595 & 4660914315100683904 & 6.3 & $312.82\pm0.38$ & $1.28\pm0.11$ & $-0.73\pm0.05$ & 0.43 & 0.21 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b102 & 83.002436 & -64.741428 & 17.77 & 1.28 & 4577 & 4660914349481685632 & 6.2 & $281.10\pm0.38$ & $1.08\pm0.12$ & $-0.92\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b103 & 83.010581 & -64.740240 & 18.78 & 1.07 & 4887 & 4660914353772421632 & 3.4 & $294.90\pm1.05$ & $1.44\pm0.29$ & $-0.70\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b104 & 83.019941 & -64.739793 & 17.92 & 1.19 & 4624 & 4660914349460429056 & 8.6 & $271.57\pm0.41$ & $0.77\pm0.14$ & $-1.37\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b105 & 83.052277 & -64.779732 & 18.86 & 1.10 & 4910 & 4660914005863654272 & 3.5 & $290.53\pm1.03$ & $2.06\pm0.23$ & $-0.74\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b106 & 83.028020 & -64.773528 & 18.35 & 1.15 & 4758 & 4660914010181359104 & 3.9 & $277.68\pm0.88$ & $1.66\pm0.32$ & $-1.65\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b107 & 83.043959 & -64.764499 & 18.66 & 1.16 & 4853 & 4660914108953407488 & 3.5 & $259.02\pm0.69$ & $2.30\pm0.17$ & $-0.43\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b108 & 83.046771 & -64.761235 & 18.04 & 0.82 & 4664 & 4660914108942238464 & 3.7 & $340.69\pm1.47$ & $1.39\pm0.43$ & $-1.90\pm0.13$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & Hodge 4 & H4-1-b109 & 83.052501 & -64.757981 & 18.88 & 1.08 & 4915 & 4660914143302879872 & 3.4 & $291.52\pm0.56$ & $2.09\pm0.21$ & $-0.52\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b110 & 83.036574 & -64.755566 & 18.83 & 0.88 & 4902 & 4660914108942888448 & 3.8 & $305.11\pm0.89$ & $1.92\pm0.26$ & $-1.09\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b111 & 83.050051 & -64.754510 & 16.57 & 1.65 & 4154 & 4660914147620303104 & 11.6 & $324.49\pm0.24$ & $0.95\pm0.05$ & $-0.61\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b112 & 83.052962 & -64.743868 & 18.68 & 1.04 & 4860 & 4660915620771386112 & 3.9 & $340.70\pm0.88$ & $0.78\pm0.35$ & $-1.31\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b113 & 83.051374 & -64.698622 & 17.10 & 1.37 & 4351 & 4660915796887697536 & 12.7 & $307.56\pm0.18$ & $0.59\pm0.06$ & $-0.86\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b114 & 83.059477 & -64.701870 & 18.86 & 1.03 & 4911 & 4660915792570106752 & 4.2 & $315.08\pm0.69$ & $1.69\pm0.20$ & $-0.67\pm0.09$ & 0.29 & 0.09 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b115 & 83.044229 & -64.710115 & 18.95 & 1.25 & 4935 & 4660915758209730688 & 3.6 & $232.99\pm0.92$ & $1.84\pm0.23$ & $-0.63\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b116 & 83.075545 & -64.717271 & 18.90 & 1.07 & 4922 & 4660915689501568000 & 3.4 & $301.20\pm0.69$ & $1.78\pm0.27$ & $-0.70\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b117 & 83.065654 & -64.722197 & 18.00 & 1.05 & 4650 & 4660915762527976960 & 7.9 & $330.51\pm0.73$ & $2.13\pm0.11$ & $-1.42\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b118 & 83.075167 & -64.724931 & 18.71 & 1.01 & 4868 & 4660915693808502784 & 4.0 & $314.85\pm0.58$ & $1.99\pm0.21$ & $-0.76\pm0.08$ & 0.92 & 0.90 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b119 & 83.070547 & -64.730588 & 18.52 & 1.14 & 4812 & 4660915590723027840 & 4.5 & $312.76\pm0.50$ & $1.92\pm0.16$ & $-0.56\pm0.07$ & 0.94 & 0.95 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b120 & 83.064789 & -64.733680 & 17.42 & 1.22 & 4462 & 4660915659448769792 & 10.2 & $290.43\pm0.28$ & $0.78\pm0.08$ & $-0.80\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b121 & 83.035927 & -64.633053 & 18.92 & 1.21 & 4928 & 4660922423999648000 & 3.4 & $285.51\pm1.05$ & $2.01\pm0.24$ & $-0.61\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b124 & 83.019175 & -64.702923 & 18.71 & 1.21 & 4868 & 4660915968679947520 & 4.2 & $292.87\pm0.85$ & $0.68\pm0.38$ & $-1.22\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b125 & 83.026505 & -64.705252 & 15.45 & 2.28 & 3777 & 4660915968686389888 & 7.5 & $308.16\pm1.81$ & $0.89\pm0.36$ & $-1.84\pm0.23$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
LMC & Hodge 4 & H4-1-b126 & 83.018763 & -64.712772 & 18.34 & 1.22 & 4756 & 4660915861299897728 & 5.2 & $304.32\pm0.45$ & $1.98\pm0.14$ & $-0.67\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-b127 & 83.040331 & -64.715931 & 15.82 & 2.81 & 3853 & 4660915762527968512 & 13.1 & $301.24\pm0.82$ & $0.61\pm0.11$ & $-1.01\pm0.07$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & Hodge 4 & H4-1-b128 & 83.009282 & -64.733300 & 18.80 & 1.11 & 4893 & 4660914349461075200 & 3.3 & $310.72\pm0.85$ & $1.34\pm0.30$ & $-0.57\pm0.09$ & 0.30 & 0.07 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-r028 & 83.076631 & -64.738993 & 16.39 & 1.65 & 4088 & 4660915590729300608 & 17.0 & $370.71\pm0.24$ & $0.17\pm0.09$ & $-0.82\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-r049 & 83.087047 & -64.737178 & 16.80 & 1.56 & 4239 & 4660915590729301376 & 13.4 & $314.73\pm0.20$ & $1.31\pm0.05$ & $-0.56\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-r079 & 83.107621 & -64.729839 & 16.76 & 1.51 & 4226 & 4660915689490235520 & 14.5 & $309.50\pm0.22$ & $1.16\pm0.05$ & $-0.61\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & Hodge 4 & H4-1-r099 & 83.132159 & -64.734192 & 17.09 & 1.48 & 4347 & 4660912738871027328 & 12.0 & $314.67\pm0.20$ & $1.14\pm0.05$ & $-0.73\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b049 & 56.462567 & -71.582803 & 15.55 & 2.09 & 4100 & 4642001654245668480 & 5.4 & $24.87\pm0.36$ & $3.91\pm0.33$ & $-1.83\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b050 & 56.409858 & -71.597210 & 19.62 & 0.80 & 5157 & 4642001512511263232 & 2.4 & $-4.67\pm2.41$ & $2.75\pm0.52$ & $-1.58\pm0.23$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b051 & 56.458078 & -71.719175 & 18.81 & 1.27 & 5004 & 4641998145256823808 & 3.2 & $51.78\pm2.66$ & $4.92\pm0.09$ & $-1.27\pm0.11$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b052 & 56.358812 & -71.732845 & 19.05 & 0.91 & 5054 & 4641998286991426176 & 3.6 & $25.24\pm1.36$ & $4.13\pm0.24$ & $-1.16\pm0.16$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b057 & 56.313289 & -71.585642 & 18.81 & 0.87 & 5003 & 4642004501808331520 & 4.1 & $85.95\pm1.06$ & $3.65\pm0.18$ & $-0.94\pm0.13$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b058 & 56.247226 & -71.613363 & 18.23 & 1.06 & 4863 & 4642004055131729024 & 10.2 & $199.45\pm0.40$ & $0.97\pm0.19$ & $-1.83\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b059 & 56.196209 & -71.654143 & 15.95 & 1.65 & 4172 & 4642002444519754240 & 30.1 & $202.07\pm0.14$ & $0.18\pm0.06$ & $-1.37\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b060 & 56.188727 & -71.664374 & 17.01 & 1.36 & 4546 & 4642002341440543488 & 19.8 & $202.47\pm0.15$ & $0.65\pm0.06$ & $-1.54\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b061 & 56.250457 & -71.668730 & 19.19 & 0.94 & 5080 & 4641999485288669056 & 5.4 & $199.33\pm0.74$ & $0.59\pm0.37$ & $-1.82\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b062 & 56.207270 & -71.673815 & 18.16 & 1.13 & 4846 & 4641999382207578496 & 4.1 & $203.85\pm0.77$ & $1.12\pm0.33$ & $-1.83\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b063 & 56.187614 & -71.678009 & 18.26 & 1.11 & 4871 & 4642002337144776320 & 10.4 & $202.19\pm0.32$ & $1.08\pm0.15$ & $-1.62\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b064 & 56.237014 & -71.684094 & 17.42 & 1.20 & 4654 & 4641999386503049728 & 17.3 & $202.51\pm0.22$ & $0.38\pm0.13$ & $-1.84\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b081 & 56.179274 & -71.662348 & 18.40 & 1.14 & 4905 & 4642002337144792960 & 3.2 & $120.20\pm0.64$ & $4.84\pm0.11$ & $-0.49\pm0.11$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b082 & 56.162505 & -71.665320 & 18.11 & 1.14 & 4835 & 4642002341439224448 & 5.7 & $199.10\pm0.51$ & $0.81\pm0.29$ & $-1.67\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b083 & 56.176535 & -71.670942 & 18.32 & 1.08 & 4886 & 4642002337146893568 & 9.2 & $204.21\pm0.39$ & $1.20\pm0.18$ & $-1.60\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b084 & 56.165514 & -71.671351 & 16.53 & 1.32 & 4380 & 4642002341439238656 & 17.7 & $206.62\pm0.20$ & $0.62\pm0.07$ & $-1.73\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b085 & 56.181707 & -71.674104 & 18.80 & 0.89 & 5001 & 4642002341440546432 & 6.7 & $198.50\pm0.47$ & $1.25\pm0.25$ & $-1.60\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b086 & 56.166245 & -71.674689 & 17.07 & 1.26 & 4562 & 4642002341440545664 & 20.2 & $201.57\pm0.19$ & $0.52\pm0.08$ & $-1.77\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b087 & 56.167627 & -71.686098 & 18.90 & 0.88 & 5023 & 4642002307079511552 & 5.5 & $202.10\pm0.80$ & $1.37\pm0.32$ & $-1.56\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b088 & 56.160856 & -71.701797 & 16.28 & 1.55 & 4291 & 4641998974186188928 & 28.8 & $204.26\pm0.13$ & $0.14\pm0.07$ & $-1.44\pm0.02$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b089 & 56.143476 & -71.665089 & 17.15 & 1.12 & 4584 & 4642002405864755584 & 16.0 & $201.00\pm0.19$ & $0.77\pm0.08$ & $-1.59\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b090 & 56.128189 & -71.666160 & 17.97 & 0.95 & 4800 & 4642002375800229760 & 5.5 & $199.79\pm0.65$ & $1.58\pm0.20$ & $-1.41\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b091 & 56.134423 & -71.668796 & 18.90 & 0.00 & 5022 & 4642002375800268160 & 17.4 & $-5.71\pm0.88$ & $2.61\pm0.13$ & $-2.09\pm0.07$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b092 & 56.155371 & -71.669172 & 18.67 & 0.89 & 4972 & 4642002341440540928 & 4.1 & $202.75\pm0.76$ & $1.23\pm0.36$ & $-1.52\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b093 & 56.137129 & -71.678290 & 18.75 & 0.00 & 4991 & 4642002375798976000 & 2.8 & $199.86\pm1.47$ & $2.92\pm0.36$ & $-1.83\pm0.18$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b094 & 56.122927 & -71.682986 & 18.90 & 0.94 & 5022 & 4642001993549469568 & 5.2 & $197.48\pm0.56$ & $1.46\pm0.24$ & $-1.36\pm0.08$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b095 & 56.147395 & -71.683379 & 17.21 & 1.31 & 4600 & 4642002307080808192 & 17.0 & $205.77\pm0.19$ & $0.89\pm0.07$ & $-1.48\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b096 & 56.139178 & -71.685894 & 19.56 & 0.88 & 5147 & 4642001924830004608 & 1.3 & $190.63\pm87.70$ & $4.01\pm0.91$ & $-2.50\pm0.58$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b097 & 55.970577 & -71.783319 & 19.22 & 1.14 & 5086 & 4641977739867961088 & 3.7 & $244.55\pm1.78$ & $2.10\pm0.49$ & $-1.84\pm0.21$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b098 & 55.809345 & -71.780528 & 17.18 & 1.57 & 4591 & 4641977946026387584 & -0.3 & $119.86\pm11.59$ & $4.44\pm0.44$ & $0.49\pm0.65$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b099 & 56.457080 & -71.760451 & 19.80 & 0.90 & 5185 & 4641997939098236416 & 2.4 & $183.74\pm2.11$ & $4.06\pm0.44$ & $-0.91\pm0.31$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b100 & 55.917293 & -71.753226 & 17.15 & 1.44 & 4584 & 4641978392702986240 & 7.1 & $22.14\pm0.38$ & $4.82\pm0.11$ & $-0.60\pm0.08$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b117 & 56.099329 & -71.669900 & 16.56 & 1.47 & 4388 & 4642002375800228608 & 25.1 & $203.20\pm0.15$ & $0.31\pm0.07$ & $-1.47\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b118 & 56.117720 & -71.672073 & 17.73 & 0.99 & 4740 & 4642002375798946304 & 11.4 & $205.20\pm0.34$ & $0.67\pm0.17$ & $-1.55\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b119 & 56.086014 & -71.677452 & 17.38 & 1.25 & 4644 & 4642001997843107840 & 3.5 & $201.20\pm0.94$ & $1.45\pm0.36$ & $-1.96\pm0.12$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b120 & 56.108702 & -71.680758 & 19.02 & 1.04 & 5049 & 4642001993547411072 & 1.4 & $201.82\pm6.76$ & $2.79\pm1.06$ & $-2.04\pm0.40$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b122 & 55.909753 & -71.571048 & 17.70 & 1.26 & 4733 & 4642050818734850304 & 0.1 & $6.54\pm2.28$ & $4.64\pm0.31$ & $0.90\pm0.23$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b123 & 55.970137 & -71.618897 & 19.40 & 1.02 & 5119 & 4642003475311851648 & 1.1 & $149.93\pm2.55$ & $4.55\pm0.30$ & $-0.71\pm0.26$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b124 & 55.980848 & -71.619306 & 19.84 & 0.93 & 5192 & 4642003471018155392 & 0.9 & $252.98\pm2.37$ & $2.90\pm1.59$ & $0.00\pm0.39$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b126 & 56.073159 & -71.686588 & 18.98 & 1.11 & 5039 & 4642001963483417344 & 0.9 & $198.13\pm13.00$ & $1.88\pm0.75$ & $-0.73\pm0.45$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b127 & 55.956464 & -71.694893 & 18.26 & 1.09 & 4872 & 4642002096626589824 & 3.4 & $203.27\pm1.26$ & $1.61\pm0.35$ & $-1.51\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-b128 & 56.036376 & -71.749338 & 18.36 & 1.22 & 4896 & 4641978255264134528 & 3.0 & $242.56\pm1.13$ & $4.82\pm0.12$ & $-0.07\pm0.14$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1466 & N1466-1-r028 & 56.134399 & -71.681580 & 18.09 & 1.04 & 4830 & 4642002302785053824 & 14.7 & $207.27\pm0.23$ & $1.39\pm0.09$ & $-1.56\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-r049 & 56.153237 & -71.676346 & 18.20 & 0.94 & 4857 & 4642002307079504384 & 8.1 & $200.93\pm0.50$ & $1.51\pm0.17$ & $-1.62\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1466 & N1466-1-r079 & 56.125484 & -71.675119 & 17.96 & 0.75 & 4798 & 4642002375798962176 & 12.4 & $202.91\pm0.34$ & $1.30\pm0.15$ & $-1.80\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1466 & N1466-1-r099 & 56.142196 & -71.673507 & 18.68 & 0.00 & 4975 & 4642002375800242560 & 10.0 & $204.74\pm0.59$ & $2.16\pm0.14$ & $-1.64\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b001 & 73.613398 & -69.842060 & 17.35 & 1.47 & 4346 & 4655138511826202112 & 10.5 & $236.97\pm0.80$ & $0.12\pm0.11$ & $-1.03\pm0.11$ & -1.00 & -1.00 & 0110000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b002 & 73.601740 & -69.840719 & 18.62 & 1.15 & 4780 & 4655138516136851072 & 6.9 & $220.82\pm0.48$ & $1.41\pm0.13$ & $-0.85\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b003 & 73.612475 & -69.838382 & 17.88 & 1.22 & 4525 & 4655138516109302272 & 11.4 & $237.84\pm0.26$ & $1.02\pm0.07$ & $-0.78\pm0.04$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b004 & 73.642872 & -69.830935 & 16.67 & 1.54 & 4129 & 4655138550496593152 & 19.1 & $262.75\pm0.18$ & $0.45\pm0.05$ & $-0.90\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b005 & 73.605489 & -69.830938 & 18.74 & 0.99 & 4817 & 4655326188987052544 & 6.5 & $231.81\pm0.54$ & $2.38\pm0.11$ & $-0.81\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b006 & 73.604573 & -69.827226 & 16.20 & 1.48 & 4129 & 4655326223365983616 & 30.0 & $242.90\pm0.18$ & $0.05\pm0.04$ & $-0.78\pm0.03$ & 0.32 & 0.06 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b007 & 73.619563 & -69.824306 & 18.45 & 1.11 & 4720 & 4655138546159278976 & 8.0 & $239.96\pm0.34$ & $1.61\pm0.11$ & $-0.83\pm0.05$ & 0.74 & 0.24 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b008 & 73.632667 & -69.812903 & 16.21 & 1.91 & 4129 & 4655138649350208000 & 18.6 & $247.77\pm0.25$ & $1.35\pm0.06$ & $-0.41\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b010 & 73.643106 & -69.825404 & 18.45 & 1.12 & 4720 & 4655138546159281408 & 6.6 & $273.03\pm0.37$ & $1.48\pm0.12$ & $-0.93\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b011 & 73.655693 & -69.824440 & 16.94 & 1.62 & 4190 & 4655138653575808512 & 14.3 & $263.12\pm0.18$ & $0.88\pm0.04$ & $-0.62\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b012 & 73.647923 & -69.819009 & 18.38 & 1.08 & 4697 & 4655138649238503296 & 7.7 & $311.18\pm0.53$ & $0.44\pm0.23$ & $-1.88\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b013 & 73.660570 & -69.812778 & 18.69 & 1.19 & 4801 & 4655138687935543936 & 6.0 & $231.19\pm0.45$ & $1.74\pm0.13$ & $-0.66\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b014 & 73.647412 & -69.810278 & 18.73 & 1.15 & 4816 & 4655138683598257408 & 4.9 & $215.28\pm0.77$ & $1.91\pm0.28$ & $-1.98\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b015 & 73.657563 & -69.804888 & 17.59 & 1.46 & 4430 & 4655138683598508928 & 11.3 & $281.39\pm0.21$ & $1.13\pm0.06$ & $-0.60\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b016 & 73.670967 & -69.804536 & 18.62 & 1.29 & 4778 & 4655138683598268672 & 5.6 & $245.49\pm0.40$ & $2.00\pm0.13$ & $-0.50\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b017 & 73.618231 & -69.771297 & 18.92 & 0.84 & 4875 & 4655349858595644928 & 6.5 & $259.79\pm2.49$ & $2.54\pm0.43$ & $-2.61\pm0.13$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b018 & 73.649613 & -69.786854 & 16.90 & 1.70 & 4174 & 4655162155640719872 & 14.4 & $290.13\pm0.20$ & $1.19\pm0.05$ & $-0.46\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b019 & 73.642927 & -69.795114 & 17.02 & 1.50 & 4225 & 4655162151299583232 & 18.9 & $190.28\pm0.17$ & $0.17\pm0.08$ & $-1.69\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b020 & 73.664549 & -69.796081 & 18.87 & 1.23 & 4860 & 4655162155619192832 & 6.0 & $258.66\pm0.42$ & $1.56\pm0.17$ & $-0.81\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b021 & 73.606360 & -69.796641 & 18.53 & 2.70 & 4749 & 4655326356534551936 & 1.7 & $10.04\pm3.03$ & $4.86\pm0.11$ & $-0.89\pm0.17$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b022 & 73.628279 & -69.800427 & 17.48 & 1.37 & 4391 & 4655326356509758336 & 12.7 & $184.30\pm0.23$ & $0.63\pm0.07$ & $-1.46\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b023 & 73.620530 & -69.808090 & 18.45 & 1.02 & 4721 & 4655326322129403136 & 7.4 & $253.99\pm0.41$ & $1.61\pm0.11$ & $-0.85\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b024 & 73.602472 & -69.809193 & 18.46 & 1.15 & 4724 & 4655326322149956736 & 6.9 & $261.19\pm0.35$ & $1.39\pm0.13$ & $-0.64\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b025 & 73.589581 & -69.767991 & 17.20 & 1.12 & 4293 & 4655349892910066688 & 19.1 & $269.78\pm0.28$ & $0.30\pm0.09$ & $-1.49\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b026 & 73.596374 & -69.771693 & 17.96 & 0.94 & 4551 & 4655349897228205568 & 12.4 & $275.20\pm0.40$ & $1.12\pm0.09$ & $-1.48\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b027 & 73.592630 & -69.777381 & 18.98 & 1.10 & 4893 & 4655349897228207360 & 5.1 & $241.24\pm0.46$ & $2.01\pm0.13$ & $-0.69\pm0.07$ & 0.65 & 0.65 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b028 & 73.580511 & -69.783750 & 18.03 & 1.41 & 4578 & 4655326425229107712 & 8.4 & $298.00\pm0.30$ & $0.63\pm0.16$ & $-1.57\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b029 & 73.592075 & -69.786071 & 18.17 & 1.26 & 4623 & 4655326356489245952 & 8.2 & $295.33\pm0.30$ & $0.74\pm0.13$ & $-1.23\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b030 & 73.584239 & -69.799200 & 18.97 & 1.13 & 4891 & 4655326322174854272 & 3.6 & $241.02\pm0.59$ & $1.74\pm0.24$ & $-0.57\pm0.08$ & 0.96 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b031 & 73.599321 & -69.800233 & 17.59 & 1.09 & 4430 & 4655326326425955968 & 14.1 & $236.92\pm0.46$ & $0.99\pm0.08$ & $-1.40\pm0.04$ & 0.56 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b032 & 73.586377 & -69.806635 & 18.26 & 1.10 & 4653 & 4655326322174909056 & 7.0 & $256.53\pm0.34$ & $1.46\pm0.11$ & $-0.65\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b034 & 73.571316 & -69.847466 & 18.02 & 1.42 & 4573 & 4655325776689385600 & 7.2 & $222.57\pm0.29$ & $1.38\pm0.09$ & $-0.66\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b035 & 73.571291 & -69.842295 & 18.34 & 1.17 & 4683 & 4655325806763864832 & 4.8 & $224.60\pm0.64$ & $0.75\pm0.32$ & $-1.70\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b036 & 73.562887 & -69.838424 & 17.95 & 1.34 & 4547 & 4655325806733235456 & 9.7 & $257.44\pm0.30$ & $1.58\pm0.07$ & $-0.60\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b037 & 73.554625 & -69.833978 & 18.71 & 1.28 & 4807 & 4655325806763865600 & 5.7 & $240.83\pm0.35$ & $2.08\pm0.14$ & $-0.57\pm0.05$ & 0.73 & 0.63 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b038 & 73.549858 & -69.828495 & 17.63 & 1.41 & 4444 & 4655325879749357696 & 11.8 & $242.33\pm0.23$ & $1.13\pm0.07$ & $-0.72\pm0.04$ & 0.82 & 0.80 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b039 & 73.556648 & -69.822989 & 18.34 & 1.02 & 4681 & 4655326253455340544 & 9.4 & $269.31\pm0.44$ & $1.30\pm0.10$ & $-1.11\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b040 & 73.545988 & -69.817673 & 18.54 & 1.09 & 4749 & 4655326253455338368 & 3.9 & $239.17\pm0.57$ & $1.91\pm0.16$ & $-0.66\pm0.08$ & 0.97 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b044 & 73.574848 & -69.834122 & 18.31 & 1.14 & 4672 & 4655325806778743680 & 9.2 & $240.02\pm0.27$ & $1.61\pm0.08$ & $-0.71\pm0.04$ & 0.74 & 0.25 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b045 & 73.589952 & -69.826064 & 18.65 & 1.06 & 4788 & 4655326184735866624 & 4.5 & $266.23\pm0.48$ & $2.05\pm0.14$ & $-0.60\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b046 & 73.571591 & -69.819402 & 17.97 & 1.13 & 4555 & 4655326184692282496 & 10.0 & $241.75\pm0.34$ & $0.96\pm0.09$ & $-1.08\pm0.04$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b047 & 73.579668 & -69.816089 & 18.90 & 1.27 & 4869 & 4655326219070677632 & 4.2 & $211.29\pm0.46$ & $1.99\pm0.20$ & $-0.50\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b048 & 73.592930 & -69.812527 & 18.72 & 0.94 & 4812 & 4655326223365966720 & 6.9 & $240.52\pm0.37$ & $2.01\pm0.11$ & $-0.68\pm0.05$ & 0.96 & 0.97 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b050 & 73.574832 & -69.777296 & 18.29 & 1.37 & 4666 & 4655326425208731904 & 7.7 & $226.73\pm0.34$ & $1.48\pm0.09$ & $-0.52\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b051 & 73.563771 & -69.794061 & 17.49 & 1.52 & 4396 & 4655326395164617600 & 8.5 & $240.17\pm0.22$ & $1.33\pm0.07$ & $-0.53\pm0.04$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b053 & 73.560195 & -69.801350 & 18.60 & 1.11 & 4770 & 4655326287790098176 & 5.3 & $236.08\pm0.53$ & $2.06\pm0.12$ & $-0.61\pm0.06$ & 1.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b054 & 73.577634 & -69.804319 & 17.53 & 1.37 & 4408 & 4655326326445161472 & 12.6 & $239.39\pm0.31$ & $1.49\pm0.06$ & $-0.69\pm0.04$ & 0.97 & 0.91 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b055 & 73.562361 & -69.806483 & 18.44 & 0.92 & 4717 & 4655326287815079808 & 4.3 & $242.03\pm0.51$ & $2.15\pm0.16$ & $-0.37\pm0.07$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b056 & 73.574844 & -69.809870 & 17.53 & 1.29 & 4410 & 4655326219053169920 & 10.0 & $207.00\pm0.37$ & $0.87\pm0.09$ & $-1.02\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b057 & 73.538804 & -69.765073 & 18.93 & 1.17 & 4879 & 4655350099068525440 & 4.9 & $235.17\pm0.48$ & $2.36\pm0.13$ & $-0.58\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b058 & 73.538372 & -69.773495 & 17.09 & 1.40 & 4251 & 4655326631367183104 & 14.6 & $215.33\pm0.24$ & $1.02\pm0.05$ & $-0.69\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b059 & 73.536098 & -69.783613 & 18.04 & 1.20 & 4580 & 4655326601322961152 & 11.3 & $259.08\pm0.36$ & $0.82\pm0.09$ & $-1.09\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b060 & 73.552374 & -69.785133 & 18.85 & 1.24 & 4855 & 4655326395164540928 & 4.9 & $220.49\pm0.48$ & $1.67\pm0.17$ & $-0.48\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b061 & 73.534547 & -69.787623 & 18.49 & 1.24 & 4733 & 4655326601322963968 & 4.6 & $272.84\pm0.46$ & $1.68\pm0.13$ & $-0.57\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b062 & 73.547590 & -69.801498 & 17.73 & 1.14 & 4476 & 4655326287815142144 & 10.2 & $242.69\pm0.28$ & $1.06\pm0.07$ & $-0.96\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b063 & 73.533467 & -69.807578 & 17.43 & 1.48 & 4376 & 4655326292085364480 & 10.6 & $242.37\pm0.24$ & $1.24\pm0.06$ & $-0.53\pm0.04$ & 1.00 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b064 & 73.557560 & -69.812607 & 18.00 & 0.90 & 4567 & 4655326287815245440 & 10.9 & $241.19\pm0.43$ & $1.86\pm0.08$ & $-1.47\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b066 & 73.527621 & -69.846754 & 16.48 & 1.16 & 4129 & 4655325845389750528 & 25.1 & $262.66\pm0.29$ & $0.02\pm0.02$ & $-1.35\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b067 & 73.512133 & -69.841894 & 18.64 & 1.09 & 4784 & 4655325845389747968 & 7.2 & $289.90\pm0.35$ & $1.83\pm0.10$ & $-0.72\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b068 & 73.524443 & -69.841589 & 18.97 & 1.11 & 4891 & 4655325845408835328 & 5.6 & $252.81\pm0.49$ & $1.49\pm0.17$ & $-0.78\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b069 & 73.519839 & -69.837699 & 17.05 & 1.18 & 4236 & 4655325841123612800 & 19.3 & $236.36\pm0.26$ & $0.02\pm0.02$ & $-1.23\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b070 & 73.515346 & -69.834089 & 16.12 & 1.77 & 4129 & 4655325845389588096 & 13.2 & $226.92\pm0.23$ & $1.35\pm0.05$ & $-0.43\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b071 & 73.512755 & -69.827489 & 18.28 & 1.11 & 4660 & 4655325875454635392 & 8.7 & $269.53\pm0.39$ & $1.08\pm0.11$ & $-0.96\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b072 & 73.519747 & -69.811825 & 18.58 & 1.27 & 4765 & 4655326253454158464 & 5.6 & $241.95\pm0.34$ & $2.22\pm0.10$ & $-0.41\pm0.05$ & 0.95 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b074 & 73.536810 & -69.839677 & 18.89 & 1.11 & 4866 & 4655325845389626880 & 7.2 & $238.62\pm0.45$ & $1.86\pm0.11$ & $-0.73\pm0.05$ & 0.42 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b075 & 73.543085 & -69.836582 & 17.79 & 1.44 & 4495 & 4655325879768578432 & 9.6 & $255.39\pm0.25$ & $1.22\pm0.07$ & $-0.59\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b076 & 73.536084 & -69.830634 & 17.93 & 1.18 & 4541 & 4655325879768569216 & 9.9 & $233.76\pm0.33$ & $0.77\pm0.09$ & $-0.97\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b077 & 73.534296 & -69.826660 & 18.86 & 1.26 & 4858 & 4655325875497038848 & 2.1 & $236.67\pm1.21$ & $2.88\pm0.26$ & $-0.29\pm0.15$ & 0.57 & 0.03 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b078 & 73.544924 & -69.824945 & 17.53 & 1.16 & 4408 & 4655326253422817536 & 14.4 & $241.68\pm0.27$ & $0.31\pm0.10$ & $-1.19\pm0.03$ & 0.87 & 0.91 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b079 & 73.532317 & -69.819651 & 18.09 & 1.40 & 4595 & 4655326253454142976 & 7.5 & $241.37\pm0.35$ & $1.67\pm0.09$ & $-0.60\pm0.05$ & 0.96 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b080 & 73.542659 & -69.812284 & 17.79 & 1.14 & 4497 & 4655326257725609344 & 10.7 & $234.88\pm0.31$ & $1.12\pm0.07$ & $-0.72\pm0.04$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b082 & 73.531433 & -69.769342 & 18.64 & 1.26 & 4784 & 4655326635663425536 & 6.2 & $265.17\pm0.43$ & $2.00\pm0.12$ & $-0.53\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b083 & 73.522798 & -69.776478 & 17.81 & 1.40 & 4502 & 4655326631367186304 & 10.7 & $256.35\pm0.27$ & $0.85\pm0.07$ & $-0.75\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b084 & 73.525934 & -69.781096 & 18.64 & 1.24 & 4786 & 4655326597007417344 & 5.6 & $236.11\pm0.51$ & $2.02\pm0.13$ & $-0.52\pm0.06$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b085 & 73.528302 & -69.793292 & 18.24 & 1.33 & 4648 & 4655326493972328704 & 8.0 & $258.85\pm0.30$ & $1.80\pm0.08$ & $-0.49\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b086 & 73.520284 & -69.798431 & 18.22 & 1.36 & 4640 & 4655326498243751552 & 7.3 & $262.15\pm0.38$ & $1.90\pm0.09$ & $-0.58\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b087 & 73.533092 & -69.803596 & 17.83 & 1.31 & 4508 & 4655326287772625408 & 8.1 & $240.37\pm0.32$ & $1.24\pm0.09$ & $-0.56\pm0.04$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b088 & 73.519987 & -69.807024 & 18.42 & 1.27 & 4710 & 4655326459612588928 & 6.0 & $241.02\pm0.37$ & $1.92\pm0.11$ & $-0.57\pm0.05$ & 0.96 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b089 & 73.512869 & -69.768136 & 18.97 & 1.12 & 4892 & 4655326635682674432 & 4.2 & $246.87\pm0.69$ & $2.38\pm0.15$ & $-0.61\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b090 & 73.510861 & -69.771911 & 17.48 & 1.17 & 4391 & 4655326635682677632 & 15.9 & $228.69\pm0.30$ & $0.48\pm0.10$ & $-1.37\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b091 & 73.506952 & -69.776212 & 19.00 & 0.96 & 4899 & 4655326597052310784 & 4.8 & $228.25\pm0.56$ & $0.75\pm0.24$ & $-0.89\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b092 & 73.514250 & -69.784793 & 18.44 & 1.08 & 4716 & 4655326597007403520 & 5.7 & $184.93\pm0.63$ & $1.05\pm0.20$ & $-1.32\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b093 & 73.505698 & -69.786953 & 18.69 & 1.27 & 4802 & 4655326493928183680 & 6.1 & $266.64\pm0.48$ & $2.26\pm0.12$ & $-0.44\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b094 & 73.510392 & -69.790566 & 17.59 & 1.39 & 4429 & 4655326493928170240 & 11.1 & $281.90\pm0.28$ & $1.42\pm0.06$ & $-0.64\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b095 & 73.516263 & -69.794187 & 17.74 & 1.12 & 4480 & 4655326493972311168 & 11.8 & $250.55\pm0.35$ & $0.79\pm0.08$ & $-1.20\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b096 & 73.509788 & -69.801490 & 18.41 & 1.37 & 4705 & 4655326463884010624 & 6.8 & $241.84\pm0.35$ & $1.99\pm0.10$ & $-0.52\pm0.05$ & 0.86 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b097 & 73.465335 & -69.832742 & 18.55 & 1.12 & 4756 & 4655325944172233984 & 7.2 & $240.63\pm0.47$ & $0.97\pm0.15$ & $-0.84\pm0.05$ & 0.40 & 0.15 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b098 & 73.456548 & -69.829948 & 17.84 & 1.31 & 4512 & 4655325948488124800 & 10.4 & $183.28\pm0.27$ & $0.92\pm0.08$ & $-0.80\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b099 & 73.445878 & -69.826022 & 18.86 & 0.92 & 4856 & 4655326116015201536 & 7.0 & $238.03\pm0.57$ & $1.77\pm0.14$ & $-1.05\pm0.06$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b100 & 73.442803 & -69.818611 & 17.37 & 1.51 & 4355 & 4655326120286609920 & 14.6 & $225.63\pm0.30$ & $0.06\pm0.05$ & $-0.88\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b101 & 73.472331 & -69.817128 & 18.72 & 1.16 & 4810 & 4655326081631381888 & 6.2 & $230.81\pm0.38$ & $1.90\pm0.13$ & $-0.56\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b102 & 73.452683 & -69.813272 & 18.28 & 1.16 & 4662 & 4655326154646348544 & 7.6 & $238.55\pm0.42$ & $1.41\pm0.11$ & $-0.95\pm0.05$ & 0.11 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b103 & 73.461106 & -69.810971 & 18.19 & 1.09 & 4632 & 4655326154646350464 & 9.9 & $224.78\pm0.38$ & $0.70\pm0.13$ & $-1.26\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b104 & 73.474580 & -69.809732 & 17.88 & 1.46 & 4525 & 4655326081611261312 & 11.7 & $250.85\pm0.24$ & $1.25\pm0.07$ & $-0.57\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b106 & 73.496456 & -69.839930 & 18.91 & 1.11 & 4871 & 4655326047251408000 & 5.6 & $288.86\pm0.50$ & $2.03\pm0.14$ & $-0.62\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b107 & 73.498017 & -69.831783 & 18.48 & 0.96 & 4730 & 4655326047251439744 & 8.1 & $255.75\pm0.48$ & $1.47\pm0.11$ & $-0.94\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b109 & 73.508673 & -69.822703 & 18.14 & 1.36 & 4613 & 4655326081611205248 & 8.3 & $248.62\pm0.40$ & $2.08\pm0.09$ & $-0.38\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b110 & 73.487418 & -69.817958 & 18.73 & 1.07 & 4816 & 4655326081611225216 & 6.2 & $246.27\pm0.50$ & $1.49\pm0.14$ & $-0.83\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b111 & 73.499528 & -69.817876 & 18.30 & 1.20 & 4667 & 4655326081614213376 & 7.4 & $237.94\pm0.38$ & $0.93\pm0.12$ & $-0.97\pm0.05$ & 0.74 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b112 & 73.502875 & -69.811824 & 17.92 & 1.43 & 4540 & 4655326459588610048 & 11.9 & $296.27\pm0.23$ & $1.35\pm0.06$ & $-0.63\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b114 & 73.489143 & -69.773595 & 18.88 & 1.21 & 4863 & 4655326665726929792 & 5.9 & $267.79\pm0.58$ & $1.97\pm0.14$ & $-0.79\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b115 & 73.492843 & -69.779016 & 18.85 & 1.23 & 4853 & 4655326665729092736 & 5.7 & $261.90\pm0.40$ & $1.78\pm0.15$ & $-0.55\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b116 & 73.488947 & -69.786350 & 18.42 & 1.18 & 4708 & 4655326562647668864 & 5.3 & $166.90\pm0.56$ & $0.72\pm0.25$ & $-1.52\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b117 & 73.481105 & -69.791660 & 18.94 & 1.19 & 4881 & 4655326562647653632 & 5.9 & $238.28\pm0.46$ & $1.39\pm0.15$ & $-0.73\pm0.06$ & 0.42 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b118 & 73.482466 & -69.796788 & 18.11 & 1.60 & 4603 & 4655326459568414976 & 7.3 & $243.15\pm0.39$ & $1.74\pm0.10$ & $-0.50\pm0.05$ & 0.25 & 0.04 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b119 & 73.493734 & -69.796967 & 18.87 & 0.89 & 4859 & 4655326463864741760 & 5.2 & $250.26\pm0.67$ & $1.52\pm0.16$ & $-0.76\pm0.06$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b120 & 73.493285 & -69.807011 & 18.67 & 1.27 & 4794 & 4655326459568391552 & 5.8 & $241.34\pm0.52$ & $1.93\pm0.12$ & $-0.48\pm0.05$ & 0.89 & 0.91 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b122 & 73.474655 & -69.773857 & 18.68 & 1.38 & 4798 & 4655326665726941056 & 5.6 & $229.21\pm0.51$ & $1.85\pm0.15$ & $-0.42\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b123 & 73.462688 & -69.777421 & 18.84 & 1.14 & 4850 & 4655326566963181056 & 6.0 & $263.56\pm0.38$ & $1.91\pm0.12$ & $-0.61\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b124 & 73.460706 & -69.783728 & 18.41 & 1.24 & 4707 & 4655326562647696896 & 7.1 & $224.43\pm0.36$ & $1.57\pm0.11$ & $-0.78\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b125 & 73.442976 & -69.799032 & 17.95 & 1.34 & 4549 & 4655326150330777088 & 10.0 & $276.69\pm0.31$ & $1.11\pm0.08$ & $-0.83\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b126 & 73.470393 & -69.799078 & 17.62 & 1.45 & 4440 & 4655326528287902080 & 12.0 & $336.44\pm0.26$ & $0.38\pm0.10$ & $-1.35\pm0.03$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b127 & 73.472454 & -69.804308 & 18.47 & 1.00 & 4727 & 4655326532584213632 & 8.5 & $283.34\pm0.39$ & $1.44\pm0.11$ & $-1.13\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-b128 & 73.443681 & -69.808074 & 18.92 & 0.86 & 4874 & 4655326154646338688 & 5.0 & $228.33\pm0.64$ & $1.43\pm0.20$ & $-1.05\pm0.08$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-r028 & 73.516440 & -69.816365 & 17.15 & 1.57 & 4275 & 4655326257725600128 & 15.7 & $222.43\pm0.21$ & $0.99\pm0.05$ & $-0.67\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-r049 & 73.543076 & -69.808679 & 17.47 & 1.16 & 4388 & 4655326292085367936 & 13.2 & $240.61\pm0.22$ & $1.30\pm0.05$ & $-0.78\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1751 & N1751-1-r079 & 73.529133 & -69.814575 & 17.25 & 1.59 & 4312 & 4655326253422816512 & 14.5 & $272.28\pm0.21$ & $1.12\pm0.05$ & $-0.66\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1751 & N1751-1-r099 & 73.550426 & -69.804978 & 17.61 & 1.09 & 4437 & 4655326287815096576 & 9.7 & $242.71\pm0.31$ & $1.17\pm0.07$ & $-0.67\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b001 & 74.887411 & -66.094858 & 17.61 & 1.28 & 4506 & 4662233870821273472 & 11.7 & $286.81\pm0.26$ & $1.11\pm0.07$ & $-0.75\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b002 & 74.856351 & -66.081198 & 16.69 & 1.45 & 4180 & 4662233973900524928 & 22.4 & $322.42\pm0.16$ & $0.21\pm0.07$ & $-1.47\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b003 & 74.886281 & -66.067016 & 16.77 & 1.51 & 4208 & 4662234076979740544 & 20.3 & $328.33\pm0.15$ & $0.34\pm0.05$ & $-0.95\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b006 & 74.854788 & -65.993750 & 17.19 & 1.41 & 4363 & 4662234935973340160 & 17.0 & $281.72\pm0.21$ & $0.99\pm0.05$ & $-0.63\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b007 & 74.848407 & -65.990691 & 17.20 & 1.32 & 4368 & 4662234935973308416 & 15.0 & $282.84\pm0.20$ & $1.12\pm0.05$ & $-0.61\pm0.03$ & 0.90 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b008 & 74.840069 & -65.981800 & 18.17 & 0.92 & 4690 & 4662234935965395456 & 8.2 & $294.36\pm0.40$ & $1.03\pm0.12$ & $-0.95\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b009 & 74.921499 & -66.080807 & 16.72 & 1.54 & 4192 & 4662234008260265856 & 12.7 & $260.66\pm0.20$ & $0.81\pm0.05$ & $-0.65\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b010 & 74.953719 & -66.061750 & 17.37 & 1.39 & 4427 & 4662233660336217088 & 11.8 & $306.04\pm0.21$ & $1.08\pm0.06$ & $-0.72\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b011 & 74.916150 & -66.047944 & 17.09 & 1.38 & 4328 & 4662234416250465920 & 15.7 & $248.01\pm0.21$ & $0.62\pm0.05$ & $-1.15\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b012 & 74.941593 & -66.036765 & 17.43 & 1.31 & 4446 & 4662234558016120192 & 13.7 & $273.28\pm0.19$ & $0.76\pm0.05$ & $-0.91\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b013 & 74.967539 & -66.034669 & 16.74 & 1.50 & 4198 & 4662233836461650816 & 18.2 & $282.17\pm0.20$ & $0.58\pm0.05$ & $-0.68\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b014 & 75.023466 & -66.028435 & 17.60 & 1.24 & 4505 & 4662235245210926464 & 10.3 & $302.20\pm0.35$ & $0.52\pm0.11$ & $-1.05\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b015 & 75.043352 & -66.003278 & 16.62 & 1.57 & 4151 & 4662235417009654656 & -0.1 & $448.65\pm111.42$ & $1.72\pm1.40$ & $0.69\pm0.52$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b017 & 74.980847 & -65.916801 & 17.57 & 1.12 & 4493 & 4662236855792129280 & 9.2 & $301.40\pm0.27$ & $1.12\pm0.08$ & $-0.79\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b018 & 74.982279 & -65.928713 & 17.43 & 1.40 & 4448 & 4662236855791980672 & 6.8 & $309.00\pm0.31$ & $1.27\pm0.09$ & $-0.58\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b019 & 74.984567 & -65.952221 & 17.24 & 1.40 & 4381 & 4662236653960286336 & 15.8 & $247.32\pm0.37$ & $0.09\pm0.07$ & $-0.65\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b020 & 75.022285 & -65.957081 & 17.11 & 1.25 & 4335 & 4662235898046044672 & 12.3 & $-26.53\pm0.22$ & $3.37\pm0.06$ & $-0.45\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b021 & 74.964598 & -65.962467 & 17.52 & 1.25 & 4478 & 4662236688320002432 & 11.3 & $270.53\pm0.24$ & $0.36\pm0.11$ & $-1.22\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b023 & 75.008647 & -65.977752 & 17.00 & 1.42 & 4296 & 4662235863686284288 & 16.8 & $277.24\pm0.20$ & $0.09\pm0.07$ & $-1.99\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b024 & 75.064483 & -65.999425 & 17.15 & 1.41 & 4349 & 4662235417009655936 & 11.5 & $283.68\pm0.21$ & $0.80\pm0.06$ & $-0.77\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b025 & 74.927550 & -65.893016 & 17.22 & 1.40 & 4374 & 4662242937465690112 & 14.6 & $272.45\pm0.21$ & $0.85\pm0.05$ & $-0.86\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b026 & 74.929336 & -65.901390 & 17.07 & 1.45 & 4319 & 4662237061950425472 & 15.7 & $275.91\pm0.65$ & $0.12\pm0.10$ & $-1.12\pm0.08$ & -1.00 & -1.00 & 0110000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b028 & 74.925523 & -65.926432 & 17.03 & 1.51 & 4306 & 4662236928838204288 & 12.8 & $264.64\pm0.23$ & $0.93\pm0.06$ & $-0.73\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b030 & 74.842317 & -65.961785 & 17.45 & 1.15 & 4452 & 4662236447794058240 & 12.4 & $278.61\pm0.23$ & $0.93\pm0.06$ & $-0.74\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b032 & 74.866632 & -65.979930 & 16.71 & 1.47 & 4187 & 4662236413442060288 & 15.2 & $280.55\pm0.17$ & $0.90\pm0.04$ & $-0.64\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b033 & 74.800021 & -66.025887 & 17.87 & 1.26 & 4592 & 4662234386217454720 & 9.3 & $278.89\pm0.30$ & $1.28\pm0.08$ & $-0.67\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b034 & 74.795501 & -66.017961 & 17.41 & 1.32 & 4441 & 4662281695250474752 & 10.9 & $304.02\pm0.23$ & $0.98\pm0.07$ & $-0.72\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b035 & 74.794647 & -66.014365 & 17.15 & 1.41 & 4350 & 4662281699573288704 & 13.6 & $279.55\pm0.21$ & $1.03\pm0.05$ & $-0.62\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b036 & 74.803229 & -66.012510 & 17.27 & 1.28 & 4391 & 4662281695250479872 & 13.8 & $309.91\pm0.22$ & $0.84\pm0.06$ & $-0.69\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b037 & 74.801232 & -66.001944 & 17.92 & 1.24 & 4609 & 4662281733909932032 & 7.9 & $345.77\pm0.31$ & $1.12\pm0.10$ & $-0.63\pm0.04$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b038 & 74.813474 & -65.999556 & 17.84 & 1.15 & 4581 & 4662234901613561472 & 9.6 & $279.90\pm0.33$ & $1.46\pm0.09$ & $-0.62\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b039 & 74.799013 & -65.997330 & 17.96 & 1.05 & 4621 & 4662281733910458496 & 8.1 & $280.71\pm0.33$ & $1.38\pm0.11$ & $-0.54\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b040 & 74.797244 & -65.992492 & 17.37 & 1.02 & 4426 & 4662281837012382464 & 6.7 & $276.65\pm0.36$ & $1.12\pm0.09$ & $-0.53\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b041 & 74.815941 & -66.066784 & 17.16 & 1.37 & 4353 & 4662234180058952832 & 13.2 & $258.23\pm0.20$ & $1.17\pm0.05$ & $-0.73\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b042 & 74.822655 & -66.025010 & 17.51 & 1.18 & 4473 & 4662234759847858944 & 13.4 & $279.59\pm0.25$ & $1.04\pm0.06$ & $-0.69\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b043 & 74.829986 & -66.012745 & 16.95 & 1.43 & 4275 & 4662234798534317568 & 11.4 & $279.94\pm0.24$ & $0.95\pm0.05$ & $-0.67\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b044 & 74.820913 & -66.008816 & 16.81 & 1.40 & 4223 & 4662234794207610880 & 18.5 & $284.02\pm0.20$ & $0.74\pm0.04$ & $-0.76\pm0.03$ & 0.58 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b045 & 74.825435 & -66.004354 & 17.63 & 1.24 & 4512 & 4662234794207791488 & 8.9 & $279.37\pm0.32$ & $1.01\pm0.09$ & $-0.65\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b046 & 74.828959 & -65.992217 & 17.34 & 1.20 & 4415 & 4662234901613565440 & 12.9 & $287.48\pm0.27$ & $0.88\pm0.06$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b047 & 74.823425 & -65.989090 & 18.75 & 0.94 & 4872 & 4662234935965371264 & 5.9 & $280.40\pm0.58$ & $2.12\pm0.14$ & $-0.53\pm0.06$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b048 & 74.816684 & -65.986078 & 17.52 & 1.12 & 4479 & 4662281871349452032 & 11.6 & $278.46\pm0.23$ & $1.35\pm0.07$ & $-0.58\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b049 & 74.809330 & -65.910962 & 17.09 & 1.48 & 4328 & 4662283967316360832 & 12.6 & $228.19\pm0.27$ & $0.78\pm0.06$ & $-0.89\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b050 & 74.840067 & -65.933725 & 16.88 & 1.46 & 4251 & 4662283520639739776 & 17.6 & $277.23\pm0.20$ & $0.73\pm0.05$ & $-0.77\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b051 & 74.821979 & -65.940118 & 17.10 & 1.38 & 4333 & 4662283486280000768 & 13.7 & $276.43\pm0.26$ & $0.86\pm0.05$ & $-0.71\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b052 & 74.792264 & -65.952265 & 17.19 & 1.43 & 4365 & 4662283417560489344 & 9.9 & $280.73\pm0.26$ & $1.17\pm0.06$ & $-0.62\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b053 & 74.791075 & -65.975197 & 16.94 & 1.23 & 4272 & 4662281871372095744 & 15.2 & $247.69\pm0.25$ & $0.24\pm0.12$ & $-1.98\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b054 & 74.810589 & -65.977241 & 17.54 & 1.17 & 4485 & 4662281867049384832 & 10.7 & $276.68\pm0.28$ & $1.14\pm0.07$ & $-0.56\pm0.04$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b055 & 74.814677 & -65.981545 & 17.51 & 1.21 & 4475 & 4662281871349433216 & 10.9 & $283.60\pm0.33$ & $1.27\pm0.07$ & $-0.56\pm0.04$ & 0.91 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b056 & 74.804331 & -65.989665 & 17.83 & 1.06 & 4578 & 4662281836989681024 & 6.9 & $277.96\pm0.43$ & $1.20\pm0.13$ & $-0.52\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b057 & 74.786115 & -65.883018 & 17.31 & 1.40 & 4407 & 4662284207834550272 & 10.9 & $51.98\pm0.31$ & $3.71\pm0.07$ & $-0.35\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b058 & 74.771281 & -65.883418 & 17.41 & 1.37 & 4441 & 4662284207834549376 & 15.2 & $293.00\pm0.26$ & $1.28\pm0.06$ & $-0.55\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b061 & 74.778570 & -65.969451 & 18.04 & 1.19 & 4647 & 4662281940069042560 & 6.5 & $280.53\pm0.44$ & $1.72\pm0.11$ & $-0.45\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b062 & 74.783689 & -65.972746 & 16.66 & 1.29 & 4169 & 4662281940069048064 & 15.0 & $282.96\pm0.49$ & $0.07\pm0.06$ & $-0.55\pm0.06$ & 0.95 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b063 & 74.766785 & -65.974387 & 17.23 & 1.34 & 4379 & 4662281901408941696 & 12.5 & $278.35\pm0.23$ & $1.23\pm0.06$ & $-0.56\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b064 & 74.778936 & -65.977326 & 16.75 & 1.31 & 4203 & 4662281905709100672 & 15.6 & $281.50\pm0.26$ & $0.71\pm0.05$ & $-0.63\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b065 & 74.762629 & -66.082919 & 16.91 & 1.52 & 4261 & 4662140343616797184 & 16.4 & $259.38\pm0.26$ & $0.56\pm0.05$ & $-0.84\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b066 & 74.755512 & -66.016959 & 17.35 & 1.39 & 4419 & 4662281390335639296 & 12.2 & $281.70\pm0.25$ & $1.35\pm0.05$ & $-0.58\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b067 & 74.745793 & -66.009404 & 17.81 & 1.22 & 4572 & 4662281390335636736 & 3.0 & $279.16\pm0.99$ & $1.51\pm0.23$ & $-0.74\pm0.10$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b068 & 74.762762 & -66.008579 & 17.47 & 1.30 & 4462 & 4662281768292762112 & 10.6 & $276.60\pm0.30$ & $1.10\pm0.07$ & $-0.63\pm0.04$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b069 & 74.756408 & -66.006161 & 17.99 & 1.10 & 4632 & 4662281768292760320 & 9.1 & $279.70\pm0.32$ & $1.40\pm0.08$ & $-0.66\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b070 & 74.735949 & -66.005000 & 18.16 & 1.22 & 4685 & 4662281390312488064 & 7.5 & $277.42\pm0.28$ & $1.80\pm0.09$ & $-0.55\pm0.04$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b071 & 74.722372 & -66.004608 & 17.08 & 1.43 & 4323 & 4662281596494063872 & 15.0 & $279.09\pm0.20$ & $1.05\pm0.05$ & $-0.58\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b072 & 74.740371 & -65.999166 & 18.33 & 1.09 & 4742 & 4662281768269611136 & 6.3 & $279.74\pm0.54$ & $1.77\pm0.13$ & $-0.47\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b073 & 74.768684 & -66.018222 & 17.19 & 1.36 & 4362 & 4662281321616164480 & 14.7 & $279.86\pm0.22$ & $0.81\pm0.05$ & $-0.70\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b074 & 74.782148 & -66.015878 & 16.83 & 1.50 & 4232 & 4662281699573287808 & 16.2 & $276.86\pm0.23$ & $1.05\pm0.04$ & $-0.61\pm0.03$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b075 & 74.772767 & -66.007505 & 16.77 & 1.45 & 4210 & 4662281699550173952 & -0.4 & $-13.84\pm18.60$ & $2.65\pm0.90$ & $0.09\pm0.76$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b076 & 74.792583 & -66.005613 & 16.81 & 1.44 & 4225 & 4662281733933026816 & 14.5 & $280.21\pm0.20$ & $0.99\pm0.05$ & $-0.59\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b077 & 74.764378 & -66.000180 & 17.10 & 1.26 & 4330 & 4662281768292761856 & 12.9 & $279.24\pm0.24$ & $0.75\pm0.06$ & $-0.75\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b078 & 74.781432 & -65.998183 & 16.99 & 1.41 & 4290 & 4662281733933279104 & 11.7 & $281.52\pm0.30$ & $0.93\pm0.06$ & $-0.63\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b079 & 74.770188 & -65.997477 & 18.22 & 0.00 & 4708 & 4662281798329894400 & 5.9 & $281.06\pm0.52$ & $2.08\pm0.13$ & $-0.40\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b080 & 74.764919 & -65.991184 & 17.03 & 1.28 & 4307 & 4662281802652746112 & 10.8 & $278.85\pm0.27$ & $1.05\pm0.06$ & $-0.57\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b081 & 74.765018 & -65.953985 & 17.16 & 1.38 & 4354 & 4662283417560485760 & 11.1 & $266.00\pm0.27$ & $0.35\pm0.10$ & $-1.15\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b082 & 74.759305 & -65.957882 & 16.95 & 1.38 & 4276 & 4662281940091735680 & 14.1 & $278.92\pm0.22$ & $0.77\pm0.05$ & $-0.69\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b083 & 74.758426 & -65.970230 & 18.02 & 1.18 & 4642 & 4662281901408942720 & 7.4 & $279.17\pm0.36$ & $1.52\pm0.11$ & $-0.62\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b084 & 74.752193 & -65.975627 & 18.34 & 1.16 & 4745 & 4662281905708726272 & 5.0 & $278.87\pm0.64$ & $1.86\pm0.15$ & $-0.47\pm0.06$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b085 & 74.758076 & -65.979042 & 16.83 & 1.47 & 4231 & 4662281905731744000 & 13.3 & $279.82\pm0.27$ & $1.00\pm0.05$ & $-0.51\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b086 & 74.764039 & -65.983372 & 16.83 & 1.38 & 4231 & 4662281901409107840 & 11.8 & $279.27\pm0.22$ & $0.98\pm0.06$ & $-0.53\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b087 & 74.756897 & -65.986055 & 17.99 & 1.14 & 4631 & 4662281802652529408 & 6.1 & $278.96\pm0.48$ & $1.42\pm0.13$ & $-0.46\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b088 & 74.758564 & -65.995966 & 18.04 & 1.14 & 4648 & 4662281798329891328 & 5.4 & $279.90\pm0.51$ & $1.72\pm0.16$ & $-0.38\pm0.06$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b089 & 74.733941 & -65.952316 & 16.98 & 1.52 & 4289 & 4662282146250163712 & 12.4 & $233.94\pm0.23$ & $0.68\pm0.05$ & $-0.87\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b090 & 74.734116 & -65.972543 & 17.71 & 1.27 & 4539 & 4662282111890166912 & 10.2 & $278.99\pm0.30$ & $1.26\pm0.08$ & $-0.61\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b092 & 74.747733 & -65.979629 & 18.00 & 1.18 & 4634 & 4662281802652525056 & 7.2 & $281.41\pm0.50$ & $1.54\pm0.11$ & $-0.47\pm0.05$ & 0.99 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b093 & 74.738224 & -65.980834 & 17.93 & 1.09 & 4611 & 4662282008810952832 & 8.9 & $275.95\pm0.38$ & $1.36\pm0.09$ & $-0.61\pm0.04$ & 0.89 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b094 & 74.743859 & -65.985460 & 17.41 & 1.34 & 4439 & 4662281802652524544 & 11.6 & $277.83\pm0.34$ & $1.10\pm0.07$ & $-0.62\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b095 & 74.747498 & -65.992495 & 17.41 & 0.89 & 4439 & 4662281802629509376 & 12.7 & $281.71\pm0.26$ & $1.00\pm0.06$ & $-0.83\pm0.03$ & 0.98 & 0.98 & 0000010 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b096 & 74.731888 & -65.995396 & 17.96 & 0.98 & 4622 & 4662281768292783872 & 10.8 & $279.08\pm0.34$ & $1.54\pm0.07$ & $-0.83\pm0.04$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b097 & 74.600992 & -66.064899 & 16.94 & 1.50 & 4273 & 4662187485172237184 & 12.6 & $251.56\pm0.24$ & $0.45\pm0.07$ & $-1.14\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b098 & 74.606998 & -66.053976 & 17.43 & 1.41 & 4445 & 4662187519531975808 & 11.3 & $282.35\pm0.24$ & $1.30\pm0.06$ & $-0.61\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b099 & 74.684447 & -66.037305 & 17.19 & 1.35 & 4363 & 4662281424695360896 & 18.2 & $317.67\pm0.20$ & $0.77\pm0.05$ & $-0.80\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b100 & 74.565506 & -66.031177 & 17.59 & 1.42 & 4499 & 4662188447244937472 & 12.5 & $322.37\pm0.32$ & $1.23\pm0.07$ & $-0.64\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b101 & 74.655252 & -66.027149 & 17.11 & 1.45 & 4336 & 4662281493414836352 & 14.8 & $251.16\pm0.21$ & $1.02\pm0.05$ & $-0.67\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b102 & 74.574402 & -66.024347 & 17.61 & 1.30 & 4506 & 4662188442921748224 & 9.8 & $275.28\pm0.27$ & $1.29\pm0.07$ & $-0.60\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b104 & 74.689545 & -65.997499 & 16.97 & 1.42 & 4283 & 4662281596494061184 & 17.2 & $280.66\pm0.22$ & $0.97\pm0.04$ & $-0.65\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b105 & 74.691200 & -66.095053 & 17.11 & 1.45 & 4334 & 4662187210294307456 & 15.2 & $300.30\pm0.22$ & $0.75\pm0.05$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b106 & 74.692557 & -66.048471 & 17.44 & 1.37 & 4451 & 4662187588251456128 & 10.0 & $237.48\pm0.31$ & $1.07\pm0.07$ & $-0.73\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b109 & 74.717432 & -66.016012 & 17.70 & 1.16 & 4535 & 4662281351653092224 & 11.5 & $279.22\pm0.27$ & $1.32\pm0.07$ & $-0.72\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b110 & 74.701603 & -66.003114 & 17.49 & 1.32 & 4468 & 4662281596494061696 & 12.1 & $279.31\pm0.30$ & $0.95\pm0.07$ & $-0.65\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b111 & 74.719926 & -65.999680 & 17.62 & 0.00 & 4510 & 4662281596470908288 & 10.7 & $279.87\pm0.31$ & $1.24\pm0.07$ & $-0.61\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b112 & 74.714874 & -65.996586 & 18.05 & 1.27 & 4652 & 4662281596494062464 & 6.8 & $279.00\pm0.44$ & $1.47\pm0.11$ & $-0.49\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b114 & 74.720488 & -65.922299 & 16.76 & 1.58 & 4206 & 4662283726798162560 & 16.5 & $294.43\pm0.22$ & $0.93\pm0.04$ & $-0.60\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b115 & 74.711487 & -65.933779 & 17.41 & 1.32 & 4439 & 4662283692438423808 & 14.6 & $289.37\pm0.22$ & $0.98\pm0.06$ & $-0.84\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b118 & 74.707872 & -65.966165 & 17.01 & 1.50 & 4298 & 4662282008811209088 & 0.4 & $80.43\pm177.07$ & $3.75\pm1.07$ & $-0.47\pm1.31$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b119 & 74.731092 & -65.984766 & 17.22 & 1.35 & 4374 & 4662282004488317568 & 13.3 & $278.44\pm0.26$ & $1.01\pm0.06$ & $-0.68\pm0.04$ & 0.98 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b120 & 74.714062 & -65.988022 & 17.04 & 1.42 & 4310 & 4662281974451211136 & 14.6 & $279.68\pm0.26$ & $0.79\pm0.05$ & $-0.68\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b121 & 74.690903 & -65.897817 & 17.08 & 1.48 & 4325 & 4662284585791645056 & 15.6 & $282.71\pm0.23$ & $1.12\pm0.05$ & $-0.57\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b122 & 74.603789 & -65.917481 & 17.08 & 1.35 & 4323 & 4662283241438465152 & 12.4 & $308.60\pm0.25$ & $0.32\pm0.09$ & $-1.09\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b124 & 74.543571 & -65.943629 & 16.82 & 1.52 & 4229 & 4662282764725446144 & 10.6 & $313.18\pm0.30$ & $0.76\pm0.06$ & $-0.65\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b125 & 74.550461 & -65.969718 & 17.59 & 1.34 & 4500 & 4662282661645968768 & 9.8 & $295.12\pm0.26$ & $1.48\pm0.07$ & $-0.58\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b127 & 74.635073 & -65.981437 & 17.31 & 1.39 & 4405 & 4662282416805007744 & 2.3 & $292.69\pm1.11$ & $0.34\pm0.22$ & $-0.75\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-b128 & 74.698173 & -65.992454 & 18.15 & 1.21 & 4684 & 4662281596494087296 & 8.4 & $278.32\pm0.32$ & $1.67\pm0.09$ & $-0.59\pm0.04$ & 0.98 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-r028 & 74.772480 & -65.988886 & 17.02 & 0.98 & 4301 & 4662281802652680704 & 17.0 & $278.68\pm0.19$ & $0.75\pm0.05$ & $-0.78\pm0.03$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1783 & N1783-1-r049 & 74.785840 & -65.989964 & 16.90 & 0.74 & 4258 & 4662281837012315648 & 11.5 & $281.04\pm0.31$ & $0.84\pm0.07$ & $-0.95\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1783 & N1783-1-r079 & 74.773035 & -65.984227 & 16.57 & 1.23 & 4135 & 4662281905709041920 & 17.2 & $277.68\pm0.22$ & $0.77\pm0.04$ & $-0.77\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1783 & N1783-1-r127 & 74.798398 & -65.984393 & 16.67 & 1.17 & 4172 & 4662281837012409344 & 12.8 & $279.66\pm0.23$ & $0.61\pm0.05$ & $-0.77\pm0.03$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1783 & 1783-22 & 74.726489 & -65.972356 & -- & -- & -- & -- & -- & $279.38\pm0.20$ & -- & -- & 0.99 & 0.99 & 0000000 & Mu08 \\ 
LMC & NGC 1783 & 1783-23 & 74.779313 & -65.986232 & -- & -- & -- & -- & -- & $277.08\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu08 \\ 
LMC & NGC 1783 & 1783-29 & 74.783072 & -65.995770 & -- & -- & -- & -- & -- & $277.18\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu08 \\ 
LMC & NGC 1783 & 1783-30 & 74.801063 & -65.962930 & -- & -- & -- & -- & -- & $283.18\pm0.20$ & -- & -- & 0.85 & 0.83 & 0000000 & Mu08 \\ 
LMC & NGC 1783 & 1783-32 & 74.770787 & -65.979964 & -- & -- & -- & -- & -- & $279.88\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu08 \\ 
LMC & NGC 1783 & 1783-33 & 74.801166 & -65.990670 & -- & -- & -- & -- & -- & $280.78\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu08 \\ 
LMC & NGC 1806 & N1806-1-b001 & 75.606271 & -68.034032 & 18.60 & 1.23 & 4828 & 4661454965697882496 & 4.9 & $295.89\pm0.48$ & $1.81\pm0.18$ & $-0.60\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b002 & 75.600243 & -68.025823 & 18.98 & 1.03 & 4940 & 4661455068663943552 & 4.6 & $230.50\pm0.60$ & $2.15\pm0.17$ & $-0.60\pm0.07$ & 0.86 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b003 & 75.599236 & -68.019010 & 18.39 & 0.83 & 4761 & 4661455279161199232 & 8.5 & $330.05\pm0.68$ & $1.58\pm0.15$ & $-1.61\pm0.06$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b004 & 75.592913 & -68.016049 & 17.19 & 1.40 & 4357 & 4661455279161193088 & 14.4 & $235.35\pm0.19$ & $1.11\pm0.05$ & $-0.71\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b005 & 75.619431 & -68.004803 & 18.98 & 0.98 & 4940 & 4661456580492473728 & 4.2 & $271.16\pm0.73$ & $1.52\pm0.22$ & $-0.61\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b006 & 75.602482 & -67.999934 & 18.49 & 1.30 & 4792 & 4661456790989674240 & 6.0 & $230.47\pm0.37$ & $2.11\pm0.11$ & $-0.48\pm0.05$ & 0.93 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b007 & 75.605936 & -67.994894 & 18.00 & 1.13 & 4630 & 4661456790989672832 & 8.9 & $259.98\pm0.35$ & $0.97\pm0.10$ & $-0.84\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b008 & 75.598779 & -67.990473 & 18.96 & 1.01 & 4934 & 4661456786668660352 & 4.5 & $231.54\pm0.76$ & $1.64\pm0.22$ & $-0.73\pm0.08$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b010 & 75.623318 & -68.022088 & 18.90 & 1.08 & 4917 & 4661455068663951616 & 4.4 & $216.93\pm0.53$ & $1.77\pm0.19$ & $-0.66\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b011 & 75.623414 & -68.017564 & 15.80 & 2.58 & 3910 & 4661455107362518912 & 4.9 & $230.49\pm1.99$ & $1.75\pm0.32$ & $-1.88\pm0.28$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b012 & 75.673374 & -68.012056 & 18.11 & 1.04 & 4669 & 4661456511770642176 & 7.6 & $282.33\pm0.27$ & $1.79\pm0.09$ & $-0.57\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b013 & 75.686496 & -68.004418 & 17.69 & 1.30 & 4527 & 4661456550471620096 & 9.7 & $278.30\pm0.24$ & $0.98\pm0.08$ & $-0.78\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b014 & 75.632247 & -67.995548 & 18.88 & 1.11 & 4910 & 4661456614880734080 & 4.4 & $282.35\pm0.53$ & $1.35\pm0.24$ & $-0.82\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b015 & 75.662646 & -67.995270 & 18.32 & 1.15 & 4738 & 4661456614965314432 & 6.4 & $267.49\pm0.55$ & $1.62\pm0.15$ & $-1.35\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b016 & 75.646111 & -67.990024 & 15.61 & 0.67 & 3910 & 4661456619190997504 & 45.2 & $279.53\pm0.56$ & $0.35\pm0.11$ & $-2.51\pm0.04$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b017 & 75.659274 & -67.960339 & 18.94 & 0.98 & 4928 & 4661457134565866496 & 5.4 & $248.29\pm0.39$ & $1.89\pm0.14$ & $-0.64\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b018 & 75.679395 & -67.961133 & 16.11 & 1.98 & 3946 & 4661457134587067136 & 18.9 & $290.03\pm0.22$ & $0.85\pm0.05$ & $-0.65\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b019 & 75.670025 & -67.965844 & 18.86 & 1.11 & 4904 & 4661457130266271616 & 5.9 & $248.75\pm0.46$ & $1.20\pm0.22$ & $-1.27\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b020 & 75.659087 & -67.971912 & 18.88 & 1.07 & 4910 & 4661456752291242752 & 6.0 & $255.22\pm0.45$ & $1.93\pm0.14$ & $-0.68\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b021 & 75.686347 & -67.976293 & 18.91 & 1.04 & 4920 & 4661456683571754112 & 4.9 & $265.00\pm0.50$ & $1.84\pm0.16$ & $-0.72\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b022 & 75.694057 & -67.979820 & 18.25 & 1.32 & 4713 & 4661456683569508480 & 7.0 & $220.55\pm0.36$ & $1.58\pm0.11$ & $-0.60\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b023 & 75.678844 & -67.982000 & 17.85 & 1.24 & 4583 & 4661456683569498752 & 9.8 & $230.04\pm0.29$ & $1.14\pm0.08$ & $-0.79\pm0.04$ & 0.79 & 0.84 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b024 & 75.670359 & -67.984568 & 17.87 & 1.32 & 4589 & 4661456722270220928 & 8.6 & $258.00\pm0.28$ & $1.64\pm0.08$ & $-0.51\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b026 & 75.633560 & -67.957669 & 18.72 & 0.73 & 4863 & 4661456958564072832 & 9.8 & $262.51\pm0.59$ & $1.67\pm0.13$ & $-1.61\pm0.06$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b027 & 75.624564 & -67.959586 & 18.61 & 1.06 & 4829 & 4661456962788342400 & 7.0 & $227.38\pm0.41$ & $1.71\pm0.11$ & $-0.69\pm0.05$ & 0.66 & 0.31 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b028 & 75.625694 & -67.965986 & 18.76 & 1.22 & 4876 & 4661456962788349440 & 4.9 & $236.94\pm0.48$ & $2.32\pm0.15$ & $-0.48\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b029 & 75.607204 & -67.966195 & 18.13 & 1.06 & 4674 & 4661456924087758848 & 8.8 & $272.84\pm0.39$ & $0.91\pm0.11$ & $-0.91\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b030 & 75.642123 & -67.981520 & 16.35 & 1.76 & 4042 & 4661456722270203264 & 14.3 & $258.00\pm0.20$ & $0.55\pm0.04$ & $-0.80\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b031 & 75.631788 & -67.988329 & 18.79 & 0.84 & 4885 & 4661456614965392512 & 5.6 & $286.98\pm0.61$ & $1.70\pm0.17$ & $-1.03\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b032 & 75.622565 & -67.989147 & 18.69 & 1.02 & 4855 & 4661456614880738304 & 5.2 & $229.11\pm0.54$ & $1.89\pm0.13$ & $-0.69\pm0.06$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b033 & 75.551248 & -68.025978 & 18.82 & 1.09 & 4893 & 4661455171771750912 & 4.2 & $267.23\pm0.68$ & $1.69\pm0.18$ & $-0.67\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b034 & 75.532933 & -68.019314 & 18.98 & 1.13 & 4940 & 4661455240480212608 & 4.0 & $231.29\pm0.70$ & $1.39\pm0.25$ & $-0.77\pm0.09$ & 0.82 & 0.83 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b035 & 75.525445 & -68.015328 & 18.53 & 1.16 & 4806 & 4661455240491233152 & 6.0 & $251.63\pm0.39$ & $1.80\pm0.12$ & $-0.67\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b036 & 75.533827 & -68.012429 & 18.22 & 1.31 & 4703 & 4661455240480214656 & 7.7 & $287.01\pm0.24$ & $1.44\pm0.09$ & $-0.66\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b037 & 75.542016 & -68.007197 & 18.88 & 1.03 & 4912 & 4661455347859406592 & 4.8 & $242.81\pm0.40$ & $2.37\pm0.14$ & $-0.63\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b038 & 75.511240 & -68.006857 & 18.91 & 1.12 & 4919 & 4661455996376916480 & 5.0 & $271.62\pm0.45$ & $1.84\pm0.18$ & $-0.55\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b039 & 75.536381 & -68.003785 & 18.24 & 1.04 & 4711 & 4661455347859382016 & 7.7 & $230.53\pm0.38$ & $1.25\pm0.11$ & $-0.86\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b040 & 75.513415 & -67.998869 & 17.04 & 1.45 & 4303 & 4661456099454005632 & 7.7 & $230.32\pm0.22$ & $1.01\pm0.06$ & $-0.62\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b042 & 75.592796 & -68.030232 & 18.83 & 1.01 & 4896 & 4661455176081990272 & 6.2 & $270.56\pm0.38$ & $1.53\pm0.16$ & $-0.99\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b043 & 75.579131 & -68.020810 & 18.52 & 1.08 & 4802 & 4661455279161189504 & 4.4 & $290.31\pm0.58$ & $1.13\pm0.23$ & $-0.76\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b044 & 75.572526 & -68.009925 & 18.85 & 1.00 & 4902 & 4661455279161176960 & 5.9 & $319.67\pm0.46$ & $1.71\pm0.15$ & $-0.58\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b045 & 75.559115 & -68.003993 & 18.43 & 1.06 & 4774 & 4661455377899499136 & 3.2 & $227.74\pm0.50$ & $2.16\pm0.19$ & $-0.50\pm0.08$ & 0.97 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b046 & 75.591979 & -68.003529 & 18.88 & 1.12 & 4912 & 4661455309179839616 & 3.8 & $260.11\pm0.66$ & $2.29\pm0.19$ & $-0.52\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b047 & 75.575320 & -67.997030 & 17.29 & 1.38 & 4392 & 4661455309179874560 & 11.8 & $232.52\pm0.23$ & $1.23\pm0.06$ & $-0.58\pm0.04$ & 0.93 & 0.91 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b048 & 75.582775 & -67.992463 & 16.57 & 1.62 & 4128 & 4661456790989655680 & 17.3 & $256.41\pm0.22$ & $1.04\pm0.05$ & $-0.50\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b050 & 75.590667 & -67.942509 & 17.52 & 1.36 & 4471 & 4661457405154784896 & 12.7 & $277.81\pm0.23$ & $1.31\pm0.06$ & $-0.59\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b051 & 75.593593 & -67.967512 & 18.58 & 1.17 & 4820 & 4661456924087751680 & 5.5 & $229.51\pm1.44$ & $2.89\pm0.14$ & $-1.22\pm0.10$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b052 & 75.578616 & -67.972356 & 18.87 & 0.94 & 4908 & 4661456894068841600 & 3.5 & $258.69\pm0.65$ & $1.69\pm0.24$ & $-0.77\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b053 & 75.580164 & -67.976996 & 16.48 & 1.35 & 4094 & 4661456894068847616 & 22.8 & $310.90\pm0.17$ & $0.05\pm0.04$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b054 & 75.574613 & -67.980862 & 18.83 & 1.07 & 4895 & 4661456855484853376 & 4.4 & $236.67\pm0.55$ & $2.21\pm0.20$ & $-0.40\pm0.07$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b055 & 75.589331 & -67.988704 & 18.65 & 1.02 & 4841 & 4661456786764014208 & 6.2 & $230.97\pm0.41$ & $2.14\pm0.12$ & $-0.51\pm0.05$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b056 & 75.575615 & -67.989124 & 18.38 & 0.76 & 4756 & 4661456786668589056 & 8.0 & $228.71\pm0.49$ & $1.93\pm0.11$ & $-1.40\pm0.06$ & 0.99 & 0.99 & 0000010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b058 & 75.565405 & -67.934909 & 18.65 & 0.92 & 4843 & 4661457409464750208 & 7.0 & $290.79\pm0.43$ & $1.42\pm0.13$ & $-0.83\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b059 & 75.565435 & -67.940996 & 16.88 & 1.42 & 4244 & 4661457027167128832 & 18.9 & $289.91\pm0.19$ & $0.54\pm0.05$ & $-0.72\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b060 & 75.547279 & -67.941496 & 16.96 & 0.71 & 4275 & 4661457783081373056 & 18.2 & $284.21\pm0.38$ & $0.87\pm0.08$ & $-2.24\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b061 & 75.563862 & -67.967081 & 18.47 & 1.15 & 4786 & 4661456894068824320 & 6.1 & $231.51\pm0.41$ & $1.90\pm0.13$ & $-0.63\pm0.06$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b062 & 75.547305 & -67.975239 & 18.81 & 0.84 & 4890 & 4661456855484485632 & 5.6 & $229.17\pm0.47$ & $2.05\pm0.15$ & $-0.88\pm0.07$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b063 & 75.563468 & -67.981054 & 17.64 & 1.00 & 4512 & 4661456859687852672 & 10.9 & $227.63\pm0.20$ & $1.41\pm0.06$ & $-0.62\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b064 & 75.563742 & -67.988874 & 18.73 & 0.72 & 4868 & 4661456859687881856 & 4.8 & $224.47\pm0.57$ & $1.84\pm0.16$ & $-0.54\pm0.06$ & 1.00 & -1.00 & 0000010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b067 & 75.479607 & -68.030330 & 18.07 & 1.35 & 4654 & 4661455584057608704 & 9.3 & $285.90\pm0.27$ & $1.44\pm0.09$ & $-0.68\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b068 & 75.475319 & -68.003557 & 17.58 & 1.20 & 4492 & 4661455996374604160 & 12.2 & $265.42\pm0.20$ & $0.90\pm0.06$ & $-0.95\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b069 & 75.490560 & -68.000640 & 18.99 & 0.92 & 4941 & 4661455996376927616 & 4.9 & $297.27\pm0.60$ & $1.03\pm0.24$ & $-0.86\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b070 & 75.473258 & -67.996185 & 18.78 & 0.85 & 4881 & 4661456065094118784 & 3.6 & $255.99\pm0.65$ & $1.77\pm0.22$ & $-0.88\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b071 & 75.490391 & -67.995832 & 18.00 & 1.24 & 4632 & 4661456103794703104 & 8.5 & $229.75\pm0.28$ & $1.18\pm0.09$ & $-0.67\pm0.04$ & 0.94 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b072 & 75.472315 & -67.990924 & 18.28 & 1.27 & 4725 & 4661456168173361536 & 7.2 & $258.36\pm0.31$ & $1.51\pm0.11$ & $-0.60\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b074 & 75.492407 & -68.032908 & 18.92 & 1.07 & 4923 & 4661455584090300672 & 4.4 & $316.97\pm1.21$ & $2.45\pm0.16$ & $-0.77\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b075 & 75.495532 & -68.026796 & 18.91 & 0.97 & 4918 & 4661455584077467008 & 4.4 & $295.64\pm0.51$ & $2.19\pm0.16$ & $-0.51\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b076 & 75.492859 & -68.013259 & 18.69 & 1.12 & 4855 & 4661455966355885696 & 5.0 & $285.35\pm0.43$ & $1.73\pm0.18$ & $-0.74\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b077 & 75.510024 & -68.003141 & 18.70 & 0.99 & 4859 & 4661455996394378624 & 5.3 & $251.99\pm0.41$ & $1.71\pm0.15$ & $-0.67\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b078 & 75.499644 & -67.998407 & 18.90 & 0.93 & 4917 & 4661456103773455616 & 5.2 & $246.99\pm0.61$ & $1.90\pm0.16$ & $-0.72\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b079 & 75.508155 & -67.995271 & 18.85 & 1.04 & 4902 & 4661456103773459072 & 4.5 & $227.04\pm0.42$ & $2.30\pm0.16$ & $-0.62\pm0.07$ & 0.95 & 0.91 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b080 & 75.497781 & -67.990764 & 18.80 & 1.01 & 4887 & 4661456103773434752 & 5.5 & $276.25\pm0.55$ & $1.33\pm0.17$ & $-0.65\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b081 & 75.545112 & -67.936883 & 17.92 & 1.32 & 4606 & 4661457783081395328 & 7.4 & $281.44\pm0.28$ & $1.60\pm0.09$ & $-0.72\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b082 & 75.545857 & -67.957314 & 17.44 & 1.33 & 4444 & 4661457753062142976 & 12.3 & $240.25\pm0.43$ & $0.13\pm0.10$ & $-0.48\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b083 & 75.536719 & -67.960736 & 16.38 & 1.48 & 4055 & 4661457649982925568 & 22.4 & $247.38\pm0.17$ & $0.13\pm0.06$ & $-0.77\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b084 & 75.545946 & -67.962706 & 18.92 & 1.02 & 4921 & 4661456894068691328 & 4.8 & $232.38\pm0.54$ & $1.72\pm0.21$ & $-0.61\pm0.06$ & 0.76 & 0.73 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b085 & 75.528371 & -67.964803 & 18.97 & 1.07 & 4935 & 4661457645661885056 & 4.4 & $254.94\pm0.60$ & $1.76\pm0.20$ & $-0.71\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b086 & 75.539742 & -67.966833 & 17.37 & 1.39 & 4420 & 4661457649982935296 & 11.7 & $232.63\pm0.20$ & $1.20\pm0.06$ & $-0.61\pm0.03$ & 0.91 & 0.88 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b087 & 75.523897 & -67.970343 & 18.94 & 1.15 & 4926 & 4661457611398721152 & 3.9 & $218.32\pm0.79$ & $1.34\pm0.28$ & $-1.18\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b088 & 75.530381 & -67.973622 & 16.81 & 1.53 & 4217 & 4661457611288102912 & 16.0 & $298.23\pm0.18$ & $0.83\pm0.04$ & $-0.68\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b090 & 75.511478 & -67.935500 & 18.52 & 1.31 & 4801 & 4661457821781573376 & 7.2 & $225.29\pm0.37$ & $1.46\pm0.12$ & $-0.93\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b091 & 75.523314 & -67.938208 & 18.76 & 0.94 & 4876 & 4661457753062108032 & 5.4 & $205.59\pm0.59$ & $1.38\pm0.30$ & $-1.71\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b092 & 75.515282 & -67.946702 & 18.83 & 1.00 & 4895 & 4661457753062111360 & 3.2 & $230.04\pm0.77$ & $2.24\pm0.25$ & $-0.67\pm0.11$ & 0.91 & 0.92 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b093 & 75.507268 & -67.948639 & 18.61 & 1.31 & 4828 & 4661457649982892288 & 4.9 & $286.84\pm1.65$ & $3.00\pm0.16$ & $-1.17\pm0.10$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b094 & 75.502220 & -67.969417 & 18.21 & 1.05 & 4701 & 4661457611282499968 & 8.3 & $292.66\pm0.31$ & $1.26\pm0.10$ & $-0.89\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b095 & 75.510280 & -67.971016 & 18.78 & 0.96 & 4882 & 4661457611284699520 & 5.2 & $229.05\pm0.54$ & $1.95\pm0.15$ & $-0.85\pm0.07$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b096 & 75.517648 & -67.995429 & 17.95 & 1.19 & 4616 & 4661456103794837248 & 9.9 & $223.69\pm0.24$ & $1.20\pm0.08$ & $-0.65\pm0.04$ & 0.30 & 0.01 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b097 & 75.439718 & -68.019905 & 18.87 & 1.31 & 4909 & 4661455657096819840 & 5.1 & $222.24\pm0.42$ & $2.25\pm0.14$ & $-0.53\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b098 & 75.437260 & -68.008697 & 18.23 & 1.27 & 4707 & 4661456030765232000 & 7.6 & $257.31\pm0.38$ & $1.74\pm0.10$ & $-0.61\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b099 & 75.424853 & -68.008436 & 18.97 & 0.90 & 4937 & 4661455652796690432 & 5.5 & $208.88\pm0.58$ & $1.70\pm0.16$ & $-0.76\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b100 & 75.421409 & -68.004491 & 18.64 & 1.20 & 4838 & 4661455863276495744 & 6.8 & $280.67\pm0.39$ & $2.04\pm0.11$ & $-0.59\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b101 & 75.429171 & -67.996638 & 18.85 & 1.02 & 4903 & 4661456030765928064 & 5.9 & $283.56\pm0.45$ & $1.36\pm0.17$ & $-0.74\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b102 & 75.426648 & -67.987385 & 18.56 & 0.97 & 4814 & 4661456275593341440 & 5.8 & $259.77\pm0.43$ & $1.67\pm0.14$ & $-0.78\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b103 & 75.413736 & -67.980842 & 16.65 & 1.64 & 4159 & 4661456275593326720 & 16.7 & $274.03\pm0.18$ & $1.20\pm0.04$ & $-0.49\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b104 & 75.423756 & -67.980590 & 16.18 & 1.74 & 3974 & 4661456275593331712 & 23.8 & $310.32\pm0.20$ & $0.85\pm0.04$ & $-0.60\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b106 & 75.457992 & -68.011164 & 18.92 & 1.07 & 4922 & 4661456035075219584 & 5.2 & $289.09\pm0.55$ & $1.16\pm0.21$ & $-0.69\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b107 & 75.457405 & -68.006178 & 18.94 & 1.11 & 4927 & 4661456030765230976 & 5.0 & $235.78\pm0.60$ & $1.45\pm0.22$ & $-0.96\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b108 & 75.455755 & -67.999593 & 17.95 & 1.16 & 4615 & 4661456065094099456 & 5.9 & $241.93\pm0.43$ & $0.59\pm0.20$ & $-1.30\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b109 & 75.445337 & -67.999129 & 18.72 & 1.11 & 4865 & 4661456030765232896 & 6.3 & $265.73\pm0.36$ & $1.45\pm0.14$ & $-0.84\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b110 & 75.455328 & -67.989262 & 17.44 & 1.37 & 4443 & 4661456065094158208 & 12.4 & $234.56\pm0.23$ & $1.28\pm0.06$ & $-0.58\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b111 & 75.449860 & -67.985711 & 16.97 & 1.60 & 4277 & 4661456065094176256 & 14.4 & $231.25\pm0.18$ & $0.90\pm0.05$ & $-0.79\pm0.03$ & 0.81 & 0.81 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b112 & 75.466243 & -67.985360 & 18.99 & 1.11 & 4942 & 4661456168175650432 & 5.0 & $273.53\pm0.46$ & $2.20\pm0.17$ & $-0.51\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b114 & 75.499817 & -67.935887 & 18.96 & 1.07 & 4932 & 4661457817460474112 & 5.5 & $235.59\pm0.43$ & $2.10\pm0.14$ & $-0.58\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b115 & 75.502452 & -67.940282 & 16.33 & 1.81 & 4037 & 4661457821781572736 & 19.7 & $255.78\pm0.17$ & $1.03\pm0.04$ & $-0.53\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b116 & 75.472456 & -67.943686 & 18.71 & 0.96 & 4860 & 4661457714381167744 & 6.2 & $291.51\pm0.36$ & $1.57\pm0.13$ & $-0.56\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b117 & 75.471936 & -67.948077 & 18.31 & 1.13 & 4733 & 4661457714381163392 & 8.6 & $250.09\pm0.29$ & $1.55\pm0.09$ & $-0.66\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b118 & 75.501352 & -67.956243 & 18.86 & 1.07 & 4905 & 4661457714381264896 & 4.9 & $276.16\pm0.41$ & $1.80\pm0.20$ & $-0.59\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b119 & 75.475574 & -67.979735 & 18.96 & 0.98 & 4934 & 4661456168173425280 & 4.8 & $229.68\pm0.59$ & $1.81\pm0.19$ & $-0.52\pm0.07$ & 0.94 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b120 & 75.498852 & -67.985622 & 16.70 & 1.48 & 4178 & 4661456103794698496 & 18.3 & $298.96\pm0.18$ & $0.57\pm0.04$ & $-0.76\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b122 & 75.452554 & -67.960595 & 18.53 & 1.13 & 4806 & 4661456202564652032 & 7.6 & $270.23\pm0.94$ & $3.54\pm0.21$ & $-2.09\pm0.10$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b123 & 75.422155 & -67.965880 & 17.71 & 0.99 & 4536 & 4661456378672533504 & 12.0 & $298.67\pm0.38$ & $1.21\pm0.08$ & $-1.30\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b124 & 75.415255 & -67.969637 & 16.30 & 1.75 & 4025 & 4661456378672532736 & 18.6 & $208.13\pm0.20$ & $0.59\pm0.04$ & $-0.75\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b125 & 75.430141 & -67.971604 & 18.07 & 1.19 & 4654 & 4661456378672543104 & 9.3 & $282.36\pm0.35$ & $1.29\pm0.09$ & $-0.57\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b126 & 75.417788 & -67.975650 & 18.13 & 1.23 & 4675 & 4661456275571997696 & 7.4 & $273.60\pm0.32$ & $1.05\pm0.14$ & $-1.11\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b127 & 75.459566 & -67.977078 & 18.74 & 1.06 & 4870 & 4661456168175672960 & 7.1 & $230.78\pm0.36$ & $1.64\pm0.12$ & $-0.71\pm0.05$ & 0.88 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-b128 & 75.459385 & -67.980567 & 18.38 & 1.22 & 4757 & 4661456168173420032 & 6.5 & $303.04\pm0.32$ & $1.60\pm0.12$ & $-0.57\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-r049 & 75.567671 & -67.992558 & 14.79 & 2.09 & 3910 & 4661455382240368256 & 39.6 & $229.15\pm0.39$ & $0.87\pm0.06$ & $-0.68\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1806 & N1806-1-r127 & 75.576955 & -67.984664 & 15.27 & 1.93 & 3910 & 4661456855368246400 & 35.2 & $269.55\pm0.29$ & $0.98\pm0.05$ & $-0.59\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1806 & N1806-1-r028 & 75.516278 & -67.986723 & 15.99 & 1.70 & 3910 & 4661456138133193088 & 26.3 & $227.43\pm0.12$ & $0.89\pm0.04$ & $-0.65\pm0.03$ & 0.99 & 0.98 & 0000000 & M2FS+Mu14 \\ 
LMC & NGC 1806 & N1806-1-r079 & 75.515356 & -67.979272 & 15.97 & 1.76 & 3910 & 4661456138154441728 & 25.3 & $229.81\pm0.14$ & $0.87\pm0.04$ & $-0.61\pm0.03$ & 0.98 & 0.98 & 0000000 & M2FS+Mu14 \\ 
LMC & NGC 1806 & 1806-25 & 75.568519 & -67.980821 & -- & -- & -- & -- & -- & $231.53\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu14 \\ 
LMC & NGC 1806 & 1806-27 & 75.563940 & -67.983553 & -- & -- & -- & -- & -- & $230.03\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu14 \\ 
LMC & NGC 1806 & 1806-30 & 75.547372 & -67.991805 & -- & -- & -- & -- & -- & $227.93\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu14 \\ 
LMC & NGC 1806 & 1806-40 & 75.532303 & -67.986833 & -- & -- & -- & -- & -- & $229.93\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu14 \\ 
LMC & NGC 1806 & 1806-33 & 75.563853 & -67.994906 & -- & -- & -- & -- & -- & $228.83\pm0.20$ & -- & -- & 0.99 & 0.99 & 0000000 & Mu14 \\ 
LMC & NGC 1806 & 1806-39 & 75.590867 & -67.958843 & -- & -- & -- & -- & -- & $230.23\pm0.20$ & -- & -- & 0.91 & 0.92 & 0000000 & Mu14 \\ 
LMC & NGC 1831 & N1831-1-b002 & 76.621821 & -64.954339 & 16.89 & 1.22 & 4562 & 4663805961962183552 & 13.7 & $295.27\pm0.22$ & $1.08\pm0.07$ & $-0.62\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b003 & 76.607780 & -64.950372 & 18.88 & 0.98 & 5307 & 4663805961962185856 & 3.8 & $283.44\pm0.58$ & $3.26\pm0.18$ & $-0.41\pm0.09$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b004 & 76.607217 & -64.939994 & 18.70 & 0.93 & 5307 & 4663805966262529920 & 5.0 & $274.34\pm0.57$ & $2.64\pm0.15$ & $-0.35\pm0.07$ & 0.62 & 0.53 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b005 & 76.617047 & -64.939756 & 17.54 & 1.06 & 4788 & 4663806000632305536 & 11.2 & $262.97\pm0.69$ & $2.25\pm0.10$ & $-1.49\pm0.05$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b006 & 76.595117 & -64.937474 & 16.46 & 1.51 & 4523 & 4663806722177277184 & 18.4 & $226.68\pm0.15$ & $0.96\pm0.06$ & $-1.01\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b007 & 76.615649 & -64.933172 & 18.02 & 1.03 & 4964 & 4663806000632304768 & 8.1 & $294.41\pm0.33$ & $1.64\pm0.13$ & $-0.59\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b008 & 76.608767 & -64.925986 & 18.12 & 0.17 & 5001 & 4663806756537018880 & 9.6 & $264.88\pm37.61$ & $1.15\pm1.23$ & $-4.53\pm0.18$ & -1.00 & -1.00 & 1000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b009 & 76.694638 & -65.007850 & 18.02 & 1.12 & 4964 & 4663805102968671104 & 2.6 & $283.72\pm0.86$ & $1.36\pm0.44$ & $-0.72\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b011 & 76.636042 & -64.947886 & 17.79 & 1.15 & 4882 & 4663805961962188416 & 7.0 & $292.76\pm0.43$ & $1.74\pm0.14$ & $-0.79\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b012 & 76.622811 & -64.947330 & 18.77 & 1.10 & 5307 & 4663805961962189312 & 2.7 & $282.63\pm1.13$ & $2.19\pm0.57$ & $-0.33\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b013 & 76.646819 & -64.946884 & 18.82 & 1.12 & 5307 & 4663805927602451328 & 4.3 & $314.85\pm0.59$ & $2.94\pm0.18$ & $-0.29\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b014 & 76.645316 & -64.942902 & 18.35 & 0.99 & 5092 & 4663805927602456448 & 3.6 & $276.64\pm0.93$ & $2.60\pm0.20$ & $-0.54\pm0.10$ & 0.75 & 0.75 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b015 & 76.649862 & -64.935284 & 17.52 & 1.38 & 4779 & 4663806034992044800 & 10.8 & $282.52\pm0.29$ & $1.53\pm0.12$ & $-0.49\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b016 & 76.637150 & -64.934247 & 18.69 & 0.97 & 5307 & 4663805996321944704 & 4.0 & $277.00\pm0.92$ & $2.99\pm0.17$ & $-0.45\pm0.10$ & 0.92 & 0.92 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b019 & 76.671929 & -64.850950 & 18.48 & 1.03 & 5161 & 4663900519961240576 & 6.0 & $299.15\pm0.42$ & $2.44\pm0.14$ & $-0.44\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b020 & 76.659222 & -64.852219 & 17.86 & 1.40 & 4907 & 4663900519961239808 & 8.7 & $300.19\pm0.26$ & $2.51\pm0.08$ & $-0.39\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b021 & 76.669107 & -64.886495 & 17.59 & 1.25 & 4806 & 4663900111946466816 & 9.4 & $276.89\pm0.32$ & $2.15\pm0.09$ & $-0.44\pm0.04$ & 0.85 & 0.86 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b022 & 76.658627 & -64.919149 & 18.97 & 1.00 & 5307 & 4663806069351803392 & 2.8 & $275.61\pm0.60$ & $3.39\pm0.21$ & $-0.43\pm0.11$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b023 & 76.738833 & -64.920485 & 18.91 & 1.07 & 5307 & 4663899660967965312 & 1.8 & $301.71\pm1.48$ & $2.53\pm0.53$ & $-0.39\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b024 & 76.768654 & -64.926889 & 18.99 & 1.05 & 5307 & 4663899660974648192 & 3.3 & $284.82\pm0.64$ & $2.84\pm0.21$ & $-0.30\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b025 & 76.626120 & -64.887881 & 18.88 & 0.99 & 5307 & 4663900764781495168 & 2.8 & $276.17\pm1.19$ & $2.18\pm0.32$ & $-0.42\pm0.12$ & 0.70 & 0.70 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b026 & 76.630287 & -64.891757 & 18.78 & 1.09 & 5307 & 4663899974499596288 & 0.7 & $252.99\pm37.49$ & $2.51\pm1.06$ & $-0.49\pm0.54$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b027 & 76.626577 & -64.898652 & 17.71 & 1.20 & 4851 & 4663899970205414912 & 7.1 & $277.35\pm0.39$ & $2.07\pm0.12$ & $-0.35\pm0.05$ & 0.93 & 0.93 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b028 & 76.637443 & -64.904890 & 18.78 & 0.94 & 5307 & 4663899970212089728 & 3.1 & $280.41\pm1.05$ & $2.82\pm0.24$ & $-0.41\pm0.12$ & 0.29 & 0.28 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b029 & 76.643022 & -64.908456 & 18.33 & 1.01 & 5082 & 4663806138061909632 & 3.5 & $278.00\pm0.62$ & $2.22\pm0.26$ & $-0.47\pm0.08$ & 0.89 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b030 & 76.624834 & -64.911316 & 18.90 & 1.03 & 5307 & 4663806138071279488 & 1.5 & $270.37\pm0.82$ & $2.32\pm0.49$ & $0.07\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b031 & 76.636901 & -64.912393 & 18.33 & 1.07 & 5083 & 4663806133760916864 & 3.6 & $268.43\pm0.55$ & $1.82\pm0.29$ & $-0.40\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b032 & 76.622741 & -64.925007 & 16.81 & 1.59 & 4530 & 4663806103711520256 & 8.8 & $251.32\pm0.31$ & $1.69\pm0.09$ & $-0.43\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b034 & 76.567945 & -64.958101 & 18.16 & 1.16 & 5014 & 4663806305559562496 & 3.8 & $293.05\pm0.51$ & $2.43\pm0.18$ & $-0.41\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b035 & 76.567798 & -64.952615 & 18.47 & 1.03 & 5155 & 4663806305559568128 & 4.9 & $274.46\pm0.61$ & $2.53\pm0.18$ & $-0.39\pm0.08$ & 0.60 & 0.49 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b036 & 76.576131 & -64.947404 & 16.88 & 1.45 & 4555 & 4663806344229494016 & 14.9 & $269.87\pm0.23$ & $1.45\pm0.06$ & $-0.52\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b037 & 76.573456 & -64.941030 & 16.86 & 1.16 & 4551 & 4663806344229493376 & 15.6 & $277.51\pm0.20$ & $0.90\pm0.07$ & $-0.70\pm0.03$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b038 & 76.573205 & -64.937540 & 18.24 & 1.10 & 5045 & 4663806722176760448 & 6.7 & $273.74\pm0.31$ & $2.59\pm0.09$ & $-0.35\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b039 & 76.578564 & -64.929157 & 18.21 & 0.68 & 5035 & 4663806722177234944 & 8.5 & $276.59\pm0.31$ & $1.99\pm0.12$ & $-0.46\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b040 & 76.573620 & -64.925505 & 18.20 & 0.66 & 5032 & 4663806722177213440 & 2.6 & $277.27\pm1.02$ & $2.13\pm0.34$ & $-0.45\pm0.10$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b042 & 76.584447 & -64.947504 & 18.87 & 0.89 & 5307 & 4663806344229494528 & 5.1 & $275.76\pm0.53$ & $2.79\pm0.14$ & $-0.33\pm0.06$ & 0.90 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b043 & 76.581941 & -64.943529 & 18.68 & 0.88 & 5307 & 4663806344229494400 & 3.0 & $276.59\pm0.92$ & $2.90\pm0.26$ & $-0.20\pm0.10$ & 0.92 & 0.91 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b044 & 76.591688 & -64.942334 & 18.80 & 1.03 & 5307 & 4663806717876439680 & 4.8 & $270.34\pm0.66$ & $2.72\pm0.16$ & $-0.67\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b045 & 76.580714 & -64.935688 & 17.91 & 0.92 & 4924 & 4663806722186615552 & 6.4 & $280.03\pm0.51$ & $2.01\pm0.14$ & $-1.01\pm0.07$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b046 & 76.587823 & -64.932460 & 18.17 & 1.04 & 5020 & 4663806722177267072 & 7.9 & $274.78\pm0.30$ & $1.62\pm0.14$ & $-0.55\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b047 & 76.586583 & -64.927228 & 18.27 & 0.70 & 5057 & 4663806752236222464 & 8.7 & $279.24\pm0.38$ & $2.02\pm0.12$ & $-0.68\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b048 & 76.588847 & -64.923682 & 18.55 & 0.79 & 5205 & 4663806756536994688 & 5.1 & $278.58\pm0.63$ & $3.11\pm0.14$ & $-0.49\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b049 & 76.609235 & -64.894395 & 18.04 & 0.71 & 4974 & 4663900726119660032 & 5.6 & $278.11\pm0.92$ & $2.32\pm0.21$ & $-1.54\pm0.10$ & 0.88 & 0.88 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b050 & 76.618222 & -64.894717 & 18.95 & 1.16 & 5307 & 4663900730421750016 & 3.2 & $282.76\pm0.98$ & $1.99\pm0.43$ & $-0.64\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b051 & 76.608093 & -64.900257 & 18.04 & 0.82 & 4973 & 4663806893985521792 & 6.6 & $296.67\pm0.49$ & $1.82\pm0.14$ & $-0.69\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b053 & 76.609677 & -64.910807 & 18.44 & 1.00 & 5136 & 4663806855315424384 & 1.7 & $274.97\pm1.47$ & $1.41\pm0.52$ & $-0.15\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b054 & 76.602846 & -64.915391 & 17.69 & 1.19 & 4842 & 4663806859625760768 & 5.1 & $276.03\pm0.46$ & $2.36\pm0.14$ & $-0.29\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b055 & 76.610541 & -64.917723 & 18.69 & 0.96 & 5307 & 4663806855315418496 & 4.0 & $276.72\pm0.63$ & $2.99\pm0.18$ & $-0.25\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b056 & 76.619366 & -64.918206 & 15.05 & 2.04 & 4523 & 4663806103711519616 & 16.2 & $278.54\pm0.35$ & $2.71\pm0.09$ & $-0.09\pm0.06$ & 0.90 & 0.89 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b058 & 76.592525 & -64.884539 & 18.11 & 1.32 & 4998 & 4663900726119662464 & 5.6 & $305.46\pm0.38$ & $2.70\pm0.12$ & $-0.36\pm0.06$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b059 & 76.584688 & -64.889235 & 18.89 & 1.02 & 5307 & 4663806962695597952 & 4.2 & $277.34\pm0.63$ & $1.93\pm0.25$ & $-0.56\pm0.08$ & 0.92 & 0.92 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b060 & 76.600155 & -64.893389 & 18.87 & 0.83 & 5307 & 4663900730421746432 & 3.7 & $272.06\pm0.79$ & $2.73\pm0.21$ & $-0.31\pm0.10$ & 0.02 & 0.01 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b061 & 76.584208 & -64.898863 & 16.77 & 1.16 & 4523 & 4663806893985519616 & 8.5 & $277.25\pm0.26$ & $0.64\pm0.10$ & $-0.80\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b062 & 76.598765 & -64.904317 & 18.47 & 0.69 & 5152 & 4663806889675167872 & 4.1 & $276.51\pm0.85$ & $2.15\pm0.27$ & $-0.54\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b063 & 76.594497 & -64.908523 & 18.21 & 0.88 & 5035 & 4663806859616400128 & 4.9 & $276.60\pm0.37$ & $1.89\pm0.22$ & $-0.53\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b064 & 76.592499 & -64.917605 & 17.74 & 0.82 & 4862 & 4663806859616196864 & 10.7 & $278.99\pm0.32$ & $1.94\pm0.08$ & $-0.62\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b066 & 76.541856 & -64.939135 & 18.45 & 1.05 & 5142 & 4663806408638798976 & 6.0 & $278.52\pm0.44$ & $2.13\pm0.20$ & $-0.40\pm0.05$ & 0.90 & 0.90 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b067 & 76.542837 & -64.934756 & 18.77 & 0.80 & 5307 & 4663806412939099904 & 4.6 & $276.92\pm0.64$ & $2.89\pm0.16$ & $-0.35\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b068 & 76.544953 & -64.924157 & 18.13 & 0.83 & 5006 & 4663806790906265344 & 7.0 & $277.39\pm0.37$ & $2.14\pm0.14$ & $-0.52\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b069 & 76.553892 & -64.923899 & 18.22 & 0.46 & 5037 & 4663806790906267904 & 15.7 & $278.87\pm1.21$ & $2.46\pm0.17$ & $-2.62\pm0.07$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b070 & 76.548899 & -64.921101 & 18.03 & 0.93 & 4970 & 4663806790906233600 & 4.5 & $275.65\pm0.66$ & $1.67\pm0.23$ & $-0.52\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b071 & 76.553688 & -64.918198 & 18.02 & 0.43 & 4964 & 4663806825265919616 & 6.0 & $279.85\pm0.67$ & $2.10\pm0.18$ & $-0.63\pm0.07$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b072 & 76.535661 & -64.918087 & 18.29 & 0.88 & 5068 & 4663806790896382976 & 8.5 & $277.26\pm0.35$ & $2.34\pm0.11$ & $-0.50\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b073 & 76.558388 & -64.949656 & 18.88 & 0.99 & 5307 & 4663806309859897856 & 2.6 & $275.48\pm0.76$ & $2.81\pm0.29$ & $-0.22\pm0.10$ & 0.88 & 0.86 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b074 & 76.562331 & -64.944725 & 18.37 & 0.91 & 5101 & 4663806339919314176 & 6.8 & $292.17\pm0.38$ & $2.18\pm0.14$ & $-0.48\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b075 & 76.561150 & -64.940130 & 18.12 & 0.97 & 5001 & 4663806412948968320 & 6.5 & $268.38\pm0.47$ & $1.68\pm0.15$ & $-0.62\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b076 & 76.557198 & -64.936038 & 18.70 & 0.74 & 5307 & 4663806412948967680 & 3.6 & $307.72\pm18.01$ & $4.05\pm0.90$ & $-3.02\pm0.38$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b077 & 76.564933 & -64.932752 & 18.25 & 1.10 & 5048 & 4663806790906271488 & 6.9 & $275.58\pm0.38$ & $2.62\pm0.10$ & $-0.40\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b078 & 76.564799 & -64.929114 & 17.90 & 0.97 & 4923 & 4663806790896678912 & 7.4 & $280.71\pm0.41$ & $2.08\pm0.14$ & $-0.47\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b079 & 76.554539 & -64.928415 & 18.53 & 0.94 & 5194 & 4663806790896661760 & 4.3 & $275.27\pm0.69$ & $2.85\pm0.17$ & $-0.38\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b080 & 76.564250 & -64.922161 & 18.05 & 0.34 & 4974 & 4663806825265888640 & 5.9 & $275.69\pm0.99$ & $2.21\pm0.18$ & $-0.99\pm0.09$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b081 & 76.578596 & -64.879862 & 18.61 & 1.12 & 5253 & 4663900794839140352 & 1.8 & $297.34\pm1.51$ & $3.26\pm0.38$ & $-0.73\pm0.22$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b082 & 76.575917 & -64.897956 & 18.44 & 0.99 & 5139 & 4663806962695596800 & 3.3 & $277.86\pm0.95$ & $2.71\pm0.23$ & $-0.49\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b083 & 76.575339 & -64.905266 & 15.42 & 1.73 & 4523 & 4663806924034910976 & 20.2 & $275.16\pm0.27$ & $2.58\pm0.06$ & $-0.13\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b084 & 76.582393 & -64.907192 & 18.61 & 0.74 & 5259 & 4663806859616393088 & 2.0 & $277.57\pm1.54$ & $3.84\pm0.32$ & $-0.39\pm0.18$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b085 & 76.583128 & -64.911688 & 18.50 & 0.68 & 5176 & 4663806859616161024 & 3.9 & $272.32\pm0.99$ & $2.82\pm0.20$ & $-0.25\pm0.09$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b086 & 76.579846 & -64.915918 & 15.07 & 1.83 & 4523 & 4663806756546384000 & 17.2 & $277.29\pm0.31$ & $2.84\pm0.08$ & $-0.02\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b087 & 76.569481 & -64.917445 & 16.30 & 0.82 & 4523 & 4663806825256314624 & 14.4 & $277.37\pm0.28$ & $1.52\pm0.07$ & $-0.58\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b088 & 76.572443 & -64.921517 & 17.26 & 0.76 & 4687 & 4663806756536737536 & 4.0 & $276.67\pm0.56$ & $2.44\pm0.15$ & $-0.15\pm0.08$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b089 & 76.565032 & -64.884826 & 18.84 & 0.95 & 5307 & 4663806958394665472 & 2.9 & $276.68\pm0.67$ & $2.92\pm0.26$ & $-0.35\pm0.10$ & 0.93 & 0.93 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b090 & 76.559666 & -64.893289 & 18.36 & 0.99 & 5098 & 4663806958394659584 & 5.3 & $277.00\pm0.44$ & $2.17\pm0.15$ & $-0.40\pm0.06$ & 0.93 & 0.93 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b091 & 76.563742 & -64.903605 & 18.44 & 0.89 & 5140 & 4663806928335849216 & 2.3 & $277.12\pm1.25$ & $2.32\pm0.70$ & $-0.60\pm0.16$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b092 & 76.567571 & -64.907738 & 18.47 & 0.75 & 5155 & 4663806928335858176 & 2.6 & $276.71\pm0.93$ & $2.52\pm0.34$ & $-0.54\pm0.15$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b093 & 76.559113 & -64.908524 & 18.49 & 0.73 & 5164 & 4663806825256380672 & 4.0 & $270.97\pm0.68$ & $3.27\pm0.15$ & $-0.14\pm0.08$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b094 & 76.555335 & -64.911781 & 17.62 & 0.89 & 4818 & 4663806820956157696 & 8.2 & $279.23\pm0.41$ & $1.75\pm0.11$ & $-0.67\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b095 & 76.566853 & -64.911916 & 17.74 & 0.42 & 4860 & 4663806825265873536 & 3.5 & $276.66\pm1.04$ & $2.48\pm0.24$ & $-0.77\pm0.13$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b096 & 76.561989 & -64.915078 & 17.98 & 0.24 & 4951 & 4663806825265858944 & 5.3 & $278.20\pm1.42$ & $2.42\pm0.33$ & $-1.98\pm0.15$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b098 & 76.496399 & -65.002981 & 18.56 & 0.50 & 5219 & 4663804621932338560 & 4.7 & $200.18\pm2.96$ & $1.71\pm0.87$ & $-3.22\pm0.26$ & -1.00 & -1.00 & 1000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b100 & 76.331079 & -64.950206 & 16.03 & 1.58 & 4523 & 4663808130935862912 & 15.3 & $274.22\pm0.24$ & $1.84\pm0.07$ & $-0.37\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b101 & 76.321092 & -64.941232 & 18.86 & 0.97 & 5307 & 4663808130925854336 & 3.0 & $296.04\pm0.70$ & $3.13\pm0.21$ & $-0.51\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b102 & 76.496404 & -64.936461 & 17.07 & 1.27 & 4623 & 4663806584747656320 & 14.1 & $278.91\pm0.26$ & $1.30\pm0.07$ & $-0.59\pm0.03$ & 0.23 & 0.23 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b103 & 76.483479 & -64.935845 & 17.91 & 1.01 & 4925 & 4663806584747655936 & 11.5 & $291.30\pm0.27$ & $1.70\pm0.09$ & $-0.53\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b104 & 76.478828 & -64.931069 & 16.85 & 1.09 & 4545 & 4663806653467132416 & 18.4 & $321.03\pm0.21$ & $0.43\pm0.08$ & $-1.05\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b105 & 76.519515 & -65.032320 & 18.94 & 1.02 & 5307 & 4663804140907782912 & 1.6 & $292.01\pm2.86$ & $3.04\pm0.44$ & $-0.65\pm0.24$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b106 & 76.527880 & -64.953783 & 17.64 & 1.38 & 4826 & 4663806271199827840 & 11.5 & $295.02\pm0.24$ & $1.80\pm0.09$ & $-0.52\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b107 & 76.509153 & -64.942210 & 17.47 & 1.20 & 4762 & 4663806580437485824 & 14.3 & $303.73\pm0.22$ & $1.38\pm0.07$ & $-0.71\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b108 & 76.512203 & -64.937490 & 18.26 & 0.99 & 5055 & 4663806584747656704 & 2.9 & $269.88\pm1.02$ & $1.77\pm0.33$ & $-0.53\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b109 & 76.526644 & -64.935326 & 18.21 & 1.04 & 5033 & 4663806408638803072 & 7.6 & $276.10\pm0.45$ & $2.05\pm0.12$ & $-0.45\pm0.05$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b110 & 76.522692 & -64.923265 & 17.46 & 1.23 & 4760 & 4663806619107417856 & 11.2 & $276.01\pm0.24$ & $1.80\pm0.08$ & $-0.42\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b111 & 76.513925 & -64.922175 & 18.12 & 1.07 & 5000 & 4663806614797246464 & 8.5 & $272.77\pm0.28$ & $1.74\pm0.12$ & $-0.49\pm0.04$ & 0.09 & 0.03 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b112 & 76.524064 & -64.913122 & 18.03 & 0.54 & 4970 & 4663806997064538496 & 11.8 & $380.95\pm1.78$ & $2.56\pm0.26$ & $-2.92\pm0.09$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b113 & 76.540867 & -64.884497 & 16.32 & 1.43 & 4523 & 4663807168863422080 & 20.6 & $315.45\pm0.18$ & $0.82\pm0.05$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b114 & 76.541283 & -64.892784 & 18.26 & 0.73 & 5054 & 4663807130193352064 & 5.1 & $118.08\pm1.23$ & $3.07\pm0.18$ & $-1.33\pm0.11$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b115 & 76.541348 & -64.897678 & 18.07 & 0.97 & 4981 & 4663807130193347840 & 5.4 & $276.72\pm0.64$ & $2.09\pm0.19$ & $-0.61\pm0.06$ & 0.96 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b116 & 76.554920 & -64.901292 & 18.29 & 0.92 & 5067 & 4663806928335843712 & 3.7 & $277.08\pm1.00$ & $1.98\pm0.27$ & $-0.48\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b117 & 76.550791 & -64.905040 & 18.86 & 0.82 & 5307 & 4663806825266040064 & 3.9 & $276.42\pm1.01$ & $2.84\pm0.21$ & $-0.16\pm0.09$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b118 & 76.540479 & -64.906930 & 18.16 & 0.95 & 5016 & 4663806820955701760 & 5.9 & $276.51\pm0.53$ & $1.96\pm0.17$ & $-0.55\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b119 & 76.546742 & -64.911485 & 18.07 & 0.65 & 4982 & 4663806825256134016 & 7.9 & $276.73\pm0.78$ & $1.96\pm0.16$ & $-1.27\pm0.07$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b120 & 76.545219 & -64.917295 & 18.20 & 0.66 & 5030 & 4663806790906113536 & 5.5 & $276.60\pm0.60$ & $2.23\pm0.18$ & $-0.44\pm0.06$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b123 & 76.525278 & -64.890294 & 17.98 & 1.09 & 4949 & 4663807130193353728 & 6.4 & $276.85\pm0.52$ & $2.37\pm0.12$ & $-0.37\pm0.05$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b124 & 76.523888 & -64.896178 & 18.35 & 0.81 & 5092 & 4663807027114133632 & 3.9 & $267.19\pm0.69$ & $2.43\pm0.24$ & $-0.92\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b125 & 76.361389 & -64.904181 & 18.06 & 1.31 & 4978 & 4663809775893190144 & 2.5 & $288.16\pm0.65$ & $2.66\pm0.21$ & $-0.35\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b126 & 76.521330 & -64.907466 & 18.19 & 1.00 & 5026 & 4663807031414532096 & 5.5 & $273.97\pm0.47$ & $1.97\pm0.20$ & $-0.48\pm0.06$ & 0.67 & 0.55 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b127 & 76.529064 & -64.909238 & 18.20 & 1.10 & 5030 & 4663807027114664704 & 6.2 & $275.43\pm0.56$ & $2.25\pm0.15$ & $-0.61\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-b128 & 76.536577 & -64.911365 & 17.80 & 0.90 & 4885 & 4663806820956235136 & 7.3 & $275.15\pm0.52$ & $1.38\pm0.14$ & $-0.93\pm0.06$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1831 & N1831-1-r028 & 76.535272 & -64.925112 & 17.51 & 1.08 & 4776 & 4663806786596496512 & 14.1 & $277.54\pm0.21$ & $1.43\pm0.08$ & $-0.57\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-r049 & 76.597573 & -64.929841 & 18.14 & 1.13 & 5006 & 4663806756537013632 & 9.2 & $276.64\pm0.38$ & $1.88\pm0.10$ & $-0.62\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1831 & N1831-1-r079 & 76.581185 & -64.921483 & 17.88 & 0.66 & 4915 & 4663806756546387328 & 7.6 & $278.98\pm0.48$ & $1.98\pm0.14$ & $-0.68\pm0.06$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1831 & N1831-1-r127 & 76.597240 & -64.920757 & 16.85 & 1.27 & 4547 & 4663806756537005696 & 18.0 & $275.77\pm0.20$ & $1.21\pm0.06$ & $-0.55\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b002 & 71.809265 & -84.032196 & 18.98 & 1.29 & 5069 & 4614892263053582464 & 2.7 & $213.02\pm1.24$ & $1.36\pm0.61$ & $-2.23\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b004 & 71.592041 & -84.021049 & 18.12 & 1.33 & 4870 & 4614892537931499264 & 3.9 & $209.45\pm0.77$ & $1.34\pm0.47$ & $-2.11\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b005 & 71.615318 & -84.018039 & 16.90 & 1.50 & 4557 & 4614892473508916352 & 9.8 & $210.99\pm0.48$ & $0.55\pm0.20$ & $-2.10\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b006 & 71.576327 & -84.012500 & 18.17 & 1.30 & 4883 & 4614892537931508992 & 6.3 & $214.57\pm0.66$ & $0.80\pm0.35$ & $-2.02\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b007 & 71.622296 & -84.011835 & 17.73 & 1.38 & 4779 & 4614892572291248512 & 5.3 & $210.88\pm0.85$ & $0.59\pm0.35$ & $-1.82\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b008 & 71.687597 & -84.007885 & 18.21 & 1.33 & 4892 & 4614892503571776384 & 3.8 & $213.57\pm1.21$ & $1.28\pm0.44$ & $-2.20\pm0.16$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b009 & 72.592375 & -84.141672 & 18.06 & 1.33 & 4855 & 4614864534745755008 & 2.6 & $21.41\pm0.97$ & $4.29\pm0.18$ & $-0.60\pm0.17$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b010 & 72.394064 & -84.135297 & 18.56 & 1.24 & 4982 & 4614865256300267008 & 2.7 & $95.84\pm0.74$ & $4.42\pm0.17$ & $-0.48\pm0.16$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b011 & 72.394887 & -84.120486 & 18.73 & 1.22 & 5019 & 4614865294955873408 & 3.1 & $55.42\pm0.82$ & $4.58\pm0.15$ & $-0.14\pm0.15$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b012 & 72.060859 & -84.081395 & 18.62 & 1.14 & 4995 & 4614865737336645248 & 3.6 & $22.10\pm0.59$ & $4.11\pm0.11$ & $-0.16\pm0.10$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b013 & 72.498286 & -84.059092 & 17.82 & 1.17 & 4800 & 4614889101957633280 & 7.2 & $-2.98\pm0.48$ & $3.36\pm0.07$ & $-0.28\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b015 & 72.246064 & -84.050635 & 18.38 & 1.28 & 4938 & 4614889205036854144 & 4.2 & $-46.25\pm0.58$ & $4.07\pm0.11$ & $-0.22\pm0.10$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b016 & 71.895722 & -84.011589 & 18.47 & 1.19 & 4960 & 4614892400492555264 & 4.8 & $14.05\pm0.59$ & $3.65\pm0.09$ & $-0.30\pm0.08$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b017 & 72.285563 & -83.909328 & 17.92 & 1.29 & 4823 & 4614894947409857024 & 2.7 & $13.64\pm0.58$ & $4.77\pm0.14$ & $-0.34\pm0.15$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b018 & 72.602437 & -83.936512 & 18.85 & 1.14 & 5045 & 4614891919456294784 & 0.6 & $91.59\pm2.87$ & $4.29\pm0.50$ & $0.47\pm0.40$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b019 & 72.255129 & -83.963775 & 19.02 & 1.14 & 5077 & 4614894393357433600 & 3.2 & $200.82\pm0.91$ & $1.23\pm0.37$ & $-1.05\pm0.13$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b020 & 72.163045 & -83.971158 & 18.36 & 1.27 & 4931 & 4614892920185294848 & 5.4 & $37.28\pm0.45$ & $4.28\pm0.09$ & $-0.67\pm0.09$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b021 & 72.166867 & -83.985275 & 16.99 & 1.47 & 4581 & 4614892885825556736 & 9.3 & $210.66\pm0.37$ & $0.25\pm0.17$ & $-2.02\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b022 & 72.219402 & -83.989262 & 19.03 & 1.28 & 5078 & 4614889926591416320 & 2.6 & $11.06\pm0.89$ & $4.45\pm0.25$ & $-0.91\pm0.18$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b023 & 72.316572 & -83.990466 & 17.74 & 1.34 & 4782 & 4614889926591413248 & 7.2 & $13.56\pm0.39$ & $3.72\pm0.07$ & $-0.18\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b024 & 72.569946 & -84.028002 & 18.00 & 1.40 & 4841 & 4614889552930937600 & 5.3 & $25.87\pm0.33$ & $4.91\pm0.07$ & $-0.50\pm0.08$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b025 & 71.809185 & -83.890668 & 17.13 & 1.35 & 4616 & 4614895634604621312 & 8.1 & $1.70\pm0.30$ & $3.65\pm0.06$ & $-0.32\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b026 & 71.773101 & -83.911900 & 17.75 & 1.32 & 4783 & 4614894736954867840 & 6.7 & $8.06\pm0.40$ & $4.31\pm0.07$ & $-0.27\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b029 & 71.705462 & -83.972473 & 17.31 & 1.37 & 4662 & 4614893087687366528 & 7.2 & $210.58\pm0.43$ & $0.89\pm0.22$ & $-2.07\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b030 & 71.714462 & -83.983368 & 17.40 & 1.44 & 4686 & 4614892641010753792 & 9.3 & $214.31\pm0.36$ & $0.29\pm0.18$ & $-1.95\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b031 & 71.769030 & -83.992116 & 17.84 & 1.28 & 4804 & 4614892641010743936 & 7.6 & $21.10\pm0.44$ & $3.85\pm0.06$ & $-0.23\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b033 & 71.425153 & -84.066126 & 18.45 & 1.16 & 4953 & 4614868898432583424 & 3.2 & $31.02\pm1.69$ & $3.79\pm0.17$ & $-0.36\pm0.13$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b034 & 71.342605 & -84.025563 & 19.03 & 1.00 & 5079 & 4614869791784695424 & 1.4 & $207.15\pm4.41$ & $2.46\pm0.89$ & $-2.38\pm0.39$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b035 & 71.361541 & -84.015529 & 17.93 & 1.27 & 4826 & 4614869830441330432 & 5.2 & $212.50\pm0.83$ & $1.19\pm0.39$ & $-1.97\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b036 & 71.408945 & -84.014259 & 18.48 & 1.22 & 4962 & 4614869830440096256 & 2.5 & $210.75\pm1.71$ & $1.03\pm0.56$ & $-1.85\pm0.19$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b037 & 71.377785 & -84.012496 & 17.01 & 1.35 & 4585 & 4614869830441329536 & 11.1 & $210.17\pm0.29$ & $0.72\pm0.15$ & $-1.95\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b038 & 71.410788 & -84.004434 & 18.30 & 1.08 & 4916 & 4614893298142632576 & 3.7 & $212.34\pm1.17$ & $1.62\pm0.47$ & $-1.98\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b039 & 71.324374 & -84.004017 & 17.69 & 1.24 & 4770 & 4614869826145862400 & 3.1 & $209.58\pm1.05$ & $1.36\pm0.43$ & $-1.77\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b040 & 71.366263 & -83.995257 & 18.56 & 0.96 & 4980 & 4614893293846225280 & 2.3 & $211.90\pm1.82$ & $2.39\pm0.62$ & $-1.69\pm0.23$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b042 & 71.422413 & -84.037759 & 17.03 & 1.44 & 4590 & 4614869040166120448 & 9.5 & $209.77\pm0.36$ & $0.35\pm0.19$ & $-1.83\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b043 & 71.508129 & -84.017402 & 18.28 & 1.18 & 4911 & 4614869074527086976 & 3.0 & $212.59\pm1.61$ & $1.01\pm0.51$ & $-1.94\pm0.16$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b044 & 71.456249 & -84.016026 & 17.75 & 1.32 & 4783 & 4614869074527086848 & 4.6 & $211.55\pm0.60$ & $0.98\pm0.36$ & $-2.01\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b045 & 71.421203 & -84.010034 & 16.93 & 1.45 & 4564 & 4614893298142634624 & 6.3 & $217.25\pm0.47$ & $0.63\pm0.27$ & $-2.04\pm0.07$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b046 & 71.528758 & -84.009418 & 19.17 & 1.10 & 5103 & 4614892537931975296 & 0.9 & $211.52\pm14.34$ & $2.61\pm1.09$ & $-1.55\pm0.51$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b047 & 71.561909 & -84.004812 & 17.59 & 1.32 & 4744 & 4614892572291714816 & 2.3 & $210.60\pm0.96$ & $1.50\pm0.45$ & $-1.64\pm0.15$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b048 & 71.466242 & -84.004253 & 17.08 & 1.38 & 4606 & 4614893298142633472 & 7.3 & $213.37\pm0.51$ & $0.41\pm0.23$ & $-1.97\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b049 & 71.580808 & -83.871647 & 17.27 & 1.48 & 4653 & 4614895703324096384 & 7.2 & $50.54\pm0.24$ & $4.30\pm0.07$ & $-0.26\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b050 & 71.669914 & -83.898711 & 19.02 & 1.18 & 5077 & 4614895527228860544 & 2.6 & $200.20\pm0.91$ & $1.00\pm0.40$ & $-1.09\pm0.14$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b051 & 71.576107 & -83.914904 & 18.53 & 1.19 & 4973 & 4614894084119835648 & 2.5 & $-2.84\pm1.08$ & $4.26\pm0.16$ & $-0.33\pm0.14$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b052 & 71.590919 & -83.975291 & 18.09 & 1.33 & 4864 & 4614892709730240384 & 4.5 & $211.62\pm0.72$ & $0.54\pm0.32$ & $-1.97\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b053 & 71.548052 & -83.989383 & 18.68 & 1.33 & 5009 & 4614892675374340096 & 4.0 & $209.85\pm0.96$ & $1.32\pm0.49$ & $-2.04\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b054 & 71.580573 & -83.991949 & 17.90 & 1.37 & 4818 & 4614892675370484480 & 7.7 & $213.54\pm0.50$ & $1.47\pm0.23$ & $-2.05\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b055 & 71.684389 & -83.993617 & 17.93 & 1.35 & 4824 & 4614892606651004544 & 3.6 & $210.16\pm1.80$ & $0.71\pm0.42$ & $-2.56\pm0.17$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b056 & 71.628348 & -84.000912 & 18.72 & 1.23 & 5018 & 4614892572291261056 & 6.1 & $210.21\pm0.77$ & $1.60\pm0.28$ & $-1.78\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b057 & 71.443688 & -83.919965 & 17.67 & 1.38 & 4765 & 4614894054056655616 & 8.7 & $211.44\pm0.41$ & $0.68\pm0.22$ & $-2.05\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b061 & 71.521563 & -83.973150 & 18.66 & 1.27 & 5003 & 4614893465644487168 & 3.4 & $210.36\pm1.27$ & $0.97\pm0.41$ & $-1.47\pm0.13$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b062 & 71.457541 & -83.991669 & 17.89 & 1.33 & 4815 & 4614893328205960704 & 6.0 & $212.60\pm0.61$ & $0.98\pm0.36$ & $-1.94\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b063 & 71.492571 & -83.994655 & 18.09 & 1.23 & 4863 & 4614893328206911232 & 6.1 & $206.25\pm0.78$ & $1.21\pm0.30$ & $-1.94\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b064 & 71.511202 & -84.003075 & 18.98 & 1.04 & 5070 & 4614892537934742656 & 2.9 & $68.50\pm1.22$ & $4.36\pm0.16$ & $-0.20\pm0.15$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b065 & 71.217554 & -84.021290 & 17.29 & 1.39 & 4658 & 4614869864801068928 & 8.9 & $209.87\pm0.42$ & $0.49\pm0.21$ & $-1.94\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b066 & 71.252303 & -84.016258 & 19.13 & 1.03 & 5096 & 4614869864801068032 & 1.1 & $191.01\pm91.69$ & $1.58\pm1.14$ & $-2.22\pm0.65$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b068 & 71.229829 & -84.011572 & 17.89 & 1.26 & 4817 & 4614869860504652160 & 5.5 & $211.91\pm0.76$ & $0.80\pm0.30$ & $-1.98\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b069 & 71.258746 & -84.009823 & 18.30 & 1.26 & 4915 & 4614869894864391424 & 3.8 & $210.36\pm0.89$ & $1.21\pm0.42$ & $-1.81\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b070 & 71.206167 & -84.000429 & 16.82 & 1.46 & 4534 & 4614869899160797312 & 9.3 & $211.17\pm0.36$ & $0.78\pm0.17$ & $-2.05\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b071 & 71.221089 & -83.995862 & 17.46 & 1.28 & 4704 & 4614869899160795264 & 6.3 & $212.39\pm0.54$ & $0.73\pm0.26$ & $-2.13\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b072 & 71.255435 & -83.992827 & 18.21 & 1.22 & 4893 & 4614893362565705216 & 2.9 & $205.11\pm1.46$ & $1.08\pm0.54$ & $-2.11\pm0.18$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b073 & 71.345823 & -84.101509 & 18.60 & 1.22 & 4991 & 4614868318612702208 & 1.8 & $55.35\pm0.77$ & $3.86\pm0.24$ & $-0.48\pm0.22$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b074 & 71.264669 & -84.020143 & 18.62 & 1.15 & 4995 & 4614869791785173504 & 2.5 & $209.82\pm1.60$ & $0.95\pm0.55$ & $-1.75\pm0.19$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b075 & 71.326635 & -84.018730 & 19.18 & 0.98 & 5105 & 4614869791785173632 & 1.4 & $207.61\pm10.04$ & $0.77\pm0.52$ & $-1.16\pm0.36$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b076 & 71.286864 & -84.013266 & 19.17 & 1.06 & 5103 & 4614869796080353536 & 1.8 & $207.00\pm1.80$ & $0.91\pm0.62$ & $-1.83\pm0.22$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b077 & 71.292287 & -84.007657 & 18.88 & 1.06 & 5050 & 4614869899159559680 & 1.7 & $214.06\pm1.56$ & $1.95\pm0.83$ & $-1.91\pm0.27$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b078 & 71.287610 & -84.001749 & 18.59 & 1.07 & 4988 & 4614869899159538048 & 2.6 & $209.07\pm1.45$ & $1.62\pm0.66$ & $-1.77\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b079 & 71.257020 & -83.999204 & 18.39 & 1.11 & 4939 & 4614869894864400000 & 2.8 & $208.53\pm1.40$ & $2.17\pm0.45$ & $-1.96\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b080 & 71.291288 & -83.995265 & 17.54 & 1.19 & 4731 & 4614893366862101120 & 5.8 & $210.07\pm0.89$ & $1.24\pm0.32$ & $-2.05\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b081 & 71.377441 & -83.964194 & 17.37 & 1.39 & 4677 & 4614893500004237312 & 6.6 & $211.85\pm0.56$ & $0.75\pm0.28$ & $-2.03\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b082 & 71.405413 & -83.973026 & 18.60 & 1.20 & 4990 & 4614893431284748928 & 3.1 & $210.91\pm1.30$ & $1.20\pm0.56$ & $-1.87\pm0.16$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b083 & 71.407438 & -83.978532 & 18.78 & 1.27 & 5030 & 4614893431284743680 & 2.1 & $211.07\pm1.62$ & $1.25\pm0.65$ & $-2.05\pm0.24$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b084 & 71.420744 & -83.983207 & 19.12 & 0.98 & 5094 & 4614893332501053568 & 2.6 & $212.76\pm1.58$ & $2.34\pm0.65$ & $-2.03\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b085 & 71.384562 & -83.987245 & 18.98 & 1.18 & 5069 & 4614893332501059840 & 2.9 & $205.63\pm1.05$ & $1.07\pm0.49$ & $-1.58\pm0.14$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b086 & 71.417732 & -83.987737 & 17.97 & 1.30 & 4834 & 4614893328206910848 & 5.4 & $208.97\pm0.89$ & $1.39\pm0.28$ & $-1.95\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b087 & 71.371041 & -83.991388 & 17.70 & 1.21 & 4773 & 4614893293847171968 & 6.0 & $211.35\pm0.53$ & $1.15\pm0.27$ & $-1.88\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b088 & 71.418953 & -83.993408 & 17.51 & 1.33 & 4723 & 4614893328205965184 & 7.4 & $207.77\pm0.49$ & $0.33\pm0.21$ & $-2.08\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b089 & 71.337492 & -83.937608 & 17.42 & 1.37 & 4693 & 4614894122776336640 & 4.0 & $210.95\pm0.83$ & $0.96\pm0.36$ & $-1.98\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b090 & 71.342271 & -83.963240 & 16.66 & 1.38 & 4477 & 4614893504301047296 & 9.5 & $37.78\pm0.34$ & $3.62\pm0.06$ & $-0.22\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b091 & 71.320325 & -83.978860 & 18.73 & 1.31 & 5020 & 4614893396928181504 & 3.8 & $208.19\pm1.40$ & $2.29\pm0.32$ & $-1.79\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b092 & 71.366435 & -83.980742 & 17.58 & 1.38 & 4742 & 4614893401221834752 & 5.6 & $211.06\pm0.60$ & $0.78\pm0.32$ & $-2.02\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b093 & 71.279396 & -83.981986 & 17.18 & 1.43 & 4629 & 4614893401221834496 & 6.0 & $209.65\pm0.65$ & $1.05\pm0.29$ & $-2.10\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b094 & 71.301598 & -83.984650 & 18.43 & 1.19 & 4948 & 4614893401221835136 & 4.7 & $210.00\pm0.82$ & $1.29\pm0.35$ & $-1.86\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b095 & 71.344432 & -83.988464 & 17.82 & 1.26 & 4800 & 4614893396926386048 & 6.6 & $207.39\pm0.78$ & $1.42\pm0.27$ & $-1.91\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b096 & 71.312878 & -83.992250 & 17.83 & 1.21 & 4803 & 4614893366862099840 & 6.8 & $211.00\pm0.70$ & $1.36\pm0.25$ & $-2.04\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b098 & 71.021185 & -84.023970 & 17.50 & 1.38 & 4717 & 4614869933520396800 & 7.1 & $211.71\pm0.51$ & $0.38\pm0.25$ & $-1.97\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b099 & 70.297782 & -84.022191 & 17.29 & 1.38 & 4657 & 4614881478392482432 & 5.9 & $19.82\pm0.41$ & $3.98\pm0.08$ & $0.09\pm0.08$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b101 & 70.932751 & -84.018662 & 18.33 & 1.16 & 4924 & 4614869929223656192 & 3.5 & $2.89\pm0.94$ & $4.36\pm0.17$ & $-0.73\pm0.14$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b102 & 70.722769 & -84.009106 & 18.42 & 1.14 & 4948 & 4614881753268844160 & 4.3 & $41.67\pm0.63$ & $3.94\pm0.10$ & $-0.20\pm0.10$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b103 & 71.112253 & -83.993776 & 17.69 & 1.36 & 4769 & 4614870105319223424 & 5.7 & $210.06\pm0.63$ & $1.02\pm0.34$ & $-2.22\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b104 & 70.698087 & -83.990494 & 19.04 & 1.18 & 5080 & 4614881787630129152 & 4.3 & $126.07\pm1.02$ & $4.08\pm0.15$ & $-0.89\pm0.12$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b105 & 71.155732 & -84.010076 & 17.69 & 1.30 & 4771 & 4614869864801065216 & 6.7 & $42.08\pm0.59$ & $3.59\pm0.07$ & $-0.24\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b106 & 71.178928 & -84.007457 & 18.75 & 1.17 & 5024 & 4614869864799811712 & 2.7 & $206.75\pm1.46$ & $1.06\pm0.50$ & $-2.02\pm0.18$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b107 & 71.177061 & -84.003152 & 18.23 & 1.23 & 4898 & 4614869894864392320 & 2.8 & $211.65\pm1.41$ & $2.25\pm0.56$ & $-2.07\pm0.18$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b110 & 71.150394 & -83.996739 & 17.80 & 1.33 & 4796 & 4614870101022823040 & 5.1 & $211.53\pm0.92$ & $1.20\pm0.32$ & $-2.00\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b111 & 71.180764 & -83.994979 & 17.62 & 1.30 & 4752 & 4614869899160794240 & 5.5 & $210.96\pm0.59$ & $0.73\pm0.31$ & $-1.87\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b114 & 71.219221 & -83.925656 & 17.33 & 1.32 & 4667 & 4614894122776335872 & 9.0 & $-16.99\pm0.28$ & $3.91\pm0.06$ & $-0.34\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b115 & 71.178390 & -83.940177 & 18.78 & 1.25 & 5029 & 4614893740522427648 & 4.8 & $208.20\pm0.93$ & $1.19\pm0.41$ & $-2.07\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b117 & 71.188723 & -83.972425 & 17.43 & 1.41 & 4696 & 4614893607380262912 & 9.8 & $212.23\pm0.38$ & $0.89\pm0.19$ & $-1.94\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b118 & 71.171332 & -83.978416 & 18.56 & 1.30 & 4981 & 4614893568723696128 & 3.3 & $212.87\pm2.00$ & $1.57\pm0.68$ & $-2.41\pm0.21$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b119 & 71.246944 & -83.982914 & 18.28 & 1.25 & 4912 & 4614893366860787328 & 4.0 & $205.72\pm1.16$ & $2.20\pm0.34$ & $-2.23\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b120 & 71.248872 & -83.989405 & 18.99 & 1.10 & 5072 & 4614893362569109376 & 2.4 & $210.27\pm1.78$ & $1.76\pm0.86$ & $-1.65\pm0.21$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b121 & 70.701537 & -83.879746 & 18.73 & 1.14 & 5019 & 4614906213107507072 & 2.9 & $198.14\pm1.25$ & $3.83\pm0.15$ & $-0.37\pm0.12$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b123 & 70.615023 & -83.927691 & 18.28 & 1.24 & 4911 & 4614905663351653760 & 4.7 & $-26.08\pm0.49$ & $4.15\pm0.09$ & $-0.07\pm0.08$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b124 & 70.929520 & -83.937684 & 18.24 & 1.33 & 4900 & 4614905525912690048 & 5.1 & $-46.97\pm0.45$ & $4.49\pm0.09$ & $-0.29\pm0.08$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b125 & 71.136036 & -83.963553 & 19.07 & 1.20 & 5086 & 4614893603083453056 & 2.8 & $212.15\pm1.80$ & $2.45\pm0.52$ & $-1.79\pm0.20$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b126 & 71.132439 & -83.968286 & 18.61 & 1.29 & 4993 & 4614893603083447552 & 2.5 & $206.02\pm1.38$ & $0.60\pm0.40$ & $-1.80\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-b127 & 71.050020 & -83.974641 & 18.98 & 1.23 & 5069 & 4614893637443177344 & 0.4 & $1.21\pm384.36$ & $2.27\pm1.37$ & $-2.56\pm1.25$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-r028 & 71.318450 & -83.998483 & 17.07 & 1.31 & 4602 & 4614893366862103296 & 9.4 & $211.32\pm0.40$ & $0.87\pm0.23$ & $-2.30\pm0.06$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1841 & N1841-1-r049 & 71.371408 & -84.004153 & 16.92 & 1.39 & 4564 & 4614893298142632064 & 5.9 & $213.22\pm0.75$ & $0.53\pm0.25$ & $-2.06\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-r099 & 71.389316 & -83.997979 & 16.77 & 1.41 & 4518 & 4614893298142627712 & 15.2 & $211.45\pm0.28$ & $0.45\pm0.15$ & $-1.99\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1841 & N1841-1-r127 & 71.444873 & -83.999280 & 16.85 & 1.42 & 4547 & 4614893298141374208 & 9.3 & $209.02\pm0.42$ & $0.37\pm0.20$ & $-2.04\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b001 & 76.963303 & -67.551070 & 16.83 & 1.58 & 4235 & 4661811516588698880 & 15.0 & $287.98\pm0.21$ & $0.83\pm0.05$ & $-0.63\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b002 & 76.989781 & -67.549459 & 17.03 & 1.56 & 4309 & 4661811520882995712 & 16.3 & $264.56\pm0.20$ & $1.00\pm0.04$ & $-0.75\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b003 & 76.957930 & -67.539223 & 17.23 & 1.45 & 4381 & 4661811589626839424 & 14.2 & $246.96\pm0.19$ & $0.97\pm0.05$ & $-0.73\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b004 & 76.997971 & -67.516428 & 17.43 & 1.30 & 4450 & 4661813062832549248 & 12.8 & $254.71\pm0.47$ & $0.12\pm0.09$ & $-0.51\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b005 & 76.976339 & -67.504899 & 17.45 & 1.34 & 4455 & 4661813131496525312 & 12.4 & $221.33\pm0.23$ & $0.92\pm0.06$ & $-0.65\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b006 & 76.949481 & -67.497958 & 16.95 & 1.55 & 4282 & 4661813131496544512 & 14.4 & $271.31\pm0.19$ & $1.15\pm0.05$ & $-0.57\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b007 & 76.987201 & -67.491377 & 17.07 & 1.47 & 4325 & 4661813238894290048 & 14.9 & $286.79\pm0.21$ & $1.05\pm0.05$ & $-0.65\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b009 & 77.088657 & -67.519734 & 16.78 & 1.51 & 4217 & 4661812929656669568 & 15.6 & $287.39\pm0.18$ & $0.23\pm0.08$ & $-1.33\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b010 & 77.121747 & -67.517620 & 17.16 & 1.46 & 4355 & 4661809970400559104 & 13.6 & $231.93\pm0.18$ & $0.55\pm0.06$ & $-1.17\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b011 & 77.101437 & -67.516156 & 16.85 & 1.50 & 4245 & 4661812925338063104 & 15.9 & $275.80\pm0.19$ & $0.84\pm0.05$ & $-0.63\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b012 & 77.125855 & -67.509543 & 17.36 & 1.40 & 4425 & 4661810352676302336 & 12.4 & $274.74\pm0.20$ & $0.94\pm0.06$ & $-0.68\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b013 & 77.042561 & -67.498696 & 17.16 & 1.55 & 4356 & 4661812998376136448 & 12.5 & $216.81\pm0.22$ & $0.76\pm0.06$ & $-0.73\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b015 & 77.143968 & -67.489989 & 17.27 & 1.45 & 4395 & 4661810490115260032 & 13.1 & $271.03\pm0.20$ & $0.93\pm0.06$ & $-0.68\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b016 & 77.186731 & -67.484896 & 17.37 & 1.33 & 4429 & 4661810455755531008 & 13.7 & $273.19\pm0.22$ & $1.00\pm0.05$ & $-0.69\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b017 & 77.077979 & -67.411702 & 17.32 & 1.48 & 4413 & 4661819762926316032 & 8.7 & $272.44\pm0.26$ & $1.40\pm0.07$ & $-0.58\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b019 & 77.163784 & -67.431501 & 16.91 & 1.51 & 4264 & 4661819526727291648 & 19.3 & $318.50\pm0.14$ & $0.54\pm0.04$ & $-0.91\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b020 & 77.069342 & -67.453737 & 17.34 & 1.30 & 4419 & 4661813548131956608 & 16.3 & $274.41\pm0.15$ & $0.65\pm0.06$ & $-1.37\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b021 & 77.173279 & -67.457186 & 17.50 & 1.34 & 4475 & 4661816430031549568 & 13.4 & $308.68\pm0.31$ & $1.35\pm0.08$ & $-1.52\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b022 & 77.165005 & -67.460902 & 17.19 & 1.51 & 4369 & 4661816434350985984 & 13.4 & $276.57\pm0.20$ & $0.65\pm0.05$ & $-0.79\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b023 & 77.072825 & -67.462473 & 16.73 & 1.46 & 4199 & 4661813513772219136 & 19.9 & $277.80\pm0.15$ & $0.57\pm0.04$ & $-0.81\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b025 & 77.033603 & -67.381265 & 17.45 & 1.48 & 4458 & 4661820243962756992 & 12.0 & $228.48\pm0.23$ & $1.55\pm0.06$ & $-0.54\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b027 & 77.044036 & -67.405834 & 17.34 & 1.40 & 4420 & 4661819767245391360 & 15.1 & $249.67\pm0.21$ & $1.06\pm0.05$ & $-0.69\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b030 & 76.962050 & -67.437165 & 17.18 & 1.49 & 4365 & 4661814544564249856 & 13.2 & $268.99\pm0.20$ & $0.59\pm0.06$ & $-1.15\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b031 & 77.036007 & -67.440131 & 16.80 & 1.50 & 4226 & 4661813754290272128 & 20.9 & $281.87\pm0.15$ & $0.57\pm0.04$ & $-1.01\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b032 & 77.025958 & -67.456740 & 17.21 & 1.52 & 4373 & 4661813719930638208 & 13.7 & $256.59\pm0.20$ & $0.77\pm0.06$ & $-0.90\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b033 & 76.902555 & -67.504560 & 17.89 & 1.16 & 4602 & 4661813857369543552 & 9.9 & $284.63\pm0.34$ & $1.32\pm0.08$ & $-0.72\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b034 & 76.916082 & -67.484642 & 17.58 & 1.38 & 4501 & 4661813887414759680 & 8.8 & $239.78\pm0.27$ & $1.32\pm0.07$ & $-0.62\pm0.04$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b035 & 76.916687 & -67.475350 & 17.65 & 1.20 & 4523 & 4661813990493975040 & 10.6 & $237.57\pm0.24$ & $1.17\pm0.07$ & $-0.72\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b037 & 76.900482 & -67.468831 & 17.48 & 1.21 & 4467 & 4661814063527785984 & 10.3 & $238.59\pm0.23$ & $1.25\pm0.07$ & $-0.67\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b038 & 76.908941 & -67.466322 & 16.94 & 1.31 & 4276 & 4661814097887715200 & 12.7 & $237.40\pm0.23$ & $1.06\pm0.06$ & $-0.59\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b039 & 76.914913 & -67.460637 & 16.79 & 1.34 & 4221 & 4661814093573189504 & 10.9 & $238.68\pm0.24$ & $0.99\pm0.06$ & $-0.56\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b040 & 76.904812 & -67.458964 & 16.82 & 1.18 & 4231 & 4661814097887579520 & 9.6 & $240.15\pm0.56$ & $0.08\pm0.07$ & $-0.45\pm0.08$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b043 & 76.926418 & -67.479485 & 18.00 & 1.20 & 4637 & 4661813994808513280 & 5.2 & $245.81\pm0.54$ & $1.80\pm0.13$ & $-0.75\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b044 & 76.939629 & -67.476185 & 17.81 & 1.32 & 4575 & 4661814029168257408 & 10.7 & $264.24\pm0.24$ & $1.44\pm0.07$ & $-0.62\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b045 & 76.947411 & -67.472186 & 17.27 & 1.33 & 4395 & 4661814024852092288 & 8.0 & $236.41\pm0.31$ & $1.05\pm0.07$ & $-0.64\pm0.04$ & 0.72 & 0.68 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b046 & 76.936439 & -67.471822 & 16.66 & 1.45 & 4172 & 4661814029168356352 & 14.6 & $237.52\pm0.17$ & $0.86\pm0.04$ & $-0.63\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b047 & 76.932149 & -67.466246 & 17.83 & 1.12 & 4582 & 4661814029143864192 & 7.9 & $238.01\pm0.31$ & $1.32\pm0.09$ & $-0.70\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b048 & 76.924057 & -67.464261 & 18.04 & 1.11 & 4652 & 4661814024906688640 & 8.6 & $240.26\pm0.36$ & $1.47\pm0.10$ & $-0.64\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b049 & 76.929123 & -67.360007 & 17.15 & 1.49 & 4353 & 4661820901116687232 & 12.2 & $271.28\pm0.25$ & $0.61\pm0.07$ & $-1.18\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b050 & 76.941323 & -67.395180 & 17.14 & 1.45 & 4350 & 4661820557519313408 & 12.2 & $282.04\pm0.22$ & $1.12\pm0.05$ & $-0.63\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b052 & 76.948719 & -67.434918 & 17.21 & 1.49 & 4375 & 4661814544564247680 & 12.0 & $236.71\pm0.22$ & $0.63\pm0.06$ & $-0.85\pm0.03$ & 0.54 & 0.48 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b053 & 76.923522 & -67.440959 & 17.96 & 1.30 & 4626 & 4661814505914158976 & 9.0 & $280.20\pm0.31$ & $1.38\pm0.09$ & $-0.60\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b054 & 76.907320 & -67.447758 & 17.62 & 1.23 & 4515 & 4661814475844761088 & 10.6 & $237.86\pm0.27$ & $1.23\pm0.07$ & $-0.63\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b055 & 76.914434 & -67.449986 & 17.98 & 1.11 & 4633 & 4661814475819730176 & 9.4 & $238.91\pm0.28$ & $1.43\pm0.08$ & $-0.76\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b056 & 76.919739 & -67.456192 & 17.45 & 1.16 & 4459 & 4661814475844847232 & 11.6 & $239.42\pm0.23$ & $0.88\pm0.07$ & $-0.70\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b057 & 76.891786 & -67.370059 & 17.32 & 1.44 & 4414 & 4661820763677716992 & 10.8 & $240.14\pm0.27$ & $1.23\pm0.06$ & $-0.59\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b058 & 76.884633 & -67.443153 & 17.45 & 1.28 & 4458 & 4661814475844641024 & 13.4 & $239.83\pm0.22$ & $1.13\pm0.06$ & $-0.61\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b059 & 76.885204 & -67.447123 & 17.05 & 1.34 & 4315 & 4661814475844641152 & 10.2 & $240.29\pm0.26$ & $0.83\pm0.06$ & $-0.69\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b061 & 76.895048 & -67.448224 & 17.16 & 1.30 & 4356 & 4661814475844757248 & 12.1 & $241.40\pm0.21$ & $0.86\pm0.06$ & $-0.70\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b062 & 76.892772 & -67.453800 & 17.11 & 1.22 & 4339 & 4661814097862554368 & 12.5 & $243.24\pm0.25$ & $0.99\pm0.06$ & $-0.65\pm0.04$ & 0.98 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b063 & 76.903609 & -67.455354 & 17.87 & 0.93 & 4595 & 4661814097887594496 & 8.5 & $242.10\pm0.28$ & $1.45\pm0.09$ & $-0.60\pm0.04$ & 0.99 & 0.99 & 0000010 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b064 & 76.892598 & -67.457515 & 17.26 & 1.07 & 4390 & 4661814097887596416 & 8.8 & $239.47\pm0.31$ & $0.80\pm0.09$ & $-0.59\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b065 & 76.844199 & -67.558750 & 16.80 & 1.51 & 4225 & 4661811860186061696 & 15.6 & $314.17\pm0.20$ & $0.57\pm0.05$ & $-0.76\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b066 & 76.868735 & -67.544663 & 17.29 & 1.36 & 4403 & 4661812272502959232 & 9.0 & $268.11\pm0.29$ & $1.21\pm0.06$ & $-0.69\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b070 & 76.872907 & -67.480188 & 18.00 & 1.23 & 4639 & 4661813956133069824 & 8.4 & $240.26\pm0.36$ & $1.39\pm0.10$ & $-0.63\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b072 & 76.858761 & -67.468950 & 17.58 & 1.29 & 4499 & 4661814162304777600 & 11.8 & $240.53\pm0.25$ & $1.38\pm0.06$ & $-0.59\pm0.03$ & 1.00 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b073 & 76.886079 & -67.510340 & 18.12 & 1.20 & 4677 & 4661812444301739392 & 8.6 & $272.51\pm0.25$ & $1.60\pm0.09$ & $-0.67\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b074 & 76.884714 & -67.489438 & 18.16 & 1.11 & 4691 & 4661813921770550656 & 8.3 & $286.05\pm0.34$ & $1.27\pm0.10$ & $-0.70\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b075 & 76.879501 & -67.485032 & 17.92 & 1.21 & 4611 & 4661813956133059712 & 9.3 & $237.78\pm0.28$ & $1.26\pm0.08$ & $-0.65\pm0.04$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b076 & 76.895691 & -67.481911 & 17.11 & 1.39 & 4340 & 4661813956130315776 & 14.0 & $281.20\pm0.21$ & $0.72\pm0.05$ & $-0.93\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b078 & 76.891643 & -67.469640 & 18.04 & 0.87 & 4651 & 4661814063503523456 & 6.8 & $241.27\pm0.35$ & $1.59\pm0.11$ & $-0.60\pm0.05$ & 1.00 & 0.99 & 0000010 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b080 & 76.894089 & -67.465473 & 16.86 & 1.31 & 4246 & 4661814063527824512 & 11.5 & $260.14\pm0.23$ & $1.00\pm0.06$ & $-0.59\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b081 & 76.865362 & -67.349782 & 17.07 & 1.45 & 4324 & 4661820931157644928 & 11.5 & $272.37\pm0.21$ & $0.91\pm0.06$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b082 & 76.871925 & -67.419313 & 17.24 & 1.37 & 4384 & 4661814712044751616 & 11.5 & $273.62\pm0.27$ & $0.71\pm0.07$ & $-0.89\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b083 & 76.873375 & -67.441039 & 17.57 & 1.34 & 4497 & 4661814682003065728 & 12.5 & $242.83\pm0.30$ & $0.98\pm0.07$ & $-0.85\pm0.03$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b085 & 76.874045 & -67.449263 & 17.97 & 0.86 & 4628 & 4661814304045943552 & 11.1 & $238.94\pm0.32$ & $1.57\pm0.07$ & $-1.04\pm0.04$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b086 & 76.867272 & -67.451619 & 18.10 & 1.09 & 4669 & 4661814299784940672 & 7.0 & $264.31\pm0.81$ & $2.23\pm0.10$ & $-1.04\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b087 & 76.883722 & -67.455586 & 16.86 & 1.24 & 4245 & 4661814093573183488 & 14.4 & $239.85\pm0.23$ & $0.94\pm0.05$ & $-0.69\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b088 & 76.865524 & -67.458467 & 17.01 & 1.33 & 4302 & 4661814269686385920 & 16.2 & $238.90\pm0.21$ & $0.88\pm0.05$ & $-0.71\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b089 & 76.863973 & -67.385791 & 16.84 & 1.62 & 4240 & 4661820793718556288 & 11.3 & $209.78\pm0.21$ & $0.98\pm0.05$ & $-0.68\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b090 & 76.848887 & -67.442425 & 17.53 & 1.32 & 4483 & 4661814299727815168 & 13.8 & $271.31\pm0.24$ & $1.01\pm0.06$ & $-0.71\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b095 & 76.853703 & -67.453871 & 18.14 & 1.07 & 4684 & 4661814269686199168 & 9.5 & $235.78\pm0.30$ & $1.18\pm0.09$ & $-0.80\pm0.04$ & 0.97 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b097 & 76.672827 & -67.508127 & 17.16 & 1.49 & 4357 & 4661859139201150464 & 6.5 & $264.66\pm0.37$ & $0.75\pm0.09$ & $-0.88\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b098 & 76.766938 & -67.507525 & 16.99 & 1.40 & 4296 & 4661812586059174144 & 13.5 & $315.36\pm0.23$ & $0.57\pm0.06$ & $-0.88\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b099 & 76.612443 & -67.496173 & 17.33 & 1.43 & 4415 & 4661859418387139584 & 6.8 & $250.93\pm0.39$ & $1.16\pm0.10$ & $-0.56\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b100 & 76.777220 & -67.491490 & 16.83 & 1.48 & 4236 & 4661812689138391040 & 18.0 & $316.06\pm0.20$ & $0.51\pm0.05$ & $-0.92\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b103 & 76.800956 & -67.467543 & 18.11 & 1.25 & 4674 & 4661814200966885120 & 9.2 & $277.71\pm0.27$ & $1.74\pm0.08$ & $-0.54\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b105 & 76.839799 & -67.574576 & 16.89 & 1.56 & 4259 & 4661811761425640832 & 9.3 & $275.07\pm0.29$ & $0.75\pm0.07$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b106 & 76.822377 & -67.556148 & 17.38 & 1.36 & 4435 & 4661811864504681856 & 9.9 & $274.35\pm0.25$ & $0.75\pm0.07$ & $-0.96\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b111 & 76.842426 & -67.466928 & 18.25 & 1.08 & 4718 & 4661814166582633472 & 7.8 & $240.14\pm0.39$ & $1.46\pm0.11$ & $-0.69\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b112 & 76.840682 & -67.463392 & 16.90 & 1.47 & 4263 & 4661814166607158144 & 14.9 & $240.03\pm0.23$ & $0.83\pm0.05$ & $-0.73\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b114 & 76.811483 & -67.377587 & 17.39 & 1.43 & 4436 & 4661861853605936896 & 12.6 & $288.50\pm0.24$ & $1.01\pm0.06$ & $-0.67\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b118 & 76.837189 & -67.428463 & 17.39 & 1.42 & 4435 & 4661814750722532480 & 10.6 & $239.62\pm0.26$ & $1.20\pm0.07$ & $-0.66\pm0.04$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b119 & 76.833145 & -67.442688 & 17.37 & 1.39 & 4429 & 4661814372765409408 & 12.6 & $234.81\pm0.25$ & $1.27\pm0.06$ & $-0.58\pm0.03$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b120 & 76.824665 & -67.453354 & 17.03 & 1.57 & 4309 & 4661814338405668992 & 12.3 & $239.48\pm0.24$ & $1.03\pm0.06$ & $-0.64\pm0.04$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b121 & 76.746681 & -67.385178 & 16.71 & 1.51 & 4189 & 4661861789209028736 & 14.7 & $251.88\pm0.20$ & $0.60\pm0.05$ & $-0.72\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b122 & 76.635744 & -67.405915 & 17.37 & 1.38 & 4428 & 4661861514313147392 & 9.0 & $245.76\pm0.31$ & $0.15\pm0.10$ & $-1.08\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b123 & 76.745637 & -67.407838 & 17.17 & 1.40 & 4361 & 4661861372569494144 & 13.5 & $250.09\pm0.23$ & $0.87\pm0.06$ & $-0.79\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b124 & 76.621109 & -67.411885 & 17.45 & 1.42 & 4456 & 4661862231562937344 & 6.8 & $285.32\pm0.82$ & $0.43\pm0.28$ & $-1.87\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b126 & 76.632827 & -67.437455 & 17.18 & 1.43 & 4362 & 4661860002502592000 & 7.9 & $214.32\pm0.37$ & $0.47\pm0.10$ & $-0.94\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b127 & 76.702904 & -67.453027 & 17.32 & 1.49 & 4412 & 4661859727624711424 & 1.1 & $250.77\pm1.56$ & $1.48\pm0.54$ & $0.24\pm0.35$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b128 & 76.663265 & -67.460030 & 17.15 & 1.42 & 4352 & 4661859899423490816 & 5.3 & $289.30\pm0.56$ & $0.48\pm0.18$ & $-1.30\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-r049 & 76.884175 & -67.464323 & 16.69 & 1.35 & 4184 & 4661814059213445248 & 11.2 & $241.96\pm0.25$ & $0.80\pm0.05$ & $-0.66\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-r079 & 76.875467 & -67.457687 & 16.73 & 1.36 & 4199 & 4661814097887699968 & 18.5 & $237.80\pm0.17$ & $0.65\pm0.05$ & $-0.71\pm0.03$ & -1.00 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-r099 & 76.879864 & -67.461089 & 16.59 & 1.38 & 4145 & 4661814063527875968 & 16.6 & $239.15\pm0.19$ & $0.89\pm0.04$ & $-0.62\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1846 & N1846-1-r127 & 76.892184 & -67.462047 & 16.61 & 1.15 & 4154 & 4661814093626314496 & 13.4 & $239.14\pm0.20$ & $0.67\pm0.05$ & $-0.78\pm0.03$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1846 & N1846-1-b036 & 76.910045 & -67.469993 & 16.64 & 1.46 & 4163 & 4661814063527978496 & 14.4 & $237.01\pm0.18$ & $0.94\pm0.05$ & $-0.57\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b068 & 76.876452 & -67.493312 & 17.29 & 1.43 & 4404 & 4661813926089008256 & 14.2 & $239.30\pm0.17$ & $1.09\pm0.05$ & $-0.64\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b069 & 76.864168 & -67.491053 & 17.62 & 1.29 & 4512 & 4661813926089000320 & 14.0 & $238.80\pm0.21$ & $1.22\pm0.06$ & $-0.70\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b071 & 76.869530 & -67.473508 & 17.21 & 1.26 & 4373 & 4661813956132615168 & 12.6 & $238.56\pm0.20$ & $0.91\pm0.06$ & $-0.74\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b077 & 76.893777 & -67.473462 & 17.48 & 1.15 & 4466 & 4661814059213447424 & 10.0 & $239.47\pm0.28$ & $1.25\pm0.07$ & $-0.66\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b079 & 76.876663 & -67.467907 & 16.67 & 1.41 & 4174 & 4661814059213444096 & 14.3 & $239.54\pm0.17$ & $0.84\pm0.04$ & $-0.67\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b084 & 76.875133 & -67.445288 & 16.78 & 1.49 & 4216 & 4661814304045943808 & 17.6 & $239.32\pm0.18$ & $0.81\pm0.04$ & $-0.66\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b092 & 76.848361 & -67.447455 & 16.91 & 1.45 & 4266 & 4661814304045936512 & 13.6 & $263.47\pm0.20$ & $0.98\pm0.05$ & $-0.71\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b093 & 76.859490 & -67.449180 & 17.70 & 1.11 & 4540 & 4661814299731611136 & 10.9 & $292.18\pm0.26$ & $0.92\pm0.07$ & $-0.90\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b094 & 76.838127 & -67.450417 & 16.74 & 1.53 & 4200 & 4661814269686195456 & 19.0 & $249.90\pm0.18$ & $0.77\pm0.04$ & $-0.68\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b096 & 76.840166 & -67.457097 & 17.26 & 1.28 & 4393 & 4661814269686372864 & 16.8 & $240.05\pm0.22$ & $1.09\pm0.05$ & $-0.62\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b101 & 76.811033 & -67.487760 & 17.15 & 1.53 & 4354 & 4661812654778660736 & 16.3 & $280.33\pm0.20$ & $1.25\pm0.05$ & $-0.53\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b102 & 76.793938 & -67.475322 & 17.79 & 1.36 & 4569 & 4661812719207759232 & 9.9 & $280.89\pm0.26$ & $0.97\pm0.08$ & $-0.99\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b104 & 76.809929 & -67.463388 & 17.83 & 1.35 & 4583 & 4661814231008276480 & 13.9 & $290.88\pm0.21$ & $1.07\pm0.07$ & $-1.03\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & N1846-1-b110 & 76.833048 & -67.493631 & 16.99 & 1.49 & 4296 & 4661812654778667648 & 18.9 & $310.77\pm0.16$ & $0.48\pm0.05$ & $-1.46\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS+Ma13 \\ 
LMC & NGC 1846 & MCPS-071 & 76.741170 & -67.287080 & -- & -- & -- & -- & -- & $261.04\pm0.54$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-066 & 76.710075 & -67.293140 & -- & -- & -- & -- & -- & $273.64\pm0.72$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-059 & 76.669845 & -67.273420 & -- & -- & -- & -- & -- & $325.02\pm0.65$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-075 & 76.762935 & -67.331450 & -- & -- & -- & -- & -- & $237.77\pm0.52$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-050 & 76.634085 & -67.350570 & -- & -- & -- & -- & -- & $261.87\pm0.49$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-052 & 76.644750 & -67.352680 & -- & -- & -- & -- & -- & $235.66\pm0.60$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-064 & 76.690785 & -67.306630 & -- & -- & -- & -- & -- & $272.04\pm0.54$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-042 & 76.588095 & -67.327260 & -- & -- & -- & -- & -- & $299.17\pm0.55$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-044 & 76.609275 & -67.356670 & -- & -- & -- & -- & -- & $278.65\pm0.63$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-106 & 76.925205 & -67.284870 & -- & -- & -- & -- & -- & $243.66\pm0.55$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-096 & 76.886610 & -67.293230 & -- & -- & -- & -- & -- & $311.53\pm0.55$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-105 & 76.916160 & -67.293900 & -- & -- & -- & -- & -- & $277.79\pm0.59$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-094 & 76.850175 & -67.291410 & -- & -- & -- & -- & -- & $247.84\pm0.54$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-082 & 76.810665 & -67.258480 & -- & -- & -- & -- & -- & $271.28\pm0.62$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-074 & 76.757910 & -67.322430 & -- & -- & -- & -- & -- & $287.43\pm0.58$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-161 & 77.154660 & -67.310160 & -- & -- & -- & -- & -- & $237.51\pm0.58$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-013-R & 76.889943 & -67.444777 & -- & -- & -- & -- & -- & $238.31\pm0.46$ & -- & -- & 1.00 & 1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-139 & 77.073480 & -67.306730 & -- & -- & -- & -- & -- & $297.41\pm0.57$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-111 & 76.949730 & -67.386440 & -- & -- & -- & -- & -- & $242.89\pm0.76$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-118 & 76.983855 & -67.297630 & -- & -- & -- & -- & -- & $299.61\pm0.49$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-137 & 77.063340 & -67.447100 & -- & -- & -- & -- & -- & $231.14\pm0.46$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-168 & 77.173770 & -67.337200 & -- & -- & -- & -- & -- & $212.83\pm0.70$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-090-A & 76.875705 & -67.462818 & -- & -- & -- & -- & -- & $238.23\pm0.62$ & -- & -- & 1.00 & 1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-165 & 77.166855 & -67.434940 & -- & -- & -- & -- & -- & $312.06\pm0.42$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-046-R & 76.886005 & -67.462650 & -- & -- & -- & -- & -- & $237.75\pm0.62$ & -- & -- & 1.00 & 1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-112-A & 76.930378 & -67.447184 & -- & -- & -- & -- & -- & $240.01\pm0.67$ & -- & -- & 1.00 & 1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-001-R & 76.903504 & -67.462745 & -- & -- & -- & -- & -- & $236.32\pm0.53$ & -- & -- & 1.00 & 1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-080-A & 76.876262 & -67.453102 & -- & -- & -- & -- & -- & $244.08\pm0.47$ & -- & -- & 0.92 & -1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-142 & 77.078400 & -67.414960 & -- & -- & -- & -- & -- & $254.42\pm0.42$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-156 & 77.129295 & -67.463000 & -- & -- & -- & -- & -- & $293.09\pm0.48$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-195 & 77.298990 & -67.440750 & -- & -- & -- & -- & -- & $241.16\pm0.54$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-184 & 77.257260 & -67.436850 & -- & -- & -- & -- & -- & $255.44\pm0.54$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-172 & 77.198340 & -67.434830 & -- & -- & -- & -- & -- & $295.41\pm0.50$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-066-R & 76.956547 & -67.483720 & -- & -- & -- & -- & -- & $239.64\pm0.78$ & -- & -- & 0.96 & 0.96 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-051-R & 76.902503 & -67.459296 & -- & -- & -- & -- & -- & $235.81\pm0.77$ & -- & -- & 1.00 & 1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-135 & 77.053230 & -67.526940 & -- & -- & -- & -- & -- & $289.30\pm0.43$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-025-R & 76.900772 & -67.466334 & -- & -- & -- & -- & -- & $238.49\pm0.49$ & -- & -- & 1.00 & 1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-162 & 77.156370 & -67.523490 & -- & -- & -- & -- & -- & $278.68\pm0.54$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-190 & 77.275575 & -67.521060 & -- & -- & -- & -- & -- & $341.16\pm0.46$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-167 & 77.168805 & -67.488850 & -- & -- & -- & -- & -- & $285.57\pm0.55$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-200 & 77.355690 & -67.506370 & -- & -- & -- & -- & -- & $243.94\pm0.60$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-030-R & 76.912548 & -67.473123 & -- & -- & -- & -- & -- & $240.86\pm0.60$ & -- & -- & 0.99 & 0.99 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-183 & 77.256900 & -67.591670 & -- & -- & -- & -- & -- & $299.81\pm0.71$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-059-R & 76.869280 & -67.479115 & -- & -- & -- & -- & -- & $237.96\pm0.77$ & -- & -- & 0.99 & 1.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-193 & 77.287635 & -67.584790 & -- & -- & -- & -- & -- & $268.50\pm0.72$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-166 & 77.167860 & -67.563560 & -- & -- & -- & -- & -- & $266.39\pm0.69$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-157 & 77.137425 & -67.595250 & -- & -- & -- & -- & -- & $268.99\pm0.64$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-189 & 77.272755 & -67.533840 & -- & -- & -- & -- & -- & $284.94\pm0.65$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-176 & 77.215620 & -67.620090 & -- & -- & -- & -- & -- & $307.74\pm0.65$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-141 & 77.077770 & -67.602940 & -- & -- & -- & -- & -- & $259.77\pm0.56$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-154 & 77.125035 & -67.542530 & -- & -- & -- & -- & -- & $231.81\pm0.74$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-103 & 76.913685 & -67.594940 & -- & -- & -- & -- & -- & $235.27\pm0.51$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-126 & 77.028210 & -67.624490 & -- & -- & -- & -- & -- & $234.65\pm0.60$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-124 & 77.020230 & -67.602780 & -- & -- & -- & -- & -- & $262.98\pm0.43$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-136 & 77.054550 & -67.614320 & -- & -- & -- & -- & -- & $272.54\pm0.45$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-089 & 76.840440 & -67.610820 & -- & -- & -- & -- & -- & $249.61\pm0.45$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-078 & 76.793460 & -67.621420 & -- & -- & -- & -- & -- & $311.17\pm0.70$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-079 & 76.793880 & -67.665950 & -- & -- & -- & -- & -- & $290.26\pm0.67$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-076 & 76.780320 & -67.597590 & -- & -- & -- & -- & -- & $264.04\pm0.51$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-091 & 76.842735 & -67.663820 & -- & -- & -- & -- & -- & $240.00\pm0.55$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-070 & 76.724160 & -67.633960 & -- & -- & -- & -- & -- & $226.79\pm0.57$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-084 & 76.816950 & -67.625680 & -- & -- & -- & -- & -- & $243.64\pm0.65$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-022 & 76.485375 & -67.567500 & -- & -- & -- & -- & -- & $279.91\pm0.48$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-029 & 76.519320 & -67.569240 & -- & -- & -- & -- & -- & $235.12\pm0.63$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-047 & 76.622400 & -67.547230 & -- & -- & -- & -- & -- & $257.59\pm0.55$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-021 & 76.482690 & -67.606700 & -- & -- & -- & -- & -- & $258.35\pm0.95$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-060 & 76.676910 & -67.541280 & -- & -- & -- & -- & -- & $248.54\pm1.12$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-051 & 76.641720 & -67.620510 & -- & -- & -- & -- & -- & $279.81\pm0.62$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-058 & 76.669650 & -67.621310 & -- & -- & -- & -- & -- & $298.96\pm0.48$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-067 & 76.713195 & -67.600200 & -- & -- & -- & -- & -- & $294.71\pm0.51$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-023 & 76.486560 & -67.517750 & -- & -- & -- & -- & -- & $251.00\pm0.52$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-049 & 76.625640 & -67.498450 & -- & -- & -- & -- & -- & $252.99\pm0.54$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-040 & 76.572075 & -67.529170 & -- & -- & -- & -- & -- & $279.08\pm0.59$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-038 & 76.567905 & -67.503230 & -- & -- & -- & -- & -- & $235.31\pm0.59$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-031 & 76.526220 & -67.555500 & -- & -- & -- & -- & -- & $285.76\pm0.65$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-017 & 76.451070 & -67.575280 & -- & -- & -- & -- & -- & $306.08\pm0.59$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-016 & 76.451025 & -67.445010 & -- & -- & -- & -- & -- & $277.61\pm0.55$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-007 & 76.393185 & -67.442830 & -- & -- & -- & -- & -- & $253.98\pm0.85$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-043 & 76.591755 & -67.480970 & -- & -- & -- & -- & -- & $264.87\pm0.45$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-027 & 76.513245 & -67.479530 & -- & -- & -- & -- & -- & $279.40\pm0.55$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-035 & 76.554075 & -67.482350 & -- & -- & -- & -- & -- & $259.97\pm0.45$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-045 & 76.611240 & -67.493360 & -- & -- & -- & -- & -- & $311.75\pm0.45$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-033 & 76.532460 & -67.507370 & -- & -- & -- & -- & -- & $270.27\pm0.52$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-048 & 76.624065 & -67.385130 & -- & -- & -- & -- & -- & $273.81\pm0.47$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & ACS-019-R & 76.810387 & -67.471228 & -- & -- & -- & -- & -- & $278.94\pm0.47$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-018 & 76.454625 & -67.405080 & -- & -- & -- & -- & -- & $271.92\pm1.03$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-026 & 76.504770 & -67.426350 & -- & -- & -- & -- & -- & $298.44\pm0.57$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1846 & MCPS-010 & 76.417275 & -67.415490 & -- & -- & -- & -- & -- & $265.60\pm0.59$ & -- & -- & 0.00 & 0.00 & 0000000 & Ma13 \\ 
LMC & NGC 1850 & N1850-1-b001 & 77.296346 & -68.854431 & 17.15 & 0.92 & 5425 & 4661263925439703040 & 12.6 & $264.08\pm0.28$ & $1.45\pm0.14$ & $-0.09\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b002 & 77.316379 & -68.851376 & 16.73 & 1.30 & 4849 & 4661263929801891584 & 12.3 & $279.68\pm0.25$ & $1.24\pm0.10$ & $-0.93\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b003 & 77.361522 & -68.817987 & 16.92 & 1.45 & 4540 & 4661269904034296192 & 16.2 & $241.82\pm0.19$ & $1.42\pm0.05$ & $-0.68\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b004 & 77.336870 & -68.816350 & 16.74 & 1.54 & 4398 & 4661269942758214400 & 16.1 & $275.34\pm0.18$ & $1.15\pm0.06$ & $-0.57\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b005 & 77.381822 & -68.814339 & 16.01 & 2.81 & 3453 & 4661269908398510080 & 14.0 & $298.81\pm0.68$ & $0.73\pm0.10$ & $-1.06\pm0.08$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b007 & 77.364967 & -68.793636 & 16.68 & 1.72 & 4117 & 4661270080197165312 & 13.4 & $226.42\pm0.20$ & $0.94\pm0.05$ & $-0.68\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b008 & 77.399793 & -68.760830 & 16.78 & 1.61 & 4275 & 4661270561233492992 & 12.2 & $294.44\pm0.24$ & $1.28\pm0.05$ & $-0.52\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b009 & 77.424543 & -68.791186 & 16.95 & 1.29 & 4851 & 4661270217636164736 & 14.2 & $257.17\pm0.26$ & $1.67\pm0.11$ & $-0.34\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b010 & 77.453203 & -68.788993 & 17.06 & 1.02 & 5425 & 4661270251965048832 & 15.1 & $272.68\pm0.40$ & $2.48\pm0.09$ & $-0.19\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b011 & 77.413827 & -68.782664 & 16.95 & 1.31 & 4823 & 4661270423794574464 & 15.2 & $276.40\pm0.22$ & $1.79\pm0.09$ & $-0.33\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b012 & 77.515819 & -68.780527 & 17.07 & 1.10 & 5351 & 4661270316351410048 & 15.6 & $267.95\pm0.26$ & $1.26\pm0.13$ & $-0.08\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b013 & 77.478742 & -68.776981 & 17.08 & 1.12 & 5281 & 4661270350711167360 & 15.4 & $268.33\pm0.28$ & $1.63\pm0.14$ & $-0.16\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b014 & 77.505437 & -68.761420 & 17.13 & 1.02 & 5425 & 4661271798184752896 & 14.7 & $272.92\pm0.37$ & $1.84\pm0.11$ & $-0.25\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b015 & 77.494207 & -68.753026 & 16.93 & 1.08 & 5416 & 4661271862539806976 & 17.6 & $273.75\pm0.29$ & $1.12\pm0.10$ & $-0.03\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b017 & 77.431962 & -68.686058 & 15.99 & 2.58 & 3522 & 4661272687205361024 & 10.2 & $247.02\pm0.50$ & $0.61\pm0.08$ & $-1.02\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b018 & 77.402065 & -68.694294 & 16.91 & 1.23 & 5001 & 4661272313580694912 & 8.3 & $248.61\pm0.51$ & $1.19\pm0.15$ & $-0.42\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b019 & 77.406320 & -68.710406 & 17.15 & 1.08 & 5395 & 4661272176141761792 & 17.9 & $275.61\pm0.24$ & $1.50\pm0.11$ & $-0.15\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b020 & 77.437183 & -68.716721 & 17.04 & 1.24 & 4976 & 4661272206168839552 & 17.7 & $257.75\pm0.24$ & $2.17\pm0.09$ & $-0.36\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b022 & 77.490266 & -68.735667 & 17.06 & 1.28 & 4888 & 4661271896901851264 & 15.3 & $329.11\pm0.23$ & $0.96\pm0.11$ & $-1.36\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b023 & 77.439516 & -68.735992 & 17.05 & 0.94 & 5425 & 4661272073062592896 & 18.8 & $285.21\pm0.23$ & $1.80\pm0.08$ & $-0.31\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b024 & 77.472780 & -68.746514 & 16.90 & 1.35 & 4732 & 4661271862539849600 & 14.5 & $258.06\pm0.20$ & $0.94\pm0.08$ & $-1.11\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b025 & 77.292007 & -68.647963 & 16.85 & 1.32 & 4793 & 4661273722329856768 & 17.4 & $274.83\pm0.19$ & $2.02\pm0.09$ & $-0.31\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b026 & 77.277257 & -68.682719 & 17.08 & 1.19 & 5098 & 4661273206933803008 & 16.0 & $277.63\pm0.28$ & $1.51\pm0.12$ & $-0.28\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b027 & 77.313116 & -68.689034 & 16.94 & 1.55 & 4383 & 4661273000775403520 & 14.3 & $290.62\pm0.23$ & $1.02\pm0.05$ & $-0.69\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b028 & 77.286272 & -68.698451 & 16.98 & 1.17 & 5158 & 4661272966415656960 & 11.8 & $287.40\pm0.30$ & $0.95\pm0.13$ & $-0.30\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b029 & 77.386232 & -68.707970 & 16.81 & 1.54 & 4385 & 4661272171809415424 & 14.4 & $246.62\pm0.22$ & $1.50\pm0.06$ & $-0.47\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b030 & 77.371633 & -68.708612 & 17.10 & 0.97 & 5425 & 4661272932055978368 & 16.5 & $241.22\pm0.27$ & $1.48\pm0.10$ & $-0.23\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b031 & 77.329506 & -68.710332 & 17.25 & 1.09 & 5381 & 4661272893387621888 & 14.3 & $248.02\pm0.31$ & $2.92\pm0.09$ & $-0.16\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b033 & 77.192710 & -68.879114 & 16.82 & 1.47 & 4514 & 4661264200317338368 & 11.1 & $255.76\pm0.35$ & $1.61\pm0.07$ & $-0.47\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b034 & 77.196261 & -68.838800 & 16.93 & 1.06 & 5425 & 4661264926234110592 & 13.7 & $245.55\pm0.33$ & $1.37\pm0.16$ & $-0.11\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b035 & 77.202506 & -68.816699 & 16.86 & 1.36 & 4709 & 4661264960593828864 & 14.8 & $241.54\pm0.21$ & $1.65\pm0.08$ & $-0.39\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b036 & 77.211266 & -68.813134 & 16.90 & 1.22 & 5036 & 4661265059311220224 & 14.7 & $268.59\pm0.25$ & $1.20\pm0.11$ & $-0.31\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b037 & 77.195983 & -68.776791 & 14.71 & 1.78 & 4047 & 4661270973550188800 & 36.5 & $249.77\pm0.22$ & $0.55\pm0.05$ & $-0.51\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b038 & 77.202946 & -68.772792 & 14.24 & 1.71 & 4135 & 4661271007909929728 & 51.3 & $248.73\pm0.24$ & $0.35\pm0.08$ & $-0.48\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b040 & 77.211496 & -68.764665 & 15.66 & 1.36 & 4707 & 4661271007878529664 & 14.6 & $251.62\pm0.32$ & $0.74\pm0.10$ & $-0.31\pm0.03$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b041 & 77.277868 & -68.872854 & 16.95 & 1.00 & 5425 & 4661264273365959424 & 14.2 & $66.10\pm0.28$ & $2.84\pm0.07$ & $-0.89\pm0.04$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b042 & 77.247583 & -68.856374 & 16.80 & 1.51 & 4451 & 4661264273399147264 & 13.9 & $258.97\pm0.22$ & $1.77\pm0.06$ & $-0.45\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b043 & 77.231012 & -68.854039 & 16.99 & 0.97 & 5425 & 4661264342118605056 & 10.0 & $261.35\pm0.32$ & $2.12\pm0.25$ & $-0.04\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b044 & 77.221835 & -68.835032 & 16.71 & 1.64 & 4224 & 4661264720075695872 & 14.2 & $298.59\pm0.21$ & $1.33\pm0.05$ & $-0.54\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b045 & 77.213821 & -68.771973 & 15.52 & 1.55 & 4373 & 4661271003548624384 & 24.3 & $250.30\pm0.23$ & $0.73\pm0.06$ & $-0.52\pm0.03$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b046 & 77.226185 & -68.771404 & 14.97 & 1.23 & 4992 & 4661271007909954816 & 45.5 & $249.79\pm0.24$ & $0.03\pm0.02$ & $-0.32\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b048 & 77.249203 & -68.762141 & 14.86 & 1.66 & 4207 & 4661270900517690496 & 41.6 & $246.84\pm0.25$ & $0.01\pm0.01$ & $-0.60\pm0.02$ & 0.77 & 0.72 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b050 & 77.244749 & -68.681832 & 17.07 & 1.27 & 4902 & 4661273241293520896 & 16.0 & $233.85\pm0.37$ & $2.72\pm0.07$ & $-0.59\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b051 & 77.242798 & -68.692993 & 16.70 & 1.52 & 4429 & 4661271690741528320 & 16.4 & $283.82\pm0.22$ & $1.49\pm0.06$ & $-0.45\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b052 & 77.238954 & -68.746413 & 16.29 & 1.36 & 4719 & 4661271141035990528 & 17.0 & $219.15\pm0.26$ & $2.57\pm0.06$ & $-0.27\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b053 & 77.245242 & -68.750995 & 15.21 & 1.56 & 4351 & 4661271141035855872 & 35.9 & $255.79\pm0.26$ & $0.78\pm0.06$ & $-0.46\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b054 & 77.230415 & -68.753527 & 15.78 & 1.22 & 5036 & 4661271145317511040 & 31.7 & $249.46\pm0.30$ & $2.11\pm0.29$ & $-0.16\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b055 & 77.251983 & -68.753847 & 14.62 & 1.77 & 4052 & 4661270939190478464 & 42.8 & $243.29\pm0.23$ & $0.03\pm0.03$ & $-0.56\pm0.02$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b058 & 77.202409 & -68.740461 & 16.44 & 1.60 & 4289 & 4661271209707049728 & -0.3 & $229.62\pm73.73$ & $3.29\pm1.18$ & $0.31\pm0.87$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b059 & 77.221339 & -68.750204 & 15.64 & 1.35 & 4735 & 4661271145317452544 & 21.4 & $248.63\pm0.26$ & $1.34\pm0.12$ & $-0.30\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b061 & 77.197568 & -68.754771 & 15.21 & 1.29 & 4854 & 4661271179708585472 & 24.4 & $250.30\pm0.27$ & $0.92\pm0.11$ & $-0.26\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b062 & 77.208684 & -68.755197 & 15.60 & 1.50 & 4462 & 4661271110989119488 & 9.0 & $305.10\pm2.63$ & $2.07\pm0.62$ & $-3.17\pm0.22$ & -1.00 & -1.00 & 0110000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b063 & 77.201008 & -68.758054 & 15.16 & 1.12 & 5279 & 4661271110989060608 & 11.0 & $250.15\pm0.46$ & $3.96\pm0.14$ & $0.31\pm0.06$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b064 & 77.220573 & -68.759220 & 15.30 & 1.15 & 5201 & 4661271106676221824 & 38.8 & $248.43\pm0.34$ & $1.03\pm0.11$ & $-0.11\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b065 & 77.139125 & -68.869672 & 16.83 & 1.25 & 4963 & 4661264376478288000 & 13.3 & $207.86\pm0.25$ & $1.34\pm0.10$ & $-0.91\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b066 & 77.150558 & -68.858793 & 16.68 & 1.73 & 4103 & 4661264410838458368 & 10.7 & $228.63\pm0.25$ & $0.88\pm0.05$ & $-0.70\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b069 & 77.126030 & -68.818418 & 16.56 & 1.81 & 4008 & 4661264990636149504 & 12.7 & $214.80\pm0.23$ & $0.71\pm0.04$ & $-0.71\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b070 & 77.143326 & -68.800906 & 17.16 & 0.97 & 5425 & 4661265029279555968 & 14.2 & $271.50\pm0.26$ & $1.27\pm0.12$ & $-0.17\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b071 & 77.144162 & -68.768241 & 17.08 & 1.17 & 5156 & 4661273997175444224 & 14.1 & $247.02\pm0.26$ & $3.11\pm0.08$ & $-0.09\pm0.04$ & 0.84 & 0.82 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b072 & 77.135765 & -68.762188 & 15.38 & 2.04 & 3791 & 4661273997208616832 & 25.5 & $277.37\pm0.25$ & $0.82\pm0.05$ & $-0.63\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b074 & 77.160908 & -68.782565 & 15.15 & 1.61 & 4284 & 4661265162440370560 & 34.6 & $246.18\pm0.25$ & $0.57\pm0.06$ & $-0.49\pm0.03$ & 0.16 & 0.10 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b075 & 77.178613 & -68.778236 & 16.24 & 1.81 & 4003 & 4661271042269649408 & 11.8 & $220.18\pm0.38$ & $1.19\pm0.07$ & $-0.62\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b076 & 77.153895 & -68.774876 & 14.98 & 1.58 & 4321 & 4661271042269619840 & 37.8 & $246.85\pm0.23$ & $0.74\pm0.06$ & $-0.44\pm0.03$ & 0.80 & 0.78 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b077 & 77.177828 & -68.774316 & 17.27 & 1.15 & 5207 & 4661271037908344576 & 9.2 & $203.19\pm0.34$ & $3.33\pm0.11$ & $-0.15\pm0.05$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b078 & 77.160490 & -68.766578 & 17.65 & 0.75 & 5425 & 4661271042269614464 & 10.6 & $252.19\pm0.42$ & $1.94\pm0.16$ & $-0.24\pm0.04$ & 0.83 & 0.82 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b079 & 77.174499 & -68.764600 & 14.05 & 0.89 & 5425 & 4661271076629298944 & 73.7 & $251.17\pm0.63$ & $2.16\pm0.11$ & $-0.76\pm0.04$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b080 & 77.154844 & -68.762738 & 14.97 & 1.35 & 4736 & 4661271042237956736 & 42.5 & $232.80\pm0.22$ & $2.10\pm0.09$ & $-0.31\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b081 & 77.165866 & -68.657890 & 16.71 & 1.63 & 4250 & 4661276191867484160 & 11.3 & $216.73\pm0.30$ & $1.14\pm0.06$ & $-0.62\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b082 & 77.180548 & -68.685470 & 16.80 & 1.34 & 4756 & 4661274718729702528 & 17.4 & $246.68\pm0.27$ & $1.83\pm0.07$ & $-0.47\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b083 & 77.183377 & -68.734147 & 16.69 & 1.44 & 4561 & 4661271214068133632 & 18.3 & $226.19\pm0.20$ & $1.29\pm0.06$ & $-0.65\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b084 & 77.168890 & -68.743490 & 16.85 & 1.41 & 4612 & 4661271175347293440 & 13.8 & $297.49\pm0.27$ & $2.42\pm0.06$ & $-0.32\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b085 & 77.190768 & -68.748152 & 14.55 & 1.73 & 4109 & 4661271179708571136 & 46.8 & $255.49\pm0.25$ & $0.39\pm0.06$ & $-0.48\pm0.03$ & 0.01 & 0.01 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b086 & 77.182636 & -68.750027 & 15.22 & 1.37 & 4686 & 4661271179708564736 & 38.6 & $248.39\pm0.28$ & $1.54\pm0.09$ & $-0.39\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b087 & 77.190871 & -68.752220 & 15.04 & 1.28 & 4885 & 4661271179708419584 & 31.7 & $250.06\pm0.36$ & $2.51\pm0.09$ & $-0.10\pm0.04$ & 0.97 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b088 & 77.186780 & -68.762571 & 14.33 & 0.57 & 5425 & 4661271076629254016 & 34.5 & $245.48\pm0.28$ & $0.46\pm0.08$ & $0.01\pm0.03$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b089 & 77.156971 & -68.664255 & 16.92 & 0.80 & 5425 & 4661276264951887488 & 17.7 & $275.51\pm0.37$ & $2.10\pm0.07$ & $-0.69\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b091 & 77.121788 & -68.678555 & 16.85 & 1.41 & 4612 & 4661274753122758400 & 16.2 & $247.71\pm0.21$ & $0.80\pm0.07$ & $-1.16\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b092 & 77.157354 & -68.739637 & 14.83 & 1.56 & 4353 & 4661274130332615936 & 36.4 & $245.08\pm0.21$ & $0.77\pm0.06$ & $-0.46\pm0.03$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b093 & 77.153911 & -68.743266 & 14.64 & 1.49 & 4476 & 4661274134647566592 & 47.4 & $249.12\pm0.26$ & $0.12\pm0.09$ & $-0.51\pm0.03$ & 0.89 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b094 & 77.129032 & -68.745979 & 17.04 & 1.02 & 5425 & 4661274027252813824 & 16.6 & $247.80\pm0.33$ & $1.78\pm0.12$ & $-0.15\pm0.03$ & 0.76 & 0.72 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b095 & 77.161814 & -68.751254 & 14.67 & 1.23 & 5003 & 4661271072314861056 & 45.0 & $254.16\pm0.28$ & $1.17\pm0.12$ & $-0.30\pm0.03$ & 0.10 & 0.08 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b096 & 77.142029 & -68.752793 & 14.64 & 1.63 & 4240 & 4661274027205569664 & 44.9 & $254.13\pm0.25$ & $0.58\pm0.06$ & $-0.47\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b097 & 76.939049 & -68.831065 & 16.89 & 1.28 & 4883 & 4661266261901932160 & 8.6 & $321.40\pm0.33$ & $1.07\pm0.14$ & $-0.67\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b099 & 76.912549 & -68.807375 & 17.02 & 0.98 & 5425 & 4661268495285087616 & 14.9 & $234.43\pm0.30$ & $1.78\pm0.11$ & $-0.18\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b100 & 76.962401 & -68.805531 & 16.95 & 1.14 & 5242 & 4661267778093901696 & 17.7 & $230.71\pm0.30$ & $2.61\pm0.06$ & $-0.27\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b101 & 76.945527 & -68.787290 & 16.67 & 1.57 & 4344 & 4661267881173082112 & 15.0 & $316.68\pm0.19$ & $1.00\pm0.05$ & $-0.78\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b102 & 76.930966 & -68.782709 & 16.98 & 1.40 & 4641 & 4661268637087308416 & 11.3 & $241.51\pm0.23$ & $1.64\pm0.09$ & $-0.45\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b103 & 76.970328 & -68.779607 & 17.13 & 1.05 & 5425 & 4661267911217716352 & 16.7 & $274.61\pm0.28$ & $2.07\pm0.15$ & $-0.16\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b104 & 76.892656 & -68.778829 & 16.99 & 1.41 & 4621 & 4661268701492240640 & 14.2 & $242.77\pm0.28$ & $2.39\pm0.06$ & $-0.30\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b105 & 77.011811 & -68.855802 & 16.90 & 1.30 & 4844 & 4661265991386922624 & 12.2 & $278.20\pm0.38$ & $2.38\pm0.07$ & $-0.35\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b106 & 77.046331 & -68.843586 & 16.94 & 1.26 & 4932 & 4661267468820899584 & 13.8 & $264.48\pm0.29$ & $1.63\pm0.11$ & $-0.36\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b107 & 77.045918 & -68.803829 & 16.99 & 1.40 & 4633 & 4661267640655009792 & 13.6 & $262.09\pm0.26$ & $1.64\pm0.07$ & $-0.61\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b109 & 77.041090 & -68.789899 & 17.02 & 1.12 & 5302 & 4661268018612113280 & 17.3 & $252.62\pm0.24$ & $1.18\pm0.11$ & $-0.13\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b110 & 77.030931 & -68.772024 & 16.74 & 1.45 & 4550 & 4661268259130255232 & 16.7 & $306.73\pm0.26$ & $1.01\pm0.09$ & $-0.53\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b111 & 76.972288 & -68.757483 & 17.15 & 1.39 & 4651 & 4661268327849665792 & 11.0 & $232.47\pm0.26$ & $1.99\pm0.07$ & $-0.48\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b112 & 77.004103 & -68.751067 & 16.66 & 1.51 & 4450 & 4661268430928902528 & 12.9 & $266.31\pm0.26$ & $1.97\pm0.07$ & $-0.31\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b115 & 77.082398 & -68.669088 & 16.81 & 1.44 & 4561 & 4661274959281146240 & 15.7 & $277.90\pm0.25$ & $1.67\pm0.06$ & $-0.42\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b117 & 77.078591 & -68.685147 & 16.92 & 1.44 & 4556 & 4661274851837506816 & 16.2 & $225.20\pm0.22$ & $1.90\pm0.06$ & $-0.40\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b118 & 77.075419 & -68.693841 & 16.93 & 1.17 & 5144 & 4661274817506934528 & 16.1 & $249.04\pm0.26$ & $1.32\pm0.12$ & $-0.27\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b119 & 77.098498 & -68.710466 & 17.28 & 0.85 & 5425 & 4661274237693238400 & 17.2 & $244.46\pm0.45$ & $2.73\pm0.08$ & $-1.02\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b120 & 77.040638 & -68.746795 & 16.77 & 1.50 & 4456 & 4661268396569186688 & 15.6 & $267.81\pm0.25$ & $1.62\pm0.06$ & $-0.45\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b121 & 77.016926 & -68.664108 & 16.60 & 1.51 & 4440 & 4661274924921345664 & 15.8 & $255.25\pm0.22$ & $1.80\pm0.05$ & $-0.55\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b122 & 77.009599 & -68.701377 & 16.78 & 1.44 & 4567 & 4661274478244785920 & 13.8 & $228.04\pm0.29$ & $2.28\pm0.07$ & $-0.38\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b123 & 76.976532 & -68.706974 & 16.88 & 1.08 & 5416 & 4661275131079793280 & 19.3 & $255.72\pm0.26$ & $1.96\pm0.11$ & $-0.09\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b124 & 77.014441 & -68.709937 & 16.79 & 1.42 & 4602 & 4661274375165586176 & 15.7 & $240.44\pm0.22$ & $1.82\pm0.06$ & $-0.46\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b126 & 77.034803 & -68.716946 & 16.77 & 1.33 & 4782 & 4661274306446134144 & 17.5 & $258.28\pm0.25$ & $1.97\pm0.10$ & $-0.29\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b128 & 76.971338 & -68.742478 & 17.22 & 1.16 & 5195 & 4661268430928862720 & 11.9 & $239.95\pm0.33$ & $3.24\pm0.07$ & $-0.12\pm0.04$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-r049 & 77.198620 & -68.762603 & 15.04 & 0.00 & 5425 & 4661271007909722368 & 14.8 & $251.60\pm0.39$ & $2.66\pm0.13$ & $0.05\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-r079 & 77.179597 & -68.759161 & 14.53 & 0.70 & 5425 & 4661271076629289856 & 66.3 & $237.00\pm0.17$ & $0.03\pm0.03$ & $-0.48\pm0.02$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-r099 & 77.187506 & -68.755716 & 14.43 & 1.16 & 5177 & 4661271179708502272 & 52.9 & $248.97\pm0.36$ & $0.29\pm0.14$ & $0.04\pm0.03$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-r127 & 77.202909 & -68.767516 & 14.87 & 1.37 & 4693 & 4661271007909732992 & 33.4 & $247.96\pm0.34$ & $0.93\pm0.14$ & $-0.32\pm0.03$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1850 & N1850-1-b039 & 77.183847 & -68.767872 & 15.56 & 1.20 & 5077 & 4661271072315093248 & 25.2 & $250.61\pm0.31$ & $2.64\pm0.09$ & $-0.05\pm0.04$ & 0.97 & 0.97 & 0000000 & M2FS+Fi93 \\ 
LMC & NGC 1850 & N1850-1-b047 & 77.241624 & -68.770220 & 12.97 & 1.94 & 3877 & 4661270904830752512 & 53.6 & $287.97\pm0.30$ & $0.02\pm0.02$ & $-0.58\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS+Fi93 \\ 
LMC & NGC 1850 & RV1 & 77.191750 & -68.759556 & -- & -- & -- & -- & -- & $250.27\pm2.10$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV2 & 77.192114 & -68.760113 & -- & -- & -- & -- & -- & $245.87\pm1.30$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV3 & 77.189751 & -68.760290 & -- & -- & -- & -- & -- & $245.97\pm1.90$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV4 & 77.192654 & -68.760654 & -- & -- & -- & -- & -- & $249.37\pm2.60$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV5 & 77.189774 & -68.758518 & -- & -- & -- & -- & -- & $245.97\pm4.90$ & -- & -- & 0.97 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV6 & 77.190323 & -68.760953 & -- & -- & -- & -- & -- & $247.37\pm3.30$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV7 & 77.196239 & -68.758999 & -- & -- & -- & -- & -- & $249.77\pm1.90$ & -- & -- & 0.98 & 0.98 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV8 & 77.190742 & -68.757642 & -- & -- & -- & -- & -- & $257.77\pm4.30$ & -- & -- & 0.89 & 0.89 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV9 & 77.197010 & -68.759961 & -- & -- & -- & -- & -- & $249.87\pm1.10$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV10 & 77.186983 & -68.757415 & -- & -- & -- & -- & -- & $254.97\pm3.00$ & -- & -- & 0.94 & 0.93 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV11 & 77.197894 & -68.761705 & -- & -- & -- & -- & -- & $273.57\pm2.80$ & -- & -- & 0.00 & 0.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV12 & 77.200024 & -68.760700 & -- & -- & -- & -- & -- & $247.67\pm0.80$ & -- & -- & 0.99 & 0.99 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV13 & 77.188852 & -68.756524 & -- & -- & -- & -- & -- & $252.17\pm1.30$ & -- & -- & 0.97 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV14 & 77.200541 & -68.758262 & -- & -- & -- & -- & -- & $250.67\pm2.20$ & -- & -- & 0.98 & 0.98 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV15 & 77.183800 & -68.761433 & -- & -- & -- & -- & -- & $244.27\pm1.60$ & -- & -- & 0.96 & 0.95 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV16 & 77.201284 & -68.758726 & -- & -- & -- & -- & -- & $246.07\pm2.20$ & -- & -- & 0.98 & 0.98 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV17 & 77.185209 & -68.762502 & -- & -- & -- & -- & -- & $240.97\pm3.10$ & -- & -- & 0.89 & 0.88 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV18 & 77.183741 & -68.756623 & -- & -- & -- & -- & -- & $231.97\pm2.40$ & -- & -- & 0.00 & 0.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV19 & 77.187857 & -68.755436 & -- & -- & -- & -- & -- & $258.27\pm1.00$ & -- & -- & 0.02 & 0.01 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV20 & 77.199865 & -68.756039 & -- & -- & -- & -- & -- & $250.77\pm0.90$ & -- & -- & 0.96 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV21 & 77.204656 & -68.759097 & -- & -- & -- & -- & -- & $254.27\pm1.40$ & -- & -- & 0.91 & 0.90 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV22 & 77.200778 & -68.763087 & -- & -- & -- & -- & -- & $245.27\pm1.70$ & -- & -- & 0.97 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV23 & 77.199483 & -68.764021 & -- & -- & -- & -- & -- & $256.27\pm3.40$ & -- & -- & 0.91 & 0.91 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV24 & 77.177872 & -68.761140 & -- & -- & -- & -- & -- & $247.67\pm1.00$ & -- & -- & 0.97 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV25 & 77.191776 & -68.754170 & -- & -- & -- & -- & -- & $239.97\pm2.90$ & -- & -- & 0.58 & 0.58 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV26 & 77.177148 & -68.761757 & -- & -- & -- & -- & -- & $239.87\pm2.90$ & -- & -- & 0.58 & -1.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV27 & 77.205414 & -68.756449 & -- & -- & -- & -- & -- & $245.87\pm1.60$ & -- & -- & 0.95 & 0.95 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV28 & 77.177595 & -68.756522 & -- & -- & -- & -- & -- & $253.27\pm2.10$ & -- & -- & 0.91 & 0.91 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV29 & 77.192725 & -68.753607 & -- & -- & -- & -- & -- & $247.37\pm0.70$ & -- & -- & 0.97 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV30 & 77.180682 & -68.764418 & -- & -- & -- & -- & -- & $251.07\pm1.50$ & -- & -- & 0.96 & 0.96 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV31 & 77.188913 & -68.752757 & -- & -- & -- & -- & -- & $249.77\pm1.70$ & -- & -- & 0.97 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV32 & 77.172877 & -68.757240 & -- & -- & -- & -- & -- & $248.27\pm2.00$ & -- & -- & 0.97 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV33 & 77.197090 & -68.752126 & -- & -- & -- & -- & -- & $249.47\pm1.30$ & -- & -- & 0.97 & 0.98 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV34 & 77.195313 & -68.751755 & -- & -- & -- & -- & -- & $249.47\pm2.00$ & -- & -- & 0.96 & 0.96 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV35 & 77.208670 & -68.754034 & -- & -- & -- & -- & -- & $247.27\pm1.50$ & -- & -- & 0.96 & 0.96 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV37 & 77.172608 & -68.753917 & -- & -- & -- & -- & -- & $274.87\pm3.90$ & -- & -- & 0.00 & 0.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV38 & 77.217044 & -68.759826 & -- & -- & -- & -- & -- & $239.27\pm1.60$ & -- & -- & 0.02 & 0.01 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV39 & 77.215621 & -68.755882 & -- & -- & -- & -- & -- & $230.77\pm1.00$ & -- & -- & 0.00 & 0.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV40 & 77.172859 & -68.766161 & -- & -- & -- & -- & -- & $237.17\pm3.80$ & -- & -- & 0.30 & 0.28 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV41 & 77.197206 & -68.750252 & -- & -- & -- & -- & -- & $250.07\pm1.30$ & -- & -- & 0.96 & 0.96 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV42 & 77.169394 & -68.754570 & -- & -- & -- & -- & -- & $250.07\pm2.00$ & -- & -- & 0.95 & 0.95 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV43 & 77.212045 & -68.766290 & -- & -- & -- & -- & -- & $246.67\pm1.10$ & -- & -- & 0.95 & 0.95 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV44 & 77.189762 & -68.747775 & -- & -- & -- & -- & -- & $247.67\pm1.70$ & -- & -- & 0.96 & 0.96 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV45 & 77.202394 & -68.771074 & -- & -- & -- & -- & -- & $248.27\pm1.00$ & -- & -- & 0.97 & 0.97 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV46 & 77.198356 & -68.746247 & -- & -- & -- & -- & -- & $249.97\pm1.50$ & -- & -- & 0.96 & 0.96 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV47 & 77.234446 & -68.756878 & -- & -- & -- & -- & -- & $247.17\pm1.50$ & -- & -- & 0.95 & 0.95 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV48 & 77.148603 & -68.748721 & -- & -- & -- & -- & -- & $249.57\pm1.20$ & -- & -- & 0.91 & 0.91 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV50 & 77.246257 & -68.751243 & -- & -- & -- & -- & -- & $250.87\pm1.90$ & -- & -- & 0.73 & 0.74 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV51 & 77.163536 & -68.739816 & -- & -- & -- & -- & -- & $237.97\pm2.00$ & -- & -- & 0.00 & 0.00 & 0000000 & Fi93 \\ 
LMC & NGC 1850 & RV52 & 77.302832 & -68.753647 & -- & -- & -- & -- & -- & $252.47\pm1.00$ & -- & -- & 0.00 & 0.00 & 0000000 & Fi93 \\ 
LMC & NGC 1978 & N1978-3-b001 & 82.266121 & -66.350023 & 16.22 & 1.74 & 3877 & 4660337934837282944 & 17.6 & $330.92\pm0.21$ & $0.56\pm0.04$ & $-0.84\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b002 & 82.293785 & -66.343548 & 18.22 & 1.12 & 4606 & 4660339412306034048 & 7.2 & $274.82\pm0.48$ & $1.37\pm0.12$ & $-1.15\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b003 & 82.256409 & -66.334467 & 15.96 & 1.97 & 3759 & 4660339481025527168 & 19.8 & $293.23\pm0.23$ & $0.84\pm0.05$ & $-0.62\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b004 & 82.246910 & -66.273140 & 18.44 & 1.27 & 4675 & 4660340030781456128 & 4.2 & $292.83\pm0.77$ & $1.63\pm0.17$ & $-0.77\pm0.08$ & 0.87 & 0.87 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b005 & 82.261727 & -66.258300 & 17.26 & 1.47 & 4282 & 4660340168220446208 & 9.1 & $295.38\pm0.28$ & $1.01\pm0.06$ & $-0.76\pm0.04$ & 0.69 & 0.70 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b006 & 82.266885 & -66.249847 & 18.44 & 1.25 & 4675 & 4660340202580228864 & 3.9 & $295.04\pm1.16$ & $1.96\pm0.18$ & $-0.83\pm0.10$ & 0.77 & 0.78 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b007 & 82.242391 & -66.242196 & 18.03 & 1.26 & 4543 & 4660340404392397952 & 6.3 & $291.69\pm0.42$ & $0.95\pm0.12$ & $-0.81\pm0.05$ & 0.96 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b008 & 82.252484 & -66.242127 & 18.86 & 0.96 & 4806 & 4660340202580228480 & 3.2 & $221.43\pm1.15$ & $1.17\pm0.62$ & $-1.51\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b009 & 82.370402 & -66.334036 & 17.79 & 1.34 & 4464 & 4660327729969738624 & 7.3 & $227.30\pm0.38$ & $0.78\pm0.11$ & $-0.95\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b010 & 82.356002 & -66.330468 & 18.47 & 1.17 & 4685 & 4660327729994060800 & 4.6 & $277.29\pm0.60$ & $1.46\pm0.16$ & $-0.49\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b011 & 82.392993 & -66.321880 & 17.03 & 1.56 & 4196 & 4660327936152503168 & 11.3 & $231.90\pm0.24$ & $0.81\pm0.05$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b012 & 82.355062 & -66.306608 & 18.06 & 0.60 & 4553 & 4660328142286680704 & 8.4 & $277.27\pm0.53$ & $0.49\pm0.20$ & $-1.74\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b013 & 82.403821 & -66.297161 & 18.70 & 1.06 & 4758 & 4660328073567245056 & 5.0 & $299.04\pm0.70$ & $1.90\pm0.16$ & $-1.03\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b014 & 82.466281 & -66.286898 & 16.38 & 1.57 & 3946 & 4660351506934696320 & 15.1 & $273.33\pm0.21$ & $0.44\pm0.04$ & $-0.74\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b015 & 82.424338 & -66.283969 & 18.77 & 0.95 & 4781 & 4660351575654171520 & 4.6 & $309.15\pm0.79$ & $2.00\pm0.19$ & $-1.29\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b016 & 82.441163 & -66.245371 & 18.24 & 1.13 & 4611 & 4660351743105299328 & 6.0 & $289.51\pm0.49$ & $1.29\pm0.12$ & $-0.87\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b017 & 82.443412 & -66.169332 & 17.22 & 1.39 & 4268 & 4660353809037369984 & 7.6 & $293.74\pm0.41$ & $0.32\pm0.13$ & $-1.38\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b018 & 82.453081 & -66.173974 & 18.51 & 1.07 & 4697 & 4660353804689696896 & 3.0 & $295.82\pm0.97$ & $1.50\pm0.27$ & $-1.10\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b019 & 82.467417 & -66.186034 & 18.39 & 1.24 & 4660 & 4660353770329939584 & 4.6 & $314.66\pm0.66$ & $1.13\pm0.19$ & $-1.11\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b020 & 82.467319 & -66.215984 & 17.22 & 1.36 & 4268 & 4660352262831041920 & 10.6 & $300.72\pm0.23$ & $0.60\pm0.06$ & $-0.90\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b021 & 82.485231 & -66.221616 & 16.12 & 1.66 & 3833 & 4660352189785625984 & 17.7 & $301.89\pm0.24$ & $0.69\pm0.04$ & $-0.58\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b022 & 82.465482 & -66.241616 & 18.71 & 1.05 & 4760 & 4660352056690594688 & 3.5 & $255.51\pm0.78$ & $1.82\pm0.22$ & $-0.67\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b023 & 82.481151 & -66.253684 & 18.13 & 1.20 & 4576 & 4660351674385809280 & 6.3 & $298.85\pm0.48$ & $1.09\pm0.13$ & $-0.75\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b024 & 82.484293 & -66.264782 & 17.48 & 1.45 & 4359 & 4660351678733441920 & 7.9 & $321.88\pm0.38$ & $1.29\pm0.07$ & $-0.60\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b025 & 82.403467 & -66.154694 & 18.56 & 1.20 & 4713 & 4660354015195812992 & 3.2 & $298.57\pm0.87$ & $1.72\pm0.20$ & $-0.79\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b026 & 82.381892 & -66.163569 & 18.58 & 1.27 & 4719 & 4660354049555535616 & 3.2 & $264.86\pm1.99$ & $2.94\pm0.23$ & $-1.27\pm0.16$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b027 & 82.425553 & -66.167512 & 18.64 & 0.98 & 4739 & 4660354015178007296 & 3.2 & $300.98\pm1.12$ & $1.50\pm0.27$ & $-1.22\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b028 & 82.402571 & -66.182884 & 18.69 & 1.10 & 4755 & 4660352503367294720 & 3.1 & $303.01\pm0.96$ & $1.11\pm0.33$ & $-0.93\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b029 & 82.426683 & -66.190561 & 17.89 & 1.20 & 4497 & 4660352499019615232 & 6.5 & $279.86\pm0.45$ & $0.74\pm0.12$ & $-1.14\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b030 & 82.405782 & -66.192243 & 18.57 & 1.24 & 4716 & 4660352464659875584 & 3.6 & $265.01\pm0.63$ & $1.62\pm0.18$ & $-0.52\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b031 & 82.428890 & -66.230112 & 16.79 & 1.54 & 4109 & 4660352125410093696 & 12.1 & $252.30\pm0.22$ & $0.53\pm0.05$ & $-0.77\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b032 & 82.436509 & -66.235731 & 18.37 & 1.13 & 4653 & 4660352125391995776 & 4.5 & $281.39\pm0.44$ & $1.16\pm0.15$ & $-0.93\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b033 & 82.200494 & -66.341341 & 17.52 & 1.37 & 4374 & 4660338175355448960 & 8.7 & $276.68\pm0.32$ & $0.86\pm0.07$ & $-0.87\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b035 & 82.202097 & -66.249950 & 15.71 & 2.97 & 3755 & 4660340266956402944 & 3.8 & $296.41\pm1.77$ & $0.71\pm0.33$ & $-2.37\pm0.18$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b036 & 82.194125 & -66.246646 & 16.84 & 1.37 & 4126 & 4660340335675876096 & 7.9 & $298.77\pm0.30$ & $0.79\pm0.06$ & $-0.67\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b040 & 82.206693 & -66.237179 & 18.56 & 0.72 & 4713 & 4660340374381456768 & 0.6 & $292.19\pm4.07$ & $3.41\pm1.24$ & $0.47\pm0.54$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b041 & 82.242004 & -66.345504 & 17.13 & 1.40 & 4233 & 4660338003556759296 & 12.3 & $280.43\pm0.25$ & $0.57\pm0.06$ & $-0.88\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b043 & 82.232390 & -66.252485 & 18.81 & 1.11 & 4792 & 4660340374358045184 & 2.6 & $294.10\pm1.00$ & $2.12\pm0.27$ & $-0.56\pm0.11$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b044 & 82.218089 & -66.252319 & 17.78 & 1.19 & 4463 & 4660340266956408576 & 6.6 & $294.18\pm0.42$ & $1.39\pm0.09$ & $-0.71\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b045 & 82.233988 & -66.248274 & 18.78 & 1.05 & 4783 & 4660340374378918784 & 2.5 & $294.99\pm1.21$ & $1.32\pm0.34$ & $-0.65\pm0.12$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b046 & 82.222450 & -66.247981 & 18.82 & 1.01 & 4795 & 4660340374358583808 & 3.0 & $297.57\pm1.17$ & $1.85\pm0.28$ & $-0.85\pm0.12$ & 0.97 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b047 & 82.226740 & -66.241534 & 18.74 & 1.17 & 4771 & 4660340374378916992 & 2.0 & $296.22\pm1.23$ & $2.40\pm0.30$ & $-0.55\pm0.14$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b048 & 82.212329 & -66.240997 & 17.70 & 1.15 & 4436 & 4660340374358567296 & 3.2 & $294.43\pm0.70$ & $1.30\pm0.17$ & $-0.59\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b049 & 82.307792 & -66.134484 & 17.73 & 1.35 & 4446 & 4660365903666169344 & 4.5 & $294.66\pm0.57$ & $1.31\pm0.12$ & $-0.66\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b050 & 82.285551 & -66.141933 & 17.96 & 1.32 & 4521 & 4660365864975241344 & 5.5 & $263.69\pm0.52$ & $0.80\pm0.14$ & $-0.90\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b051 & 82.367678 & -66.149355 & 18.11 & 1.23 & 4568 & 4660354079585690496 & 5.0 & $316.38\pm0.68$ & $1.54\pm0.13$ & $-0.67\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b052 & 82.334892 & -66.152118 & 17.65 & 1.37 & 4417 & 4660365800586919424 & 5.5 & $293.06\pm0.56$ & $0.39\pm0.17$ & $-1.20\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b053 & 82.378595 & -66.166820 & 18.80 & 1.14 & 4788 & 4660354045226052352 & 2.4 & $294.16\pm1.49$ & $1.79\pm0.30$ & $-0.55\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b054 & 82.287576 & -66.224875 & 18.38 & 1.20 & 4657 & 4660363704627800192 & 3.8 & $331.29\pm0.82$ & $1.40\pm0.23$ & $-1.14\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b055 & 82.275356 & -66.226149 & 18.70 & 1.04 & 4759 & 4660363704642811136 & 3.2 & $282.05\pm0.82$ & $1.43\pm0.25$ & $-0.71\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b056 & 82.286728 & -66.233409 & 18.42 & 1.09 & 4670 & 4660363665934536320 & 3.3 & $281.93\pm0.82$ & $1.43\pm0.20$ & $-0.87\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b057 & 82.249399 & -66.218009 & 18.27 & 0.91 & 4620 & 4660363910801247616 & 4.9 & $283.53\pm0.95$ & $1.39\pm0.20$ & $-1.44\pm0.09$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b058 & 82.243902 & -66.222159 & 15.02 & 1.53 & 3755 & 4660363872092981376 & 36.4 & $285.42\pm0.23$ & $0.01\pm0.01$ & $-0.86\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b059 & 82.229026 & -66.223288 & 16.45 & 1.81 & 3972 & 4660363876441508352 & 8.3 & $292.89\pm0.33$ & $0.85\pm0.06$ & $-0.64\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b060 & 82.240341 & -66.225817 & 18.48 & 1.19 & 4689 & 4660363876426379264 & 2.5 & $288.90\pm1.19$ & $1.36\pm0.30$ & $-0.54\pm0.11$ & 0.82 & 0.78 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b061 & 82.225558 & -66.227635 & 18.59 & 1.05 & 4722 & 4660340408740194048 & 2.1 & $288.18\pm1.55$ & $1.05\pm0.39$ & $-0.88\pm0.13$ & 0.96 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b062 & 82.256832 & -66.230291 & 16.35 & 1.57 & 3932 & 4660363670283071360 & 2.4 & $282.05\pm1.15$ & $0.48\pm0.21$ & $-1.11\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b063 & 82.262086 & -66.235106 & 18.69 & 0.91 & 4756 & 4660363670267954048 & 2.6 & $291.76\pm1.27$ & $1.26\pm0.36$ & $-0.89\pm0.12$ & 0.80 & 0.79 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b064 & 82.256113 & -66.237838 & 18.05 & 1.17 & 4551 & 4660340198233226112 & 5.0 & $334.32\pm0.50$ & $1.56\pm0.12$ & $-0.64\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b065 & 82.167433 & -66.357807 & 17.71 & 1.33 & 4438 & 4660338037916476672 & 9.5 & $249.10\pm0.35$ & $0.72\pm0.09$ & $-1.11\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b066 & 82.142808 & -66.352463 & 16.98 & 1.47 & 4177 & 4660338106635969408 & 11.4 & $266.66\pm0.28$ & $0.72\pm0.05$ & $-0.73\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b067 & 82.151127 & -66.260498 & 18.45 & 0.77 & 4680 & 4660339927681416704 & 5.0 & $308.96\pm0.58$ & $1.26\pm0.17$ & $-1.08\pm0.07$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b068 & 82.166955 & -66.254006 & 18.53 & 1.01 & 4705 & 4660340301313173504 & 3.8 & $294.33\pm0.91$ & $1.70\pm0.19$ & $-0.94\pm0.09$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b069 & 82.166240 & -66.249315 & 18.06 & 1.28 & 4553 & 4660340305659387008 & 4.0 & $292.69\pm0.69$ & $1.48\pm0.15$ & $-0.58\pm0.07$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b070 & 82.160628 & -66.243235 & 18.75 & 0.88 & 4773 & 4660340339998417280 & 2.0 & $291.05\pm2.34$ & $1.48\pm0.45$ & $-0.61\pm0.13$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b071 & 82.149196 & -66.241573 & 18.38 & 1.06 & 4657 & 4660341095912652928 & 3.2 & $289.24\pm1.00$ & $1.40\pm0.22$ & $-0.78\pm0.09$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b072 & 82.157342 & -66.239141 & 16.99 & 1.47 & 4183 & 4660340339998413056 & 7.0 & $291.88\pm0.37$ & $0.81\pm0.07$ & $-0.63\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b073 & 82.187515 & -66.265581 & 18.20 & 1.32 & 4599 & 4660340305638424704 & 3.5 & $22.24\pm0.85$ & $3.90\pm0.12$ & $-0.14\pm0.12$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b074 & 82.193222 & -66.256112 & 17.70 & 1.31 & 4436 & 4660340340019128960 & 6.3 & $295.68\pm0.43$ & $0.86\pm0.10$ & $-0.83\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b075 & 82.183850 & -66.254082 & 17.83 & 1.25 & 4477 & 4660340301316133376 & 4.9 & $293.59\pm0.60$ & $1.32\pm0.13$ & $-0.66\pm0.06$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b076 & 82.191626 & -66.251307 & 18.15 & 0.94 & 4584 & 4660340339999636352 & 4.2 & $321.07\pm0.82$ & $1.54\pm0.16$ & $-0.97\pm0.09$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b077 & 82.179975 & -66.246598 & 16.46 & 1.22 & 3976 & 4660340340021657856 & 13.4 & $295.57\pm0.24$ & $0.41\pm0.05$ & $-0.84\pm0.03$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b079 & 82.177594 & -66.243050 & 16.90 & 1.37 & 4148 & 4660340335675869568 & 4.9 & $297.05\pm0.42$ & $0.65\pm0.09$ & $-0.60\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b080 & 82.179547 & -66.239550 & 16.55 & 1.37 & 4016 & 4660340443100900480 & 2.8 & $296.22\pm0.60$ & $1.32\pm0.13$ & $-0.42\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b081 & 82.202726 & -66.213608 & 16.68 & 1.62 & 4063 & 4660363945160982528 & 8.1 & $272.27\pm0.36$ & $0.45\pm0.07$ & $-0.91\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b082 & 82.210590 & -66.217476 & 17.56 & 1.41 & 4389 & 4660363876441506432 & 4.8 & $293.57\pm0.58$ & $1.23\pm0.12$ & $-0.65\pm0.06$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b083 & 82.202595 & -66.224997 & 17.45 & 1.36 & 4348 & 4660340473114833536 & 4.8 & $292.17\pm0.49$ & $0.80\pm0.12$ & $-0.68\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b084 & 82.217945 & -66.225220 & 17.20 & 1.44 & 4258 & 4660363872096667264 & 5.1 & $293.25\pm0.52$ & $0.82\pm0.10$ & $-0.76\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b085 & 82.203663 & -66.228872 & 17.21 & 1.29 & 4263 & 4660340477458177024 & 3.6 & $293.59\pm0.61$ & $0.97\pm0.13$ & $-0.53\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b086 & 82.217576 & -66.229150 & 18.32 & 1.13 & 4638 & 4660340408718488192 & 1.3 & $296.64\pm1.35$ & $1.44\pm0.62$ & $-0.46\pm0.17$ & 0.99 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b087 & 82.211305 & -66.233652 & 18.28 & 1.07 & 4623 & 4660340408718484480 & 1.2 & $295.45\pm1.14$ & $2.67\pm0.36$ & $-0.14\pm0.23$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b088 & 82.217995 & -66.238388 & 18.00 & 1.26 & 4535 & 4660340370035623424 & 2.1 & $292.42\pm1.18$ & $2.03\pm0.27$ & $-0.26\pm0.13$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b089 & 82.191877 & -66.124553 & 18.42 & 1.04 & 4668 & 4660365422615013248 & 4.0 & $259.49\pm0.81$ & $0.54\pm0.26$ & $-1.22\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b090 & 82.175530 & -66.127270 & 18.67 & 1.15 & 4748 & 4660365388270087936 & 2.9 & $287.19\pm0.97$ & $1.81\pm0.25$ & $-0.40\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b091 & 82.181039 & -66.211460 & 18.75 & 0.99 & 4773 & 4660363945145871104 & 1.3 & $290.56\pm4.28$ & $1.79\pm0.64$ & $-0.89\pm0.26$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b092 & 82.189193 & -66.218078 & 17.52 & 1.32 & 4375 & 4660340473114827648 & 5.9 & $288.95\pm0.45$ & $1.04\pm0.09$ & $-0.66\pm0.05$ & 0.96 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b093 & 82.178478 & -66.218588 & 17.78 & 1.26 & 4461 & 4660340473114815744 & 5.2 & $291.10\pm0.48$ & $1.09\pm0.12$ & $-0.69\pm0.06$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b094 & 82.192375 & -66.222036 & 18.59 & 1.10 & 4724 & 4660340477458227328 & 2.0 & $291.01\pm2.30$ & $2.06\pm0.30$ & $-0.48\pm0.15$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b096 & 82.193824 & -66.230227 & 18.41 & 0.81 & 4666 & 4660340477460783232 & 0.5 & $294.45\pm1.82$ & $3.43\pm0.51$ & $0.87\pm0.25$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b097 & 81.974872 & -66.315002 & 18.61 & 1.06 & 4731 & 4660338828169223680 & 2.1 & $241.56\pm1.67$ & $1.32\pm0.38$ & $-0.61\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b098 & 81.942941 & -66.299186 & 19.13 & 0.86 & 4889 & 4660341783106922880 & 3.3 & $313.67\pm1.48$ & $1.74\pm0.32$ & $-1.09\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b099 & 81.996095 & -66.295815 & 18.75 & 1.01 & 4775 & 4660339240507413248 & 3.8 & $310.01\pm1.01$ & $1.53\pm0.23$ & $-1.00\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b100 & 81.910594 & -66.265404 & 16.98 & 1.61 & 4178 & 4660342264164435968 & 11.5 & $263.74\pm0.27$ & $0.66\pm0.05$ & $-0.76\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b101 & 81.915013 & -66.251070 & 18.31 & 1.20 & 4635 & 4660342401603418368 & 4.4 & $286.12\pm0.79$ & $0.63\pm0.23$ & $-1.08\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b102 & 81.945278 & -66.248483 & 18.18 & 1.09 & 4592 & 4660342332883943296 & 4.9 & $292.19\pm0.72$ & $0.97\pm0.18$ & $-1.10\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b103 & 81.927839 & -66.240869 & 19.04 & 1.00 & 4861 & 4660343879072200448 & 3.1 & $289.79\pm1.40$ & $1.13\pm0.41$ & $-1.13\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b104 & 81.943359 & -66.234615 & 18.72 & -0.11 & 4765 & 4660343810352723968 & 1.7 & $-85.04\pm110.26$ & $2.30\pm1.39$ & $-3.83\pm0.54$ & -1.00 & -1.00 & 1000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b105 & 82.110951 & -66.357054 & 17.45 & 1.42 & 4347 & 4660338484593072768 & 10.0 & $267.31\pm0.28$ & $1.03\pm0.06$ & $-0.58\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b106 & 82.136588 & -66.355792 & 18.65 & 1.21 & 4743 & 4660337724348182400 & 3.8 & $262.24\pm0.97$ & $0.57\pm0.34$ & $-0.69\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b107 & 82.103574 & -66.349870 & 18.75 & 1.19 & 4773 & 4660338484571692160 & 4.5 & $247.83\pm0.72$ & $1.68\pm0.20$ & $-0.78\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b108 & 82.079501 & -66.348586 & 18.81 & 1.10 & 4792 & 4660338480246973184 & 4.4 & $253.04\pm0.75$ & $1.17\pm0.23$ & $-0.76\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b109 & 82.142027 & -66.344196 & 18.65 & 1.10 & 4743 & 4660338106614578688 & 5.1 & $297.48\pm0.74$ & $1.45\pm0.14$ & $-0.77\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b110 & 82.057085 & -66.335247 & 18.16 & 1.30 & 4584 & 4660338553312583936 & 6.6 & $243.89\pm0.53$ & $1.47\pm0.10$ & $-0.66\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b111 & 82.047474 & -66.320296 & 18.42 & 1.29 & 4670 & 4660338931269728128 & 5.0 & $247.74\pm0.72$ & $1.78\pm0.14$ & $-0.59\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b112 & 82.027611 & -66.316651 & 16.18 & 1.74 & 3859 & 4660339137428156928 & 16.7 & $271.47\pm0.23$ & $0.61\pm0.04$ & $-0.71\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b113 & 82.148825 & -66.114720 & 18.71 & 0.95 & 4761 & 4660365487016896512 & 3.1 & $353.74\pm1.71$ & $1.08\pm0.48$ & $-1.80\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b114 & 82.130968 & -66.122362 & 18.38 & 1.07 & 4658 & 4660365456974743552 & 4.4 & $272.32\pm0.72$ & $1.18\pm0.18$ & $-0.82\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b115 & 82.104730 & -66.125617 & 15.69 & 1.69 & 3755 & 4660365560068777344 & 3.1 & $364.62\pm1.06$ & $0.20\pm0.15$ & $-2.09\pm0.11$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b116 & 82.177223 & -66.225153 & 18.25 & 0.85 & 4614 & 4660340477458164608 & 2.3 & $288.33\pm1.31$ & $1.61\pm0.28$ & $-0.59\pm0.12$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b117 & 82.164610 & -66.226665 & 16.96 & 1.36 & 4171 & 4660340438755081088 & 8.2 & $285.82\pm0.27$ & $0.79\pm0.06$ & $-0.67\pm0.04$ & 0.87 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b118 & 82.174144 & -66.228935 & 18.47 & 0.85 & 4685 & 4660340443101002368 & 2.3 & $288.79\pm1.90$ & $1.15\pm0.38$ & $-0.73\pm0.12$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b119 & 82.167087 & -66.232446 & 16.67 & 1.38 & 4062 & 4660340443101054592 & 6.2 & $294.15\pm0.42$ & $0.73\pm0.07$ & $-0.65\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b120 & 82.174007 & -66.236029 & 17.07 & 0.90 & 4214 & 4660340443100979200 & 2.9 & $293.91\pm0.77$ & $0.79\pm0.16$ & $-0.60\pm0.08$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b121 & 82.088036 & -66.136091 & 17.68 & 0.93 & 4429 & 4660365143403423872 & 6.9 & $40.62\pm0.79$ & $2.05\pm0.11$ & $-1.46\pm0.08$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b122 & 82.074980 & -66.147357 & 18.68 & 1.24 & 4751 & 4660365109043671808 & 3.7 & $286.31\pm0.95$ & $2.05\pm0.20$ & $-0.57\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b123 & 82.028123 & -66.148142 & 18.52 & 1.09 & 4700 & 4660365079017455232 & 4.9 & $316.15\pm0.59$ & $1.69\pm0.15$ & $-0.86\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b124 & 81.991542 & -66.157135 & 17.17 & 1.43 & 4247 & 4660367999610146176 & 10.8 & $273.34\pm0.27$ & $0.74\pm0.05$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b126 & 81.982444 & -66.162745 & 18.64 & 1.04 & 4738 & 4660344527560372992 & 2.7 & $272.47\pm1.21$ & $1.39\pm0.35$ & $-0.88\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b127 & 81.947098 & -66.169344 & 17.27 & 1.59 & 4286 & 4660344566267122176 & 2.8 & $11.71\pm0.65$ & $3.41\pm0.19$ & $-0.48\pm0.18$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b128 & 81.925591 & -66.206838 & 17.78 & 1.03 & 4460 & 4660344016511241216 & 6.7 & $248.58\pm0.52$ & $0.63\pm0.18$ & $-1.43\pm0.06$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-r049 & 82.190452 & -66.235682 & 16.14 & 1.04 & 3840 & 4660340443101129856 & 4.4 & $292.97\pm0.52$ & $0.51\pm0.10$ & $-0.89\pm0.07$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 1978 & N1978-3-b034 & 82.209310 & -66.256802 & 15.94 & 1.90 & 3755 & 4660340271299657216 & 13.5 & $292.38\pm0.16$ & $0.84\pm0.04$ & $-0.65\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS+Fi92+Mu08 \\ 
LMC & NGC 1978 & N1978-3-b037 & 82.211433 & -66.245587 & 15.76 & 1.95 & 3755 & 4660340370035622144 & 14.7 & $295.43\pm0.26$ & $0.84\pm0.05$ & $-0.66\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS+Fi92 \\ 
LMC & NGC 1978 & N1978-3-b038 & 82.201988 & -66.244076 & 15.57 & 1.90 & 3755 & 4660340374381613184 & 13.0 & $292.54\pm0.31$ & $0.73\pm0.05$ & $-0.76\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS+Fi92 \\ 
LMC & NGC 1978 & N1978-3-b039 & 82.197830 & -66.238849 & 16.78 & 1.10 & 4103 & 4660340443100931840 & 2.5 & $295.39\pm0.59$ & $0.88\pm0.15$ & $-0.63\pm0.10$ & 1.00 & 1.00 & 0000010 & M2FS+Fi92 \\ 
LMC & NGC 1978 & N1978-3-b078 & 82.170664 & -66.246134 & 16.29 & 1.67 & 3908 & 4660340340019163136 & 10.8 & $295.56\pm0.16$ & $0.82\pm0.05$ & $-0.63\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS+Mu08 \\ 
LMC & NGC 1978 & N1978-3-b095 & 82.187577 & -66.225603 & 16.43 & 1.58 & 3966 & 4660340477460768256 & 10.2 & $290.70\pm0.31$ & $0.58\pm0.05$ & $-0.72\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS+Fi92 \\ 
LMC & NGC 1978 & N1978-3-r079 & 82.186065 & -66.231966 & 16.19 & 1.31 & 3863 & 4660340443101027584 & 5.3 & $290.06\pm0.40$ & $0.66\pm0.07$ & $-0.61\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS+Fi92 \\ 
LMC & NGC 1978 & N1978-3-r099 & 82.201463 & -66.233882 & 15.83 & 1.53 & 3755 & 4660340443100870016 & 7.6 & $289.93\pm0.17$ & $0.64\pm0.05$ & $-0.68\pm0.05$ & 1.00 & 1.00 & 0000010 & M2FS+Fi92+Mu08 \\ 
LMC & NGC 1978 & N1978-3-r127 & 82.190626 & -66.242025 & 16.08 & 1.42 & 3814 & 4660340443101028224 & 5.1 & $298.35\pm0.17$ & $0.84\pm0.07$ & $-0.69\pm0.06$ & 1.00 & 1.00 & 0000010 & M2FS+Fi92+Mu08 \\ 
LMC & NGC 1978 & 01 & 82.185751 & -66.234522 & -- & -- & -- & -- & -- & $294.71\pm1.80$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 02 & 82.182408 & -66.235984 & -- & -- & -- & -- & -- & $294.61\pm1.00$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 03 & 82.192133 & -66.237309 & -- & -- & -- & -- & -- & $292.61\pm1.50$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 04 & 82.182368 & -66.234252 & -- & -- & -- & -- & -- & $294.01\pm1.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 05 & 82.185918 & -66.233350 & -- & -- & -- & -- & -- & $292.61\pm1.60$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 06 & 82.193775 & -66.236033 & -- & -- & -- & -- & -- & $291.21\pm1.30$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 07 & 82.192219 & -66.238693 & -- & -- & -- & -- & -- & $288.76\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92+Mu08 \\ 
LMC & NGC 1978 & 08 & 82.193431 & -66.233300 & -- & -- & -- & -- & -- & $296.11\pm2.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 09 & 82.177010 & -66.235113 & -- & -- & -- & -- & -- & $291.51\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92+Mu08 \\ 
LMC & NGC 1978 & 11 & 82.180660 & -66.232327 & -- & -- & -- & -- & -- & $296.51\pm1.00$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 12 & 82.187500 & -66.231512 & -- & -- & -- & -- & -- & $292.71\pm1.40$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 14 & 82.190057 & -66.231349 & -- & -- & -- & -- & -- & $290.51\pm2.10$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 15 & 82.176686 & -66.238930 & -- & -- & -- & -- & -- & $295.01\pm1.50$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 16 & 82.182505 & -66.231450 & -- & -- & -- & -- & -- & $291.71\pm0.90$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 18 & 82.175510 & -66.232532 & -- & -- & -- & -- & -- & $292.12\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92+Mu08 \\ 
LMC & NGC 1978 & 19 & 82.200463 & -66.237469 & -- & -- & -- & -- & -- & $292.41\pm1.50$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 20 & 82.188700 & -66.241985 & -- & -- & -- & -- & -- & $292.61\pm0.90$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 21 & 82.183226 & -66.230170 & -- & -- & -- & -- & -- & $297.31\pm2.60$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 23 & 82.192553 & -66.230121 & -- & -- & -- & -- & -- & $291.61\pm1.60$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 25 & 82.207944 & -66.232530 & -- & -- & -- & -- & -- & $290.91\pm1.60$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 26 & 82.173107 & -66.228160 & -- & -- & -- & -- & -- & $291.11\pm2.90$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 29 & 82.204313 & -66.227841 & -- & -- & -- & -- & -- & $297.10\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92+Mu08 \\ 
LMC & NGC 1978 & 30 & 82.192849 & -66.223610 & -- & -- & -- & -- & -- & $297.21\pm0.70$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 32 & 82.222149 & -66.235230 & -- & -- & -- & -- & -- & $296.29\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92+Mu08 \\ 
LMC & NGC 1978 & 33 & 82.151804 & -66.232288 & -- & -- & -- & -- & -- & $291.52\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92+Mu08 \\ 
LMC & NGC 1978 & 34 & 82.219079 & -66.242505 & -- & -- & -- & -- & -- & $290.11\pm1.30$ & -- & -- & 1.00 & 1.00 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 35 & 82.164072 & -66.222876 & -- & -- & -- & -- & -- & $287.31\pm1.90$ & -- & -- & 0.94 & 0.93 & 0000000 & Fi92 \\ 
LMC & NGC 1978 & 1978-28 & 82.177404 & -66.207917 & -- & -- & -- & -- & -- & $290.51\pm0.20$ & -- & -- & 0.66 & 0.61 & 0000000 & Mu08 \\ 
LMC & NGC 2121 & N2121-1-b001 & 87.097813 & -71.570086 & 17.15 & 1.31 & 4323 & 4656819257074383872 & 13.0 & $274.87\pm0.23$ & $0.49\pm0.07$ & $-0.82\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b002 & 87.083575 & -71.501405 & 19.03 & 1.10 & 4907 & 4656822070261520640 & 4.7 & $220.44\pm0.56$ & $2.01\pm0.16$ & $-0.81\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b003 & 87.101978 & -71.497441 & 18.31 & 1.11 & 4694 & 4656821348749396096 & 7.9 & $294.06\pm1.14$ & $2.23\pm0.13$ & $-1.94\pm0.07$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b004 & 87.087466 & -71.497308 & 18.78 & 1.18 & 4837 & 4656822070265857664 & 4.8 & $245.59\pm0.47$ & $2.35\pm0.14$ & $-0.60\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b005 & 87.093446 & -71.490721 & 17.49 & 1.32 & 4435 & 4656822108932644992 & 11.0 & $253.97\pm0.26$ & $0.88\pm0.07$ & $-0.82\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b006 & 87.108902 & -71.487718 & 18.61 & 1.01 & 4786 & 4656821348735862016 & 6.5 & $236.16\pm0.42$ & $1.35\pm0.13$ & $-0.78\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b007 & 87.098139 & -71.486520 & 18.79 & 1.07 & 4838 & 4656822108932644864 & 5.5 & $234.64\pm0.57$ & $1.56\pm0.15$ & $-0.77\pm0.06$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b008 & 87.092232 & -71.479295 & 17.32 & 1.37 & 4380 & 4656822211997341440 & 11.1 & $238.46\pm0.22$ & $0.87\pm0.06$ & $-0.72\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b009 & 87.159936 & -71.574713 & 17.48 & 1.30 & 4434 & 4656819222714665088 & 5.9 & $41.43\pm0.32$ & $3.78\pm0.10$ & $-0.54\pm0.10$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b010 & 87.163663 & -71.562800 & 17.33 & 1.09 & 4384 & 4656819596382046848 & 12.4 & $273.44\pm0.31$ & $0.24\pm0.11$ & $-1.17\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b011 & 87.265114 & -71.537259 & 17.60 & 1.36 & 4474 & 4656820975061340288 & 7.9 & $253.84\pm0.36$ & $1.05\pm0.08$ & $-0.66\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b012 & 87.120953 & -71.492437 & 18.83 & 0.95 & 4849 & 4656821348749428096 & 5.7 & $275.50\pm0.52$ & $1.96\pm0.15$ & $-1.07\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b013 & 87.110388 & -71.491196 & 17.98 & 1.28 & 4593 & 4656821353018404736 & 7.7 & $238.39\pm0.36$ & $1.58\pm0.09$ & $-0.68\pm0.05$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b014 & 87.429848 & -71.484167 & 17.68 & 1.12 & 4497 & 4656833344567735040 & 7.8 & $270.93\pm0.34$ & $0.75\pm0.11$ & $-0.94\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b015 & 87.114270 & -71.482596 & 16.86 & 1.53 & 4222 & 4656821451828803328 & 14.4 & $237.87\pm0.20$ & $0.73\pm0.05$ & $-0.71\pm0.03$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b016 & 87.126016 & -71.479953 & 16.82 & 1.31 & 4207 & 4656821456097620736 & 14.8 & $43.86\pm0.23$ & $3.11\pm0.08$ & $-0.90\pm0.09$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b017 & 87.186377 & -71.411233 & 16.90 & 1.46 & 4236 & 4656845473557332224 & 8.9 & $236.57\pm0.23$ & $0.59\pm0.07$ & $-0.99\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b018 & 87.171801 & -71.417286 & 17.37 & 1.54 & 4398 & 4656845439197591424 & 2.7 & $262.27\pm0.78$ & $1.21\pm0.21$ & $-0.63\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b019 & 87.168954 & -71.426512 & 16.89 & 1.63 & 4230 & 4656845439197593472 & 13.6 & $268.29\pm0.20$ & $1.21\pm0.05$ & $-0.49\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b020 & 87.382968 & -71.441693 & 17.33 & 1.41 & 4384 & 4656833550714987136 & 11.4 & $280.46\pm0.22$ & $0.93\pm0.06$ & $-0.67\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b021 & 87.419159 & -71.454251 & 17.60 & 1.36 & 4473 & 4656833482006673024 & 7.4 & $300.02\pm0.29$ & $1.33\pm0.08$ & $-0.52\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b024 & 87.288498 & -71.471626 & 17.43 & 1.28 & 4416 & 4656821662255819520 & 11.2 & $282.20\pm0.25$ & $0.93\pm0.07$ & $-1.03\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b025 & 87.123266 & -71.381709 & 17.73 & 1.07 & 4514 & 4656845679705938944 & 10.8 & $252.69\pm0.35$ & $0.69\pm0.10$ & $-1.13\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b026 & 87.128703 & -71.384769 & 17.03 & 1.58 & 4280 & 4656845641043092864 & 12.8 & $259.21\pm0.22$ & $1.13\pm0.05$ & $-0.54\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b027 & 87.167561 & -71.432024 & 17.15 & 1.47 & 4322 & 4656821967182940416 & 12.5 & $219.77\pm0.23$ & $0.58\pm0.06$ & $-1.24\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b028 & 87.166076 & -71.459814 & 17.53 & 1.39 & 4449 & 4656821834054500864 & 9.3 & $275.06\pm0.29$ & $1.10\pm0.07$ & $-0.64\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b029 & 87.112884 & -71.467671 & 18.64 & 1.17 & 4793 & 4656821486188380800 & 5.1 & $242.94\pm0.47$ & $1.21\pm0.17$ & $-0.79\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b030 & 87.106377 & -71.471862 & 17.67 & 1.39 & 4496 & 4656821486148433152 & 8.9 & $238.19\pm0.27$ & $1.25\pm0.08$ & $-0.69\pm0.04$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b031 & 87.111671 & -71.476059 & 18.84 & 1.10 & 4852 & 4656821451790569856 & 5.2 & $240.08\pm0.46$ & $1.89\pm0.15$ & $-0.80\pm0.07$ & 0.87 & 0.86 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b032 & 87.127491 & -71.476261 & 19.01 & 1.13 & 4899 & 4656821486146199424 & 3.7 & $252.90\pm0.64$ & $1.98\pm0.21$ & $-0.63\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b033 & 87.059873 & -71.600346 & 17.33 & 1.27 & 4383 & 4656814000033361024 & 10.8 & $282.00\pm0.26$ & $0.71\pm0.07$ & $-0.97\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b035 & 87.055430 & -71.502564 & 18.23 & 1.08 & 4670 & 4656820597104146432 & 6.5 & $278.46\pm0.36$ & $1.22\pm0.12$ & $-0.85\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b036 & 87.059336 & -71.495501 & 19.27 & 0.98 & 4966 & 4656822074558371968 & 2.9 & $235.56\pm1.24$ & $1.16\pm0.38$ & $-1.08\pm0.12$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b037 & 87.057730 & -71.490220 & 18.92 & 0.85 & 4876 & 4656822070282995712 & 3.5 & $234.87\pm0.84$ & $1.85\pm0.25$ & $-0.81\pm0.09$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b038 & 87.064133 & -71.487074 & 18.87 & 0.00 & 4861 & 4656822108918099584 & 4.2 & $237.35\pm0.60$ & $1.76\pm0.17$ & $-0.71\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b039 & 87.053527 & -71.474792 & 17.64 & 1.27 & 4486 & 4656822207708256128 & 6.7 & $270.84\pm0.36$ & $1.57\pm0.09$ & $-0.46\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b040 & 87.053111 & -71.468528 & 16.96 & 1.27 & 4257 & 4656822207742849920 & 9.7 & $236.63\pm0.25$ & $0.29\pm0.09$ & $-1.08\pm0.04$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b041 & 87.072404 & -71.583928 & 17.53 & 1.11 & 4450 & 4656819909909410048 & 10.7 & $286.73\pm0.45$ & $0.81\pm0.09$ & $-1.24\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b042 & 87.083631 & -71.564625 & 16.48 & 1.75 & 4079 & 4656820047348360832 & 16.1 & $238.52\pm0.20$ & $1.08\pm0.05$ & $-0.47\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b043 & 87.069963 & -71.503661 & 18.79 & 1.01 & 4837 & 4656820592792750464 & 2.1 & $265.65\pm1.44$ & $1.78\pm0.30$ & $-0.66\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b044 & 87.068307 & -71.492779 & 17.90 & 1.20 & 4569 & 4656822074572896896 & 9.7 & $287.26\pm0.50$ & $1.81\pm0.10$ & $-1.17\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b045 & 87.079004 & -71.489135 & 18.81 & 0.91 & 4844 & 4656822108932638720 & 4.8 & $238.72\pm0.71$ & $1.62\pm0.15$ & $-0.73\pm0.07$ & 1.00 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b046 & 87.076818 & -71.482425 & 18.78 & 0.90 & 4835 & 4656822104664112512 & 5.1 & $236.96\pm0.57$ & $1.66\pm0.15$ & $-0.69\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b047 & 87.073785 & -71.477421 & 18.23 & 1.09 & 4670 & 4656822211997318528 & 5.8 & $235.22\pm0.46$ & $1.61\pm0.12$ & $-0.65\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b048 & 87.066368 & -71.466105 & 17.61 & 1.41 & 4475 & 4656822246371348992 & 10.5 & $235.55\pm0.28$ & $1.23\pm0.07$ & $-0.66\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b049 & 87.086491 & -71.384493 & 17.19 & 1.48 & 4337 & 4656846401270213760 & 12.5 & $280.41\pm0.28$ & $1.20\pm0.06$ & $-1.00\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b051 & 87.095219 & -71.412157 & 17.04 & 1.66 & 4285 & 4656846263831278720 & 11.0 & $298.64\pm0.26$ & $1.34\pm0.06$ & $-0.49\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b052 & 87.105343 & -71.462345 & 17.12 & 1.47 & 4312 & 4656821868414232448 & 11.1 & $232.81\pm0.23$ & $0.83\pm0.06$ & $-0.75\pm0.04$ & 0.01 & 0.01 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b053 & 87.093762 & -71.466705 & 18.08 & 1.24 & 4623 & 4656822246356461568 & 8.2 & $236.28\pm0.32$ & $1.51\pm0.09$ & $-0.80\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b054 & 87.086393 & -71.471758 & 18.80 & 1.12 & 4842 & 4656822207700823808 & 4.6 & $235.05\pm0.62$ & $1.43\pm0.19$ & $-0.74\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b055 & 87.098321 & -71.475224 & 18.81 & 0.99 & 4843 & 4656822207742884992 & 4.5 & $239.66\pm0.50$ & $1.85\pm0.17$ & $-0.92\pm0.08$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b056 & 87.084163 & -71.476026 & 17.63 & 1.27 & 4482 & 4656822207743347712 & 8.1 & $234.95\pm0.33$ & $1.29\pm0.08$ & $-0.69\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b057 & 87.073018 & -71.363576 & 17.63 & 1.38 & 4484 & 4656846435630097536 & 8.9 & $267.96\pm0.43$ & $0.19\pm0.13$ & $-1.41\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b058 & 87.084433 & -71.365556 & 17.80 & 1.07 & 4537 & 4656846435630098816 & 10.2 & $288.65\pm0.36$ & $0.88\pm0.10$ & $-1.21\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b059 & 87.068384 & -71.453558 & 17.30 & 1.19 & 4374 & 4656822624328468992 & -0.4 & $-3.58\pm326.80$ & $2.41\pm1.39$ & $-3.32\pm0.97$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b061 & 87.057762 & -71.455611 & 19.13 & 1.08 & 4933 & 4656822242089089408 & 3.0 & $304.46\pm0.94$ & $2.00\pm0.25$ & $-0.78\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b062 & 87.063415 & -71.458552 & 19.02 & 0.98 & 4903 & 4656822242105212160 & 4.8 & $261.94\pm0.75$ & $2.06\pm0.21$ & $-0.97\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b063 & 87.081551 & -71.458623 & 18.20 & 1.12 & 4659 & 4656822246356455424 & 8.4 & $282.71\pm0.41$ & $1.14\pm0.11$ & $-0.98\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b064 & 87.082131 & -71.465916 & 17.95 & 1.27 & 4582 & 4656822242067996672 & 8.1 & $237.85\pm0.34$ & $1.28\pm0.09$ & $-0.70\pm0.04$ & 0.99 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b065 & 87.014284 & -71.594072 & 17.34 & 1.46 & 4387 & 4656814068752833792 & 10.7 & $269.60\pm0.24$ & $0.98\pm0.06$ & $-0.65\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b066 & 87.011054 & -71.498933 & 15.31 & 2.11 & 3682 & 4656820661514710528 & 15.1 & $251.88\pm0.30$ & $0.77\pm0.05$ & $-0.65\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b068 & 87.028878 & -71.489893 & 17.50 & 1.27 & 4438 & 4656822143292347392 & 10.7 & $237.62\pm0.26$ & $0.97\pm0.06$ & $-0.81\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b069 & 87.021342 & -71.485147 & 20.48 & 0.00 & 5227 & 4656822143277750784 & 1.4 & $241.86\pm2.23$ & $2.40\pm0.69$ & $-0.91\pm0.26$ & 0.98 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b070 & 87.012095 & -71.482142 & 18.85 & 1.00 & 4855 & 4656822139002388864 & 3.7 & $237.01\pm0.70$ & $1.86\pm0.22$ & $-0.70\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b071 & 87.028278 & -71.481838 & 18.82 & 1.04 & 4848 & 4656822173392416256 & 2.4 & $235.71\pm1.16$ & $1.86\pm0.31$ & $-0.43\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b072 & 87.024834 & -71.474040 & 17.97 & 1.27 & 4589 & 4656822177637477120 & 7.8 & $239.64\pm0.37$ & $1.35\pm0.09$ & $-0.72\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b073 & 87.042227 & -71.504459 & 16.59 & 1.67 & 4120 & 4656820592821627776 & 13.2 & $236.73\pm0.19$ & $0.90\pm0.05$ & $-0.63\pm0.04$ & 0.77 & 0.78 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b074 & 87.038296 & -71.499908 & 18.87 & 0.92 & 4860 & 4656820661554633856 & 3.5 & $238.19\pm0.91$ & $1.68\pm0.25$ & $-0.90\pm0.10$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b075 & 87.048280 & -71.494717 & 18.88 & 1.01 & 4863 & 4656822070303911936 & 3.5 & $237.84\pm0.80$ & $2.10\pm0.20$ & $-0.64\pm0.10$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b076 & 87.045315 & -71.487125 & 18.77 & 1.07 & 4831 & 4656822070303910144 & 4.4 & $238.80\pm0.92$ & $1.81\pm0.21$ & $-1.18\pm0.09$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b077 & 87.037696 & -71.484084 & 17.83 & 0.00 & 4547 & 4656822143277777024 & 8.8 & $236.50\pm0.28$ & $1.18\pm0.08$ & $-0.82\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b078 & 87.048939 & -71.482574 & 19.40 & 0.00 & 4997 & 4656822108932598528 & 2.7 & $237.33\pm1.09$ & $2.52\pm0.22$ & $-0.43\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b079 & 87.039813 & -71.479383 & 16.54 & 1.64 & 4103 & 4656822177637508352 & 11.6 & $238.06\pm0.22$ & $0.96\pm0.05$ & $-0.56\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b080 & 87.039692 & -71.470067 & 18.23 & 1.08 & 4670 & 4656822280731274240 & 6.7 & $236.51\pm0.39$ & $1.34\pm0.10$ & $-0.84\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b081 & 87.035721 & -71.387671 & 17.21 & 1.57 & 4344 & 4656846366910452224 & 9.9 & $267.46\pm0.27$ & $0.91\pm0.07$ & $-0.92\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b082 & 87.041017 & -71.457096 & 18.36 & 1.21 & 4710 & 4656822310780078080 & 6.3 & $271.86\pm0.35$ & $1.66\pm0.10$ & $-0.73\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b083 & 87.029008 & -71.459863 & 18.74 & 1.10 & 4824 & 4656822276470331904 & 6.8 & $237.04\pm0.49$ & $1.52\pm0.13$ & $-0.93\pm0.05$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b084 & 87.019016 & -71.462136 & 18.87 & 0.98 & 4861 & 4656822280731078272 & 3.9 & $237.50\pm0.72$ & $1.78\pm0.22$ & $-0.85\pm0.10$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b085 & 87.049835 & -71.463265 & 17.84 & 1.12 & 4550 & 4656822207702942976 & 8.2 & $235.59\pm0.39$ & $1.24\pm0.09$ & $-0.92\pm0.05$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b086 & 87.030231 & -71.464886 & 17.32 & 1.53 & 4381 & 4656822276422419456 & 11.3 & $236.95\pm0.25$ & $1.11\pm0.06$ & $-0.68\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b087 & 87.021730 & -71.468537 & 18.91 & 0.88 & 4872 & 4656822276471629696 & 3.7 & $237.19\pm0.67$ & $1.85\pm0.20$ & $-0.74\pm0.09$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b088 & 87.010638 & -71.471884 & 17.66 & 1.18 & 4491 & 4656822173343200768 & 10.7 & $254.23\pm0.34$ & $0.70\pm0.08$ & $-1.02\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b089 & 87.002084 & -71.388843 & 17.67 & 1.38 & 4495 & 4656846538709129728 & 8.3 & $276.28\pm0.40$ & $1.05\pm0.09$ & $-0.81\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b091 & 86.979053 & -71.436176 & 17.12 & 1.41 & 4311 & 4656822521249236480 & 12.0 & $225.34\pm0.26$ & $0.66\pm0.06$ & $-0.98\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b092 & 86.976870 & -71.459779 & 17.55 & 1.54 & 4457 & 4656822379548391936 & 6.7 & $235.03\pm0.53$ & $1.55\pm0.09$ & $-0.56\pm0.05$ & 0.47 & 0.48 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b093 & 87.007378 & -71.462765 & 16.97 & 1.57 & 4261 & 4656822280731260544 & 13.5 & $236.72\pm0.21$ & $1.02\pm0.05$ & $-0.63\pm0.03$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b094 & 87.007721 & -71.466904 & 18.77 & 0.95 & 4831 & 4656822177652046848 & 5.6 & $228.86\pm0.94$ & $1.92\pm0.21$ & $-1.56\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b096 & 86.992320 & -71.474005 & 18.83 & 1.08 & 4848 & 4656822138981219584 & 4.8 & $237.21\pm0.56$ & $1.42\pm0.19$ & $-0.82\pm0.07$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b097 & 86.866174 & -71.561624 & 16.62 & 1.37 & 4134 & 4656814343630723584 & 5.7 & $47.29\pm0.42$ & $2.22\pm0.08$ & $-0.38\pm0.10$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b098 & 86.762104 & -71.539497 & 17.21 & 1.55 & 4343 & 4656817367287684864 & 9.1 & $237.80\pm0.30$ & $1.07\pm0.06$ & $-0.65\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b099 & 86.772666 & -71.533758 & 17.24 & 1.31 & 4353 & 4656823242803892352 & 12.6 & $245.02\pm0.23$ & $0.57\pm0.07$ & $-0.79\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b100 & 86.772807 & -71.528771 & 17.67 & 1.39 & 4494 & 4656823242803890048 & 8.1 & $288.81\pm0.37$ & $1.41\pm0.08$ & $-0.71\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b101 & 86.766516 & -71.521010 & 18.37 & 0.95 & 4711 & 4656823277163625216 & 5.7 & $259.05\pm0.53$ & $1.25\pm0.14$ & $-0.95\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b102 & 86.974841 & -71.499442 & 17.15 & 1.54 & 4324 & 4656820837622250752 & 9.7 & $268.87\pm0.27$ & $1.19\pm0.06$ & $-0.78\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b103 & 86.974228 & -71.494021 & 19.15 & 0.87 & 4938 & 4656820871967396096 & 3.5 & $245.36\pm1.27$ & $1.99\pm0.31$ & $-1.21\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b105 & 87.000948 & -71.497634 & 17.64 & 1.32 & 4485 & 4656820665823566464 & 8.0 & $240.43\pm0.36$ & $0.88\pm0.09$ & $-0.81\pm0.04$ & 0.04 & 0.04 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b107 & 86.999316 & -71.488826 & 17.41 & 1.47 & 4409 & 4656820665823562496 & 8.6 & $236.87\pm0.31$ & $1.00\pm0.08$ & $-0.74\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b109 & 87.003035 & -71.485494 & 18.87 & 1.24 & 4861 & 4656822139032672384 & 3.9 & $237.93\pm0.78$ & $1.58\pm0.21$ & $-0.75\pm0.09$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b110 & 86.979318 & -71.482603 & 19.19 & 0.99 & 4948 & 4656822345142619136 & 3.6 & $256.23\pm0.97$ & $1.47\pm0.29$ & $-0.96\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b111 & 86.988130 & -71.479841 & 18.62 & 1.23 & 4787 & 4656822345139599744 & 3.4 & $269.71\pm0.91$ & $1.81\pm0.26$ & $-0.71\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b112 & 87.009504 & -71.478725 & 18.35 & 1.30 & 4707 & 4656822143277729792 & 4.0 & $281.10\pm0.48$ & $1.91\pm0.15$ & $-0.59\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b114 & 86.953087 & -71.381054 & 17.06 & 1.29 & 4289 & 4656846538709098368 & 16.0 & $265.84\pm0.22$ & $0.32\pm0.07$ & $-0.88\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b115 & 86.877393 & -71.424828 & 17.58 & 1.03 & 4466 & 4656825544891260800 & 12.8 & $278.22\pm0.32$ & $1.74\pm0.06$ & $-1.43\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b118 & 86.855056 & -71.428598 & 17.71 & 1.31 & 4507 & 4656825510546447488 & 7.9 & $288.35\pm0.44$ & $0.79\pm0.12$ & $-1.35\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b119 & 86.920018 & -71.435744 & 17.19 & 1.55 & 4335 & 4656822551298401920 & 10.9 & $236.11\pm0.23$ & $1.04\pm0.06$ & $-0.66\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b121 & 86.826414 & -71.387722 & 17.30 & 1.53 & 4375 & 4656826025942508544 & 7.8 & $197.39\pm0.35$ & $1.27\pm0.07$ & $-0.68\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b122 & 86.782222 & -71.406779 & 17.46 & 1.24 & 4427 & 4656825574955604736 & 9.9 & $271.40\pm0.28$ & $0.88\pm0.07$ & $-0.74\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b123 & 86.793533 & -71.408883 & 17.03 & 1.56 & 4282 & 4656825579265907584 & 12.1 & $250.45\pm0.25$ & $0.91\pm0.06$ & $-0.63\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b124 & 86.802452 & -71.436552 & 16.96 & 1.66 & 4256 & 4656825441826962560 & 11.0 & $272.06\pm0.28$ & $1.09\pm0.07$ & $-0.49\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b125 & 86.716527 & -71.449707 & 17.08 & 1.42 & 4298 & 4656824136157053568 & 12.7 & $246.71\pm0.26$ & $0.98\pm0.05$ & $-1.16\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b126 & 86.819725 & -71.454877 & 17.21 & 1.69 & 4343 & 4656823964358388224 & 8.8 & $296.29\pm0.33$ & $0.98\pm0.07$ & $-0.63\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b127 & 86.801855 & -71.461721 & 17.18 & 1.51 & 4333 & 4656823929998646400 & 2.5 & $280.57\pm0.95$ & $0.96\pm0.21$ & $-0.69\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-b128 & 86.843841 & -71.467818 & 17.31 & 1.26 & 4376 & 4656823861279182848 & 11.3 & $269.78\pm0.27$ & $0.40\pm0.09$ & $-1.02\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-r028 & 87.054572 & -71.478433 & 17.25 & 1.32 & 4355 & 4656822108932604800 & 11.8 & $238.22\pm0.21$ & $1.19\pm0.05$ & $-0.66\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-r049 & 87.064165 & -71.482683 & 18.28 & 0.97 & 4686 & 4656822104663638144 & 5.2 & $236.82\pm0.54$ & $1.66\pm0.14$ & $-0.91\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-r079 & 87.035270 & -71.475471 & 16.81 & 1.53 & 4203 & 4656822173392366080 & 13.1 & $234.06\pm0.22$ & $0.96\pm0.05$ & $-0.63\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2121 & N2121-1-r099 & 87.066807 & -71.473561 & 16.91 & 1.50 & 4238 & 4656822212011838336 & 16.6 & $232.22\pm0.19$ & $0.61\pm0.05$ & $-0.74\pm0.03$ & 0.93 & 0.93 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b001 & 89.687875 & -65.564931 & 18.80 & 0.98 & 4851 & 4755943558899362816 & 2.7 & $319.98\pm0.92$ & $2.64\pm0.24$ & $-0.75\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b003 & 89.698721 & -65.513827 & 18.91 & 0.94 & 4882 & 4755945586123969664 & 3.1 & $289.18\pm0.80$ & $1.90\pm0.32$ & $-0.82\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b004 & 89.691535 & -65.504521 & 18.96 & 1.07 & 4895 & 4755945624791154688 & 2.7 & $287.66\pm1.00$ & $1.75\pm0.29$ & $-0.93\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b005 & 89.680755 & -65.496240 & 18.39 & 0.94 & 4727 & 4755945624791151488 & 3.9 & $331.03\pm0.73$ & $1.39\pm0.21$ & $-1.01\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b006 & 89.700400 & -65.492164 & 17.26 & 1.35 & 4371 & 4755945727870366848 & 9.4 & $328.86\pm0.26$ & $0.69\pm0.07$ & $-0.73\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b007 & 89.687827 & -65.483867 & 18.77 & 1.18 & 4841 & 4755945723562951296 & 2.6 & $302.09\pm0.70$ & $2.11\pm0.26$ & $-0.70\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b008 & 89.687476 & -65.477650 & 18.76 & 1.11 & 4838 & 4755945757922697216 & 2.7 & $312.59\pm1.32$ & $1.40\pm0.35$ & $-1.09\pm0.15$ & 0.63 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b009 & 89.715350 & -65.512568 & 18.81 & 1.12 & 4854 & 4755945551764232576 & 2.5 & $320.77\pm0.91$ & $1.76\pm0.30$ & $-0.70\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b011 & 89.702540 & -65.506107 & 15.77 & 1.83 & 3792 & 4755945624791156736 & 14.3 & $320.36\pm0.20$ & $0.73\pm0.04$ & $-0.64\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b012 & 89.710424 & -65.503165 & 18.67 & 1.15 & 4812 & 4755945556071679616 & 3.1 & $289.60\pm0.59$ & $1.49\pm0.24$ & $-0.88\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b013 & 89.726660 & -65.497521 & 18.19 & 0.94 & 4668 & 4755945659150894208 & 4.9 & $296.06\pm0.67$ & $1.34\pm0.16$ & $-0.97\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b014 & 89.701487 & -65.496687 & 16.33 & 1.70 & 4035 & 4755945727870368128 & 9.5 & $317.32\pm0.35$ & $0.33\pm0.11$ & $-0.62\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b015 & 89.728199 & -65.493750 & 18.50 & 1.11 & 4760 & 4755945659140557184 & 3.5 & $330.27\pm0.71$ & $1.69\pm0.22$ & $-0.96\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b016 & 89.703604 & -65.486745 & 16.38 & 1.71 & 4057 & 4755945727870365568 & 11.2 & $299.67\pm0.20$ & $0.84\pm0.05$ & $-0.62\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b017 & 89.838225 & -65.398645 & 18.91 & 1.23 & 4881 & 4755951667797793920 & 2.7 & $258.23\pm1.41$ & $2.71\pm0.23$ & $-0.71\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b020 & 89.734086 & -65.455378 & 18.64 & 1.13 & 4805 & 4755946204599321600 & 4.1 & $319.52\pm1.03$ & $1.60\pm0.23$ & $-1.32\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b021 & 89.745002 & -65.469614 & 18.05 & 1.01 & 4624 & 4755946105827484928 & 5.5 & $239.64\pm0.51$ & $1.82\pm0.12$ & $-1.06\pm0.08$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b022 & 89.717103 & -65.470063 & 18.65 & 1.15 & 4806 & 4755946067168113152 & 2.7 & $302.71\pm0.81$ & $1.03\pm0.32$ & $-0.62\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b023 & 89.725574 & -65.484843 & 18.97 & 1.05 & 4898 & 4755945689203210624 & 2.2 & $319.21\pm1.32$ & $1.82\pm0.42$ & $-0.61\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b024 & 89.738343 & -65.489893 & 18.89 & 0.96 & 4877 & 4755945689203205504 & 2.7 & $320.49\pm1.30$ & $1.27\pm0.58$ & $-1.37\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b025 & 89.684216 & -65.433471 & 18.75 & 0.98 & 4835 & 4755946273318824576 & 3.5 & $308.60\pm0.92$ & $1.54\pm0.34$ & $-1.00\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b026 & 89.677718 & -65.439040 & 17.88 & 1.21 & 4570 & 4755946277626131456 & 6.1 & $296.29\pm0.40$ & $1.36\pm0.10$ & $-0.76\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b027 & 89.698940 & -65.446142 & 18.47 & 1.22 & 4752 & 4755946273318809472 & 3.6 & $338.96\pm0.41$ & $1.65\pm0.21$ & $-0.55\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b028 & 89.680321 & -65.456330 & 18.88 & 1.01 & 4874 & 4755946135879844224 & 2.6 & $305.06\pm0.70$ & $1.40\pm0.28$ & $-0.81\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b029 & 89.677585 & -65.466309 & 16.59 & 1.56 & 4136 & 4755946140187210368 & 10.9 & $315.45\pm0.21$ & $0.72\pm0.05$ & $-0.75\pm0.04$ & 0.94 & 0.93 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b030 & 89.688291 & -65.466495 & 18.59 & 1.01 & 4788 & 4755946135879830016 & 2.4 & $301.03\pm2.01$ & $1.22\pm0.39$ & $-0.86\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b031 & 89.677406 & -65.471603 & 17.73 & 1.35 & 4525 & 4755945762230092800 & 6.4 & $302.82\pm0.32$ & $1.17\pm0.10$ & $-0.61\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b032 & 89.712399 & -65.478241 & 18.96 & 1.16 & 4894 & 4755945689203220224 & 2.2 & $296.57\pm1.33$ & $1.70\pm0.38$ & $-0.54\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b035 & 89.661252 & -65.520977 & 18.81 & 1.07 & 4852 & 4755947067891627904 & 2.8 & $316.92\pm0.89$ & $0.85\pm0.41$ & $-0.88\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b036 & 89.650043 & -65.520824 & 18.75 & 1.03 & 4835 & 4755947033530096000 & 3.2 & $295.21\pm0.90$ & $1.76\pm0.23$ & $-0.76\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b037 & 89.651744 & -65.498542 & 18.76 & 0.84 & 4839 & 4755948545368910336 & 3.5 & $314.76\pm0.80$ & $1.57\pm0.27$ & $-1.21\pm0.10$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b038 & 89.652012 & -65.494276 & 17.28 & 1.44 & 4377 & 4755948579728647168 & 7.0 & $314.66\pm0.30$ & $1.18\pm0.08$ & $-0.56\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b039 & 89.657066 & -65.490036 & 18.66 & 0.88 & 4810 & 4755948575421228928 & 3.1 & $315.54\pm0.78$ & $1.70\pm0.22$ & $-0.87\pm0.12$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b040 & 89.643549 & -65.481898 & 18.65 & 1.01 & 4806 & 4755948575438990208 & 1.9 & $315.40\pm1.20$ & $2.02\pm0.31$ & $-0.51\pm0.16$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b041 & 89.676165 & -65.518895 & 18.96 & 0.90 & 4896 & 4755944108672687616 & 2.7 & $315.24\pm2.03$ & $1.89\pm0.46$ & $-1.76\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b042 & 89.665099 & -65.514207 & 15.22 & 1.64 & 3673 & 4755944112962667520 & 26.7 & $296.20\pm0.16$ & $0.04\pm0.03$ & $-0.67\pm0.03$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b043 & 89.675695 & -65.510404 & 18.07 & 1.26 & 4629 & 4755945586141433984 & 3.4 & $288.09\pm0.85$ & $1.56\pm0.18$ & $-0.77\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b044 & 89.676155 & -65.491695 & 18.22 & 1.06 & 4676 & 4755945624780808576 & 5.8 & $314.98\pm0.47$ & $1.36\pm0.14$ & $-1.15\pm0.07$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b045 & 89.666116 & -65.490010 & 18.57 & 1.07 & 4783 & 4755945624780803840 & 2.6 & $275.76\pm1.31$ & $1.34\pm0.38$ & $-0.68\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b046 & 89.669572 & -65.482870 & 18.75 & 1.03 & 4836 & 4755945727860014848 & 2.5 & $316.23\pm0.86$ & $1.96\pm0.29$ & $-0.65\pm0.14$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b047 & 89.664861 & -65.477830 & 18.69 & 0.98 & 4818 & 4755945723562959488 & 3.1 & $314.54\pm1.01$ & $1.82\pm0.30$ & $-0.92\pm0.12$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b048 & 89.680252 & -65.475375 & 18.75 & 1.07 & 4835 & 4755945757930303104 & 3.1 & $313.46\pm0.88$ & $1.51\pm0.31$ & $-0.65\pm0.10$ & 0.77 & 0.74 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b049 & 89.658659 & -65.430358 & 18.68 & 1.17 & 4815 & 4755949232553242624 & 3.1 & $318.07\pm1.00$ & $1.43\pm0.24$ & $-0.72\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b050 & 89.667917 & -65.440059 & 18.91 & 1.05 & 4882 & 4755946273318816000 & 2.7 & $325.77\pm1.14$ & $1.94\pm0.32$ & $-0.75\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b051 & 89.646975 & -65.443014 & 18.87 & 1.24 & 4872 & 4755949125177096576 & 1.8 & $315.57\pm1.44$ & $2.56\pm0.34$ & $-0.68\pm0.25$ & 0.42 & 0.43 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b053 & 89.663806 & -65.465832 & 18.73 & 1.08 & 4830 & 4755945757922708992 & 3.2 & $316.30\pm0.79$ & $1.67\pm0.22$ & $-0.73\pm0.10$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b054 & 89.654968 & -65.466644 & 18.76 & 1.06 & 4837 & 4755948717157201920 & 3.4 & $314.87\pm0.77$ & $1.87\pm0.23$ & $-0.86\pm0.10$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b055 & 89.646390 & -65.468168 & 18.77 & 1.04 & 4841 & 4755948717167565440 & 3.1 & $315.66\pm0.92$ & $1.17\pm0.29$ & $-0.62\pm0.10$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b056 & 89.648991 & -65.474645 & 18.68 & 1.11 & 4816 & 4755948678518199808 & 2.9 & $314.10\pm0.89$ & $1.96\pm0.24$ & $-0.48\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b057 & 89.638302 & -65.429944 & 18.79 & 1.00 & 4849 & 4755949228256330496 & 2.9 & $306.13\pm1.01$ & $1.09\pm0.31$ & $-0.73\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b058 & 89.632731 & -65.433871 & 18.89 & 1.00 & 4877 & 4755949125177109760 & 2.9 & $304.78\pm0.76$ & $1.85\pm0.25$ & $-0.64\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b059 & 89.644932 & -65.436471 & 18.56 & 1.26 & 4778 & 4755949125177105408 & 3.6 & $289.82\pm0.53$ & $2.16\pm0.16$ & $-0.40\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b060 & 89.629025 & -65.446705 & 17.35 & 1.36 & 4400 & 4755949095124674176 & 7.5 & $254.32\pm0.29$ & $0.83\pm0.09$ & $-0.86\pm0.04$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b061 & 89.640564 & -65.455158 & 18.99 & 1.06 & 4902 & 4755949090817345536 & 2.0 & $325.39\pm0.88$ & $1.79\pm0.39$ & $-0.34\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b062 & 89.626641 & -65.462995 & 18.74 & 1.14 & 4834 & 4755948717167559040 & 3.0 & $313.56\pm0.68$ & $1.78\pm0.24$ & $-0.49\pm0.10$ & 0.96 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b063 & 89.636814 & -65.464137 & 17.96 & 1.14 & 4595 & 4755948712860214144 & 6.1 & $348.98\pm0.51$ & $0.38\pm0.24$ & $-1.45\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b064 & 89.637435 & -65.467772 & 18.70 & 1.04 & 4823 & 4755948682807825280 & 3.0 & $307.00\pm0.80$ & $1.64\pm0.25$ & $-0.82\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b065 & 89.628679 & -65.523817 & 17.04 & 1.22 & 4296 & 4755946930450878976 & 9.9 & $322.46\pm0.40$ & $0.22\pm0.15$ & $-2.51\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b066 & 89.622749 & -65.520768 & 18.89 & 1.12 & 4877 & 4755947029232974720 & 2.2 & $285.78\pm1.30$ & $2.80\pm0.28$ & $-0.66\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b067 & 89.614362 & -65.500826 & 18.73 & 1.14 & 4831 & 4755947132312207744 & 3.1 & $313.38\pm0.79$ & $1.47\pm0.27$ & $-0.61\pm0.11$ & 0.69 & 0.66 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b068 & 89.627691 & -65.492167 & 18.85 & 1.14 & 4865 & 4755948541061488640 & 2.1 & $306.41\pm0.74$ & $2.03\pm0.29$ & $-0.45\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b069 & 89.617288 & -65.488519 & 18.26 & 0.98 & 4689 & 4755948614088376320 & 4.2 & $315.43\pm0.70$ & $1.20\pm0.19$ & $-0.97\pm0.09$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b070 & 89.626876 & -65.485170 & 17.84 & 1.25 & 4557 & 4755948575421259392 & 2.8 & $314.70\pm0.68$ & $0.80\pm0.25$ & $-0.71\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b071 & 89.622292 & -65.481435 & 18.59 & 0.99 & 4788 & 4755948575428590848 & 3.4 & $313.36\pm0.72$ & $1.78\pm0.23$ & $-0.64\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b072 & 89.615019 & -65.475806 & 18.63 & 1.02 & 4799 & 4755948648448088064 & 2.6 & $315.09\pm1.06$ & $1.61\pm0.28$ & $-0.64\pm0.13$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b073 & 89.639252 & -65.518526 & 18.50 & 1.02 & 4760 & 4755947029240445824 & 3.1 & $344.86\pm0.77$ & $1.02\pm0.37$ & $-1.24\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b074 & 89.633932 & -65.509366 & 17.50 & 1.00 & 4450 & 4755947067900162688 & 6.7 & $286.72\pm0.55$ & $0.84\pm0.17$ & $-1.73\pm0.06$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b075 & 89.631547 & -65.498959 & 18.58 & 1.10 & 4785 & 4755948541061482112 & 2.5 & $291.26\pm0.76$ & $1.66\pm0.24$ & $-0.69\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b076 & 89.634831 & -65.495022 & 18.71 & 0.98 & 4825 & 4755948541061485312 & 2.3 & $315.12\pm0.86$ & $1.62\pm0.35$ & $-0.73\pm0.13$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b077 & 89.639698 & -65.486243 & 18.69 & 0.94 & 4818 & 4755948579728642048 & 2.5 & $316.01\pm0.74$ & $1.73\pm0.29$ & $-0.72\pm0.13$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b078 & 89.635087 & -65.481855 & 18.42 & 0.96 & 4737 & 4755948575438982656 & 2.7 & $316.24\pm0.69$ & $1.76\pm0.23$ & $-0.65\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b079 & 89.629103 & -65.477579 & 18.37 & 1.00 & 4721 & 4755948579728630016 & 2.1 & $316.67\pm0.83$ & $2.66\pm0.22$ & $-0.29\pm0.14$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b080 & 89.639153 & -65.476685 & 16.32 & 1.41 & 4033 & 4755948682807830528 & 12.0 & $315.87\pm0.23$ & $0.49\pm0.05$ & $-0.73\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b081 & 89.622306 & -65.389524 & 18.66 & 1.04 & 4810 & 4755955176798536832 & 2.5 & $347.04\pm0.95$ & $1.67\pm0.30$ & $-1.00\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b082 & 89.622363 & -65.431850 & 17.86 & 1.19 & 4565 & 4755949129484405760 & 5.8 & $323.35\pm0.41$ & $1.06\pm0.12$ & $-0.80\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b083 & 89.623214 & -65.436291 & 18.92 & 1.06 & 4883 & 4755949129474024576 & 2.7 & $332.64\pm1.06$ & $0.89\pm0.38$ & $-0.90\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b084 & 89.617435 & -65.452759 & 18.95 & 1.06 & 4892 & 4755948781579703552 & 2.5 & $304.04\pm0.91$ & $2.08\pm0.32$ & $-0.67\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b085 & 89.624707 & -65.459394 & 18.07 & 1.26 & 4631 & 4755948717157185536 & 5.4 & $266.10\pm0.45$ & $1.26\pm0.16$ & $-1.28\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b086 & 89.613798 & -65.460056 & 18.38 & 1.10 & 4724 & 4755948785887033216 & 4.1 & $315.40\pm0.71$ & $1.08\pm0.23$ & $-1.03\pm0.10$ & 0.92 & 0.91 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b087 & 89.624068 & -65.466659 & 18.67 & 0.96 & 4813 & 4755948678507818880 & 2.8 & $314.92\pm0.63$ & $1.26\pm0.29$ & $-0.74\pm0.11$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b088 & 89.625040 & -65.472332 & 18.76 & 0.99 & 4839 & 4755948678507819520 & 2.6 & $315.43\pm1.17$ & $1.61\pm0.35$ & $-0.78\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b090 & 89.611654 & -65.430321 & 18.66 & 1.22 & 4810 & 4755949193896591616 & 3.2 & $289.15\pm0.67$ & $1.58\pm0.25$ & $-0.84\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b091 & 89.612157 & -65.444030 & 15.46 & 2.91 & 3673 & 4755949163844147712 & 3.6 & $287.73\pm2.26$ & $1.28\pm0.32$ & $-1.89\pm0.25$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b092 & 89.606612 & -65.452241 & 17.84 & 1.36 & 4560 & 4755948785887028224 & 4.1 & $325.90\pm0.55$ & $1.34\pm0.14$ & $-0.69\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b093 & 89.594560 & -65.457477 & 18.67 & 1.08 & 4813 & 4755948751527291136 & 3.3 & $316.00\pm0.69$ & $1.50\pm0.23$ & $-0.80\pm0.10$ & 0.82 & 0.83 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b094 & 89.589745 & -65.473153 & 18.76 & 1.16 & 4839 & 4755948644140724992 & 2.6 & $270.98\pm0.66$ & $1.83\pm0.27$ & $-1.16\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b095 & 89.606396 & -65.475332 & 16.82 & 1.51 & 4219 & 4755948644140734720 & 9.1 & $315.23\pm0.27$ & $0.92\pm0.06$ & $-0.72\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b096 & 89.582989 & -65.484144 & 17.95 & 1.27 & 4594 & 4755948609780975488 & 5.5 & $336.67\pm0.39$ & $1.49\pm0.11$ & $-0.67\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b098 & 89.564309 & -65.515280 & 17.30 & 1.01 & 4383 & 4755947205339110784 & 7.9 & $295.15\pm0.43$ & $0.43\pm0.14$ & $-1.20\pm0.05$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b099 & 89.536408 & -65.503629 & 18.67 & 1.04 & 4812 & 4755947201031682432 & 3.1 & $301.66\pm0.78$ & $1.44\pm0.27$ & $-0.95\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b100 & 89.553266 & -65.497763 & 18.98 & 1.08 & 4900 & 4755947304110902656 & 2.5 & $341.68\pm1.24$ & $1.89\pm0.38$ & $-0.91\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b101 & 89.533209 & -65.495734 & 16.52 & 0.94 & 4109 & 4755947377137766272 & 15.6 & $311.49\pm0.34$ & $0.07\pm0.06$ & $-1.80\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b102 & 89.555825 & -65.494232 & 16.72 & 1.50 & 4185 & 4755947308418292608 & 8.1 & $338.92\pm0.29$ & $0.50\pm0.08$ & $-0.94\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b103 & 89.546993 & -65.488306 & 18.82 & 1.11 & 4857 & 4755947338470650112 & 2.9 & $354.26\pm1.39$ & $1.42\pm0.45$ & $-1.21\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b104 & 89.573016 & -65.477567 & 15.99 & 1.76 & 3889 & 4755948820246773376 & 15.7 & $316.21\pm0.18$ & $0.70\pm0.04$ & $-0.72\pm0.03$ & 0.39 & 0.37 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b106 & 89.596269 & -65.520947 & 18.71 & 1.13 & 4824 & 4755946994873236480 & 2.5 & $310.73\pm1.13$ & $1.73\pm0.27$ & $-0.60\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b107 & 89.574176 & -65.517205 & 18.71 & 1.09 & 4825 & 4755947201031670016 & 2.7 & $316.29\pm1.10$ & $1.67\pm0.27$ & $-0.87\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b108 & 89.590849 & -65.507985 & 18.36 & 1.14 & 4719 & 4755947097952462976 & 1.7 & $253.65\pm9.00$ & $1.24\pm0.88$ & $-3.06\pm0.36$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b109 & 89.599706 & -65.485210 & 18.34 & 1.22 & 4714 & 4755948609780973824 & 3.8 & $315.92\pm0.61$ & $1.67\pm0.19$ & $-0.62\pm0.08$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b110 & 89.609187 & -65.481627 & 18.77 & 0.97 & 4841 & 4755948648448107648 & 2.3 & $286.18\pm1.02$ & $1.07\pm0.37$ & $-0.71\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b111 & 89.599597 & -65.481646 & 18.69 & 1.07 & 4818 & 4755948609780978816 & 2.6 & $315.28\pm1.13$ & $1.01\pm0.33$ & $-0.85\pm0.12$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b112 & 89.593516 & -65.477141 & 16.39 & 1.61 & 4061 & 4755948644140722304 & 11.9 & $314.52\pm0.21$ & $0.66\pm0.05$ & $-0.66\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b115 & 89.583176 & -65.450162 & 18.01 & 1.29 & 4611 & 4755948781579707008 & 6.0 & $308.27\pm0.48$ & $1.10\pm0.15$ & $-1.08\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b116 & 89.575256 & -65.465562 & 17.41 & 1.36 & 4421 & 4755948854606682240 & 7.6 & $319.74\pm0.29$ & $1.13\pm0.08$ & $-0.76\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b117 & 89.566023 & -65.466455 & 18.81 & 1.00 & 4854 & 4755948854606681472 & 3.2 & $316.96\pm0.78$ & $1.99\pm0.24$ & $-0.67\pm0.11$ & 0.09 & 0.09 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b118 & 89.578261 & -65.469594 & 18.52 & 1.25 & 4767 & 4755948648448252416 & 3.3 & $316.39\pm0.68$ & $2.04\pm0.19$ & $-0.60\pm0.10$ & 0.76 & 0.73 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b119 & 89.566628 & -65.475213 & 18.05 & 1.28 & 4624 & 4755948815939414784 & 4.3 & $314.25\pm0.58$ & $1.79\pm0.14$ & $-0.61\pm0.07$ & 0.81 & 0.81 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b120 & 89.574255 & -65.486354 & 17.72 & 1.17 & 4520 & 4755947338470652160 & 6.7 & $298.42\pm0.34$ & $0.98\pm0.11$ & $-0.74\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b122 & 89.518481 & -65.438152 & 17.89 & 1.25 & 4573 & 4755949022097889408 & 4.7 & $267.22\pm0.50$ & $1.67\pm0.12$ & $-0.60\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b123 & 89.546637 & -65.447301 & 17.78 & 1.19 & 4541 & 4755948953378402560 & 6.6 & $349.04\pm0.48$ & $1.05\pm0.13$ & $-1.20\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b124 & 89.535896 & -65.461621 & 17.33 & 1.33 & 4396 & 4755948854606500608 & 8.5 & $346.88\pm0.23$ & $0.87\pm0.07$ & $-1.03\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b125 & 89.551902 & -65.462226 & 18.22 & 1.05 & 4675 & 4755948854596121344 & 5.3 & $297.47\pm0.47$ & $1.32\pm0.15$ & $-0.77\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b126 & 89.530410 & -65.471013 & 17.95 & 1.07 & 4592 & 4755948888966241920 & 5.5 & $302.90\pm0.59$ & $0.88\pm0.17$ & $-0.81\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b127 & 89.532788 & -65.483392 & 18.80 & 0.93 & 4850 & 4755947411487125760 & 3.6 & $372.16\pm0.81$ & $2.13\pm0.25$ & $-0.80\pm0.11$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2155 & N2155-1-b128 & 89.552766 & -65.485459 & 18.75 & 0.77 & 4837 & 4755947338470653696 & 3.0 & $299.48\pm1.59$ & $2.13\pm0.60$ & $-2.65\pm0.20$ & -1.00 & -1.00 & 1000010 & M2FS \\ 
LMC & NGC 2155 & N2155-1-r028 & 89.638683 & -65.472997 & 16.99 & 1.38 & 4278 & 4755948678518195968 & 10.1 & $313.50\pm0.26$ & $0.89\pm0.06$ & $-0.84\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-r049 & 89.651140 & -65.479663 & 17.63 & 1.37 & 4493 & 4755948682807854976 & 8.3 & $332.88\pm0.27$ & $1.27\pm0.08$ & $-0.83\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-r079 & 89.612105 & -65.472133 & 17.39 & 1.39 & 4415 & 4755948751527299456 & 8.5 & $314.86\pm0.35$ & $1.11\pm0.08$ & $-0.75\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2155 & N2155-1-r127 & 89.656820 & -65.472076 & 17.65 & 1.19 & 4497 & 4755948717167587712 & 7.9 & $314.53\pm0.39$ & $1.10\pm0.09$ & $-0.78\pm0.05$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b002 & 91.271774 & -75.468020 & 18.87 & 1.12 & 4925 & 5261691282447293440 & 2.6 & $251.19\pm0.91$ & $1.61\pm0.32$ & $-0.75\pm0.14$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b003 & 91.313464 & -75.461492 & 18.59 & 1.23 & 4841 & 5261691316807043968 & 3.1 & $257.21\pm0.89$ & $1.70\pm0.25$ & $-0.57\pm0.12$ & 0.02 & 0.02 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b004 & 91.263582 & -75.450221 & 18.88 & 1.12 & 4927 & 5261692038361584256 & 3.2 & $253.56\pm0.95$ & $1.90\pm0.25$ & $-0.69\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b005 & 91.259147 & -75.445557 & 17.90 & 1.12 & 4617 & 5261692111378495104 & 6.9 & $251.69\pm0.43$ & $0.23\pm0.16$ & $-1.00\pm0.06$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b006 & 91.312187 & -75.444425 & 18.12 & 1.19 & 4690 & 5261692141440809344 & 6.0 & $254.35\pm0.49$ & $1.55\pm0.13$ & $-0.76\pm0.06$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b007 & 91.270450 & -75.443440 & 17.98 & 1.32 & 4643 & 5261692107081078016 & 6.6 & $252.97\pm0.38$ & $1.51\pm0.12$ & $-0.63\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b008 & 91.248297 & -75.443414 & 15.29 & 2.34 & 3940 & 5261692111378493440 & 14.2 & $253.41\pm0.35$ & $1.15\pm0.08$ & $-0.50\pm0.06$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b009 & 91.390136 & -75.524852 & 17.65 & 1.47 & 4532 & 5261643801586372864 & 2.5 & $250.32\pm0.79$ & $2.02\pm0.21$ & $-0.79\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b010 & 91.394520 & -75.518752 & 18.91 & 1.06 & 4938 & 5261643797288750080 & 0.9 & $183.38\pm125.95$ & $2.74\pm1.10$ & $-2.04\pm0.75$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b011 & 91.520822 & -75.510208 & 18.67 & 1.12 & 4867 & 5261643453691374336 & 1.2 & $241.62\pm10.58$ & $0.95\pm0.59$ & $-1.54\pm0.34$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b012 & 91.359706 & -75.490406 & 18.91 & 1.11 & 4938 & 5261644140886196352 & 1.7 & $233.37\pm1.17$ & $1.32\pm0.43$ & $-0.64\pm0.18$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b013 & 91.503240 & -75.485925 & 17.95 & 1.23 & 4635 & 5261644488781147008 & 4.6 & $250.35\pm0.59$ & $1.43\pm0.16$ & $-0.86\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b014 & 91.563843 & -75.451776 & 16.59 & 1.57 & 4159 & 5261691595982451712 & 10.6 & $248.30\pm0.24$ & $0.35\pm0.08$ & $-1.25\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b015 & 91.415483 & -75.444041 & 18.47 & 1.11 & 4803 & 5261691419886295168 & 5.0 & $247.86\pm0.74$ & $1.66\pm0.20$ & $-1.01\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b016 & 91.625293 & -75.442403 & 17.94 & 1.41 & 4631 & 5261691595982456576 & 4.3 & $231.69\pm0.55$ & $1.72\pm0.16$ & $-0.61\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-1-b017 & 91.410623 & -75.349435 & 18.59 & 0.90 & 4842 & 5261696195890163584 & 2.1 & $64.19\pm1.27$ & $2.63\pm0.44$ & $-1.69\pm0.23$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2203 & N2203-1-b018 & 91.476179 & -75.372593 & 16.84 & 0.88 & 4249 & 5261695856589991424 & 7.4 & $-27.05\pm0.61$ & $1.61\pm0.09$ & $-1.73\pm0.07$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b019 & 91.550228 & -75.381167 & 18.99 & 1.17 & 4958 & 5261692867292762240 & 3.7 & $257.25\pm0.93$ & $2.23\pm0.20$ & $-0.58\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b020 & 91.430203 & -75.382747 & 18.90 & 1.06 & 4933 & 5261695852292701824 & 3.8 & $255.26\pm0.80$ & $2.04\pm0.26$ & $-0.85\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b021 & 91.395531 & -75.397858 & 18.22 & 1.29 & 4725 & 5261692519398048000 & 5.6 & $254.87\pm0.48$ & $1.94\pm0.13$ & $-0.57\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b022 & 91.358429 & -75.409225 & 18.37 & 1.24 & 4774 & 5261692454973334144 & 3.0 & $252.69\pm0.85$ & $1.91\pm0.23$ & $-0.50\pm0.10$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b023 & 91.309722 & -75.433919 & 18.76 & 1.24 & 4893 & 5261692210160311168 & 1.1 & $259.26\pm7.76$ & $1.33\pm0.69$ & $-0.76\pm0.29$ & 0.94 & 0.94 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b024 & 91.361686 & -75.439878 & 18.84 & 1.13 & 4916 & 5261692180097982208 & 2.6 & $253.65\pm1.11$ & $2.27\pm0.33$ & $-0.82\pm0.15$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b026 & 91.256822 & -75.337578 & 16.71 & 1.62 & 4203 & 5261696715583349632 & 18.0 & $248.45\pm0.17$ & $0.70\pm0.04$ & $-0.80\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b027 & 91.251172 & -75.388956 & 17.85 & 1.39 & 4601 & 5261695611774535552 & 5.5 & $253.41\pm0.39$ & $1.74\pm0.12$ & $-0.52\pm0.06$ & 0.98 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b028 & 91.248686 & -75.404095 & 18.65 & 1.28 & 4862 & 5261695341191318016 & 3.2 & $253.80\pm0.75$ & $1.95\pm0.24$ & $-0.48\pm0.10$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b029 & 91.266824 & -75.405722 & 18.99 & 1.17 & 4961 & 5261695336896586752 & 2.3 & $256.92\pm1.37$ & $1.63\pm0.40$ & $-0.69\pm0.16$ & 0.67 & 0.68 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b030 & 91.288112 & -75.412350 & 18.07 & 1.29 & 4674 & 5261692485038283008 & 4.1 & $253.18\pm0.60$ & $1.58\pm0.17$ & $-0.73\pm0.08$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b031 & 91.268891 & -75.423924 & 15.94 & 1.89 & 3940 & 5261692317536923264 & 11.7 & $253.08\pm0.24$ & $1.02\pm0.05$ & $-0.54\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b032 & 91.248505 & -75.432285 & 18.93 & 0.92 & 4942 & 5261692317534362368 & 2.3 & $252.64\pm1.52$ & $2.26\pm0.34$ & $-0.64\pm0.15$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b033 & 91.176434 & -75.521527 & 18.96 & 1.22 & 4951 & 5261643973385042816 & 0.9 & $253.25\pm5.50$ & $2.54\pm0.68$ & $-0.55\pm0.31$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b034 & 91.173633 & -75.466753 & 18.20 & 1.20 & 4719 & 5261692004001812736 & 3.0 & $252.44\pm0.78$ & $1.90\pm0.22$ & $-0.60\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b035 & 91.188668 & -75.457825 & 18.88 & 0.96 & 4928 & 5261692072721312640 & 1.4 & $253.65\pm1.93$ & $1.12\pm0.65$ & $-0.75\pm0.21$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b036 & 91.182369 & -75.454599 & 18.50 & 1.22 & 4813 & 5261692072721418496 & 3.6 & $253.53\pm0.63$ & $2.25\pm0.17$ & $-0.43\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b037 & 91.193545 & -75.450498 & 18.98 & 0.82 & 4958 & 5261692072720628224 & 2.4 & $250.57\pm1.24$ & $2.29\pm0.29$ & $-0.35\pm0.14$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b038 & 91.179919 & -75.449306 & 18.88 & 0.81 & 4929 & 5261692077018742784 & 3.3 & $254.83\pm1.11$ & $2.20\pm0.24$ & $-0.62\pm0.11$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b039 & 91.178339 & -75.445792 & 18.91 & 1.02 & 4938 & 5261692283174571392 & 4.9 & $252.99\pm0.56$ & $2.24\pm0.15$ & $-0.50\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b040 & 91.185808 & -75.441907 & 17.66 & 1.08 & 4536 & 5261692283174483456 & 3.3 & $252.66\pm0.68$ & $1.36\pm0.20$ & $-0.48\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b042 & 91.195148 & -75.472130 & 18.93 & 1.07 & 4942 & 5261691248087551360 & 2.5 & $250.56\pm1.03$ & $2.17\pm0.25$ & $-0.61\pm0.13$ & 0.96 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b043 & 91.221787 & -75.471844 & 18.73 & 1.05 & 4885 & 5261691282447289088 & 1.0 & $255.72\pm2.11$ & $2.82\pm0.52$ & $-0.41\pm0.33$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b044 & 91.200568 & -75.468382 & 15.59 & 2.49 & 3940 & 5261691252385031936 & 3.0 & $264.16\pm2.08$ & $0.82\pm0.30$ & $-1.49\pm0.22$ & -1.00 & -1.00 & 0110010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b045 & 91.222550 & -75.458446 & 18.38 & 1.32 & 4777 & 5261692038361566720 & 2.2 & $253.31\pm1.20$ & $1.23\pm0.40$ & $-0.65\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b046 & 91.241706 & -75.448126 & 18.87 & 1.01 & 4925 & 5261692107081083648 & 3.2 & $253.00\pm0.93$ & $2.14\pm0.28$ & $-0.65\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b047 & 91.214148 & -75.446500 & 18.86 & 0.84 & 4922 & 5261692107081153920 & 3.5 & $249.57\pm0.81$ & $2.02\pm0.23$ & $-0.56\pm0.09$ & 0.99 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b048 & 91.203432 & -75.442272 & 18.86 & 0.90 & 4922 & 5261692283174597760 & 2.7 & $254.09\pm0.93$ & $2.24\pm0.25$ & $-0.53\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b049 & 91.215728 & -75.383578 & 17.69 & 0.97 & 4547 & 5261695684791262848 & 5.7 & $57.71\pm0.59$ & $2.20\pm0.12$ & $-1.11\pm0.09$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b050 & 91.214566 & -75.394078 & 18.89 & 1.09 & 4933 & 5261695611774526592 & 2.4 & $251.35\pm1.13$ & $1.86\pm0.31$ & $-0.59\pm0.15$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b051 & 91.244593 & -75.412945 & 18.89 & 1.09 & 4933 & 5261695341193893248 & 1.3 & $253.82\pm3.87$ & $1.44\pm0.67$ & $-1.03\pm0.30$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b053 & 91.227021 & -75.432608 & 17.91 & 1.25 & 4620 & 5261692317534352384 & 2.8 & $251.17\pm0.74$ & $1.97\pm0.19$ & $-0.39\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b054 & 91.244679 & -75.436195 & 16.02 & 1.85 & 3940 & 5261692313246233344 & 7.7 & $251.62\pm0.27$ & $1.01\pm0.06$ & $-0.52\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b055 & 91.226653 & -75.438170 & 18.58 & 1.07 & 4839 & 5261692317536918656 & 2.3 & $252.56\pm1.09$ & $1.94\pm0.31$ & $-0.50\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b056 & 91.218557 & -75.441108 & 18.95 & 0.87 & 4947 & 5261692313239584000 & 0.6 & $253.78\pm32.76$ & $2.44\pm0.89$ & $-0.45\pm0.50$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b058 & 91.197514 & -75.346983 & 18.99 & 1.24 & 4959 & 5261696711286265216 & 2.8 & $239.93\pm0.93$ & $1.82\pm0.33$ & $-0.84\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b059 & 91.207328 & -75.374599 & 18.04 & 1.30 & 4663 & 5261695684791458944 & 5.2 & $253.17\pm0.44$ & $1.58\pm0.13$ & $-0.60\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b060 & 91.207408 & -75.378604 & 18.89 & 0.96 & 4930 & 5261695680494041984 & 3.2 & $16.95\pm1.53$ & $3.36\pm0.21$ & $-1.02\pm0.16$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b061 & 91.201132 & -75.411177 & 18.75 & 0.78 & 4890 & 5261695341193883648 & 1.3 & $272.75\pm9.18$ & $3.35\pm0.70$ & $-1.90\pm0.36$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b062 & 91.210222 & -75.423441 & 17.55 & 1.37 & 4501 & 5261692381963520000 & 5.2 & $251.06\pm0.51$ & $1.20\pm0.12$ & $-0.61\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b063 & 91.212249 & -75.430787 & 15.92 & 1.78 & 3940 & 5261692381959053952 & 8.4 & $254.86\pm0.24$ & $0.92\pm0.05$ & $-0.50\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b064 & 91.201685 & -75.433844 & 18.64 & 0.97 & 4858 & 5261692283174588288 & 1.2 & $254.79\pm1.27$ & $2.74\pm0.34$ & $-0.03\pm0.21$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b068 & 91.111261 & -75.525556 & 18.71 & 1.05 & 4879 & 5261685033272381696 & 1.3 & $100.19\pm1.65$ & $2.57\pm0.41$ & $-0.34\pm0.26$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b069 & 91.130648 & -75.457645 & 18.99 & 0.98 & 4960 & 5261686197206159616 & 2.8 & $251.33\pm0.84$ & $2.32\pm0.27$ & $-0.46\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b070 & 91.132721 & -75.451760 & 18.99 & 1.14 & 4959 & 5261686407661840128 & 1.5 & $254.29\pm1.81$ & $1.45\pm0.66$ & $-0.65\pm0.21$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b071 & 91.106847 & -75.444295 & 18.65 & 1.20 & 4860 & 5261686472084063104 & 4.5 & $250.56\pm0.59$ & $2.24\pm0.18$ & $-0.41\pm0.08$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b072 & 91.126380 & -75.444085 & 18.56 & 1.02 & 4834 & 5261686472084062720 & 4.4 & $253.85\pm0.45$ & $2.05\pm0.17$ & $-0.50\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b073 & 91.144579 & -75.470895 & 18.77 & 1.19 & 4896 & 5261692004001817472 & 2.0 & $252.26\pm1.21$ & $1.37\pm0.37$ & $-0.48\pm0.14$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b074 & 91.148468 & -75.467285 & 17.87 & 1.18 & 4607 & 5261692008299263616 & 5.4 & $203.95\pm0.69$ & $0.78\pm0.24$ & $-1.64\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b075 & 91.165911 & -75.458184 & 18.97 & 0.96 & 4954 & 5261692077016144896 & 2.5 & $254.11\pm1.28$ & $2.09\pm0.32$ & $-0.46\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b076 & 91.144334 & -75.455260 & 18.51 & 1.09 & 4819 & 5261692077016122368 & 2.4 & $251.09\pm1.17$ & $2.02\pm0.34$ & $-0.69\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b077 & 91.158505 & -75.452166 & 18.32 & 1.14 & 4758 & 5261692077016133120 & 2.6 & $256.91\pm0.80$ & $1.99\pm0.26$ & $-0.53\pm0.11$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b078 & 91.166783 & -75.447724 & 18.74 & 0.83 & 4887 & 5261692278879846272 & 3.9 & $255.03\pm0.79$ & $1.98\pm0.23$ & $-0.79\pm0.11$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b079 & 91.156276 & -75.444823 & 18.12 & 1.11 & 4691 & 5261692283174552704 & 3.6 & $250.30\pm0.57$ & $1.68\pm0.19$ & $-0.57\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b080 & 91.133340 & -75.440850 & 18.93 & 1.00 & 4941 & 5261692351893918080 & 2.3 & $254.08\pm1.20$ & $2.22\pm0.36$ & $-0.41\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b081 & 91.182711 & -75.398383 & 18.12 & 1.30 & 4690 & 5261695577414780928 & 1.7 & $252.96\pm1.28$ & $1.48\pm0.40$ & $-0.80\pm0.21$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b082 & 91.179734 & -75.413315 & 18.15 & 1.15 & 4700 & 5261695371256315648 & 3.0 & $253.80\pm1.02$ & $1.92\pm0.22$ & $-0.66\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b083 & 91.198996 & -75.417771 & 18.96 & 1.09 & 4952 & 5261695302541270912 & 1.9 & $253.61\pm1.65$ & $2.48\pm0.39$ & $-0.77\pm0.21$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b084 & 91.177468 & -75.422737 & 18.13 & 1.19 & 4694 & 5261695306834142592 & 2.0 & $249.98\pm1.28$ & $2.41\pm0.24$ & $-0.46\pm0.15$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b085 & 91.182812 & -75.426299 & 18.91 & 0.83 & 4937 & 5261692351894036352 & 1.8 & $251.66\pm1.48$ & $2.09\pm0.43$ & $-0.53\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b086 & 91.187371 & -75.429796 & 18.89 & 0.82 & 4931 & 5261692351894041600 & 2.0 & $256.15\pm1.33$ & $2.25\pm0.34$ & $-0.58\pm0.19$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b087 & 91.179013 & -75.432886 & 18.70 & 0.63 & 4876 & 5261692351896606464 & 3.5 & $252.48\pm0.87$ & $2.19\pm0.20$ & $-0.66\pm0.10$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b088 & 91.197603 & -75.437429 & 18.31 & 0.90 & 4753 & 5261692278882621952 & 2.6 & $252.83\pm0.94$ & $2.25\pm0.25$ & $-0.43\pm0.11$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b090 & 91.168456 & -75.419964 & 18.98 & 1.05 & 4956 & 5261695302536826496 & 1.6 & $253.34\pm1.60$ & $1.92\pm0.47$ & $-0.58\pm0.20$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b091 & 91.160353 & -75.427469 & 18.25 & 1.19 & 4733 & 5261695302536819456 & 1.4 & $253.17\pm1.46$ & $1.60\pm0.45$ & $-0.40\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b092 & 91.173712 & -75.429125 & 18.96 & 0.89 & 4950 & 5261692351894028928 & 1.1 & $244.67\pm3.07$ & $2.62\pm0.62$ & $-0.61\pm0.45$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b093 & 91.154999 & -75.431155 & 18.66 & 1.01 & 4864 & 5261692351893926656 & 2.4 & $257.05\pm1.20$ & $2.59\pm0.25$ & $-0.50\pm0.16$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b094 & 91.163947 & -75.435264 & 18.06 & 0.91 & 4670 & 5261692351896604160 & 2.5 & $254.31\pm1.04$ & $1.97\pm0.23$ & $-0.48\pm0.12$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b095 & 91.148673 & -75.438363 & 18.97 & 0.78 & 4954 & 5261692351893931136 & 1.0 & $255.28\pm1.85$ & $3.12\pm0.45$ & $0.19\pm0.25$ & -1.00 & -1.00 & 1000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b096 & 91.169098 & -75.438869 & 18.77 & 0.68 & 4897 & 5261692283174481792 & 1.6 & $253.23\pm1.19$ & $3.12\pm0.33$ & $-0.27\pm0.18$ & -1.00 & -1.00 & 1000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b097 & 90.782312 & -75.482394 & 18.98 & 1.21 & 4957 & 5261688877269845248 & 1.4 & $260.30\pm38.41$ & $2.26\pm0.75$ & $-1.03\pm0.54$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b098 & 90.868945 & -75.477864 & 18.61 & 0.76 & 4849 & 5261686300285243776 & 2.4 & $195.74\pm2.20$ & $2.97\pm0.87$ & $-2.99\pm0.25$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b099 & 90.790083 & -75.475102 & 18.36 & 1.36 & 4768 & 5261688945985112192 & 1.8 & $-29.86\pm1.48$ & $4.59\pm0.23$ & $-0.24\pm0.24$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b100 & 91.065027 & -75.472658 & 18.14 & 1.08 & 4697 & 5261686197206024320 & 4.3 & $254.30\pm0.58$ & $1.41\pm0.18$ & $-0.93\pm0.09$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b101 & 90.817382 & -75.465811 & 18.75 & 1.21 & 4892 & 5261688950282434816 & 2.1 & $232.23\pm1.66$ & $2.36\pm0.37$ & $-0.69\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b102 & 91.081227 & -75.465834 & 18.89 & 1.27 & 4931 & 5261686197206038912 & 1.6 & $252.22\pm1.59$ & $2.67\pm0.42$ & $-0.60\pm0.21$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b103 & 91.046071 & -75.443122 & 17.99 & 1.39 & 4647 & 5261689392661767296 & 5.9 & $251.16\pm0.43$ & $1.75\pm0.11$ & $-0.55\pm0.06$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b104 & 91.023009 & -75.442119 & 18.52 & 1.31 & 4821 & 5261689392661770880 & 3.4 & $252.11\pm0.86$ & $2.05\pm0.22$ & $-0.52\pm0.10$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b106 & 91.099653 & -75.513159 & 18.72 & 1.08 & 4883 & 5261685097694304128 & 2.2 & $281.84\pm1.41$ & $1.23\pm0.63$ & $-1.61\pm0.20$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b107 & 91.097978 & -75.476799 & 18.88 & 1.07 & 4927 & 5261686128486532480 & 3.4 & $250.54\pm0.97$ & $1.87\pm0.25$ & $-0.60\pm0.10$ & 0.88 & 0.86 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-1-b108 & 91.106658 & -75.456221 & 18.69 & 1.19 & 4874 & 5261686403364509184 & 0.7 & $254.73\pm2.31$ & $3.90\pm0.68$ & $0.02\pm0.45$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b109 & 91.082125 & -75.451264 & 18.83 & 1.17 & 4913 & 5261686472083984512 & 2.7 & $253.08\pm1.00$ & $1.96\pm0.27$ & $-0.69\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b110 & 91.087609 & -75.445921 & 18.88 & 1.15 & 4929 & 5261686472083996160 & 2.4 & $252.41\pm1.01$ & $2.35\pm0.26$ & $-0.49\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b111 & 91.091455 & -75.441838 & 18.98 & 0.94 & 4957 & 5261686476381306880 & 2.5 & $251.96\pm1.02$ & $2.27\pm0.28$ & $-0.61\pm0.15$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b112 & 91.090479 & -75.436084 & 18.56 & 1.23 & 4833 & 5261689431318805376 & 3.9 & $252.44\pm0.71$ & $2.53\pm0.15$ & $-0.42\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b114 & 91.117080 & -75.326653 & 18.61 & 1.15 & 4849 & 5261702689880792960 & 3.7 & $256.85\pm0.92$ & $1.55\pm0.23$ & $-0.65\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b116 & 91.136579 & -75.415081 & 18.94 & 1.12 & 4945 & 5261695371256317696 & 1.3 & $214.67\pm45.96$ & $1.28\pm0.72$ & $-1.26\pm0.41$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b117 & 91.122834 & -75.417483 & 18.87 & 1.07 & 4925 & 5261689495747696896 & 1.7 & $253.75\pm1.34$ & $2.85\pm0.33$ & $-0.60\pm0.19$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b118 & 91.134619 & -75.426325 & 18.14 & 1.23 & 4697 & 5261695302536823040 & 2.3 & $253.15\pm1.07$ & $1.75\pm0.29$ & $-0.51\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b119 & 91.127034 & -75.431172 & 18.01 & 1.18 & 4654 & 5261689427020772992 & 2.2 & $250.59\pm0.80$ & $1.86\pm0.23$ & $-0.43\pm0.11$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b120 & 91.135652 & -75.435342 & 18.72 & 0.83 & 4880 & 5261692351893915904 & 1.9 & $250.54\pm1.47$ & $2.43\pm0.32$ & $-0.23\pm0.15$ & 1.00 & 1.00 & 0000010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b122 & 90.975638 & -75.373390 & 18.85 & 1.03 & 4920 & 5261690732691745024 & 2.4 & $218.90\pm1.77$ & $0.80\pm0.48$ & $-1.57\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b123 & 90.922801 & -75.375722 & 17.99 & 1.36 & 4648 & 5261690732691744256 & 3.9 & $258.93\pm0.62$ & $1.02\pm0.20$ & $-0.84\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b124 & 91.037064 & -75.400551 & 18.91 & 1.14 & 4937 & 5261690492173510656 & 1.7 & $253.48\pm2.30$ & $2.43\pm0.41$ & $-0.62\pm0.21$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b125 & 91.052096 & -75.416603 & 18.07 & 1.23 & 4673 & 5261689667539751296 & 2.8 & $216.29\pm1.14$ & $0.64\pm0.39$ & $-1.86\pm0.16$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b126 & 91.022530 & -75.426024 & 17.73 & 1.17 & 4562 & 5261689671836963200 & 3.2 & $172.19\pm0.93$ & $2.42\pm0.15$ & $-0.48\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b127 & 90.834469 & -75.426510 & 18.75 & 1.30 & 4890 & 5261689981074582528 & 1.8 & $242.16\pm1.45$ & $2.46\pm0.36$ & $-0.64\pm0.20$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-b128 & 91.115674 & -75.433998 & 19.00 & 1.10 & 4961 & 5261689431318809216 & 1.2 & $238.11\pm1.65$ & $2.80\pm0.49$ & $-0.08\pm0.26$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-r028 & 91.064006 & -75.457376 & 17.34 & 0.93 & 4427 & 5261686403364493824 & 9.2 & $81.29\pm0.48$ & $1.54\pm0.09$ & $-1.22\pm0.06$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
LMC & NGC 2203 & N2203-2-r049 & 91.139258 & -75.445451 & 17.65 & 1.34 & 4534 & 5261692283177100928 & 8.1 & $286.30\pm0.47$ & $0.18\pm0.14$ & $-1.19\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2203 & N2203-c-r099 & 91.182455 & -75.437005 & 17.57 & 0.80 & 4507 & 5261692283177111168 & 5.7 & $254.21\pm0.99$ & $1.44\pm0.20$ & $-1.89\pm0.09$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & NGC 2203 & N2203-c-r127 & 91.196031 & -75.446767 & 17.98 & 1.14 & 4644 & 5261692077018746112 & 7.5 & $254.36\pm0.43$ & $1.55\pm0.10$ & $-0.69\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b002 & 92.219779 & -73.874411 & 19.04 & 1.22 & 5043 & 5265047855230492672 & 3.5 & $246.31\pm0.99$ & $2.08\pm0.27$ & $-0.61\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b003 & 92.211784 & -73.871284 & 19.11 & 1.22 & 5060 & 5265047850929534208 & 3.1 & $290.00\pm0.99$ & $1.09\pm0.38$ & $-1.12\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b004 & 92.208837 & -73.845562 & 17.49 & 1.33 & 4525 & 5265048198827867776 & 9.3 & $252.57\pm0.32$ & $0.53\pm0.13$ & $-0.80\pm0.04$ & 0.87 & 0.84 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b005 & 92.237848 & -73.844246 & 19.13 & 0.88 & 5067 & 5265048160167265024 & 3.7 & $250.94\pm0.81$ & $2.09\pm0.27$ & $-0.84\pm0.11$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b006 & 92.213049 & -73.841645 & 18.22 & 1.26 & 4774 & 5265048194527108224 & 6.9 & $251.31\pm0.35$ & $1.59\pm0.12$ & $-0.61\pm0.05$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b007 & 92.218330 & -73.837758 & 15.48 & 2.13 & 4481 & 5265048198828268032 & 19.5 & $251.77\pm0.29$ & $2.60\pm0.08$ & $-0.13\pm0.06$ & 0.98 & 0.98 & 0000010 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b008 & 92.217383 & -73.832749 & 18.82 & 1.13 & 4980 & 5265095134223367552 & 4.2 & $250.44\pm0.70$ & $2.10\pm0.19$ & $-0.72\pm0.09$ & 0.97 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b009 & 92.252959 & -73.878271 & 17.00 & 1.63 & 4481 & 5265047133675993216 & 9.6 & $230.16\pm0.29$ & $1.19\pm0.08$ & $-0.60\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b010 & 92.272537 & -73.874284 & 19.20 & 1.33 & 5086 & 5265047133668899584 & 2.6 & $242.64\pm1.45$ & $2.79\pm0.31$ & $-0.26\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b011 & 92.241623 & -73.872298 & 19.18 & 1.34 & 5081 & 5265047889583134208 & 2.3 & $249.00\pm1.14$ & $1.87\pm0.43$ & $-0.66\pm0.17$ & 0.34 & 0.30 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b012 & 92.252293 & -73.862271 & 18.38 & 1.35 & 4831 & 5265047954008774144 & 4.5 & $252.25\pm0.66$ & $1.92\pm0.18$ & $-0.47\pm0.07$ & 0.69 & 0.70 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b013 & 92.270351 & -73.858639 & 18.93 & 1.05 & 5011 & 5265047954008782336 & 3.9 & $253.05\pm1.00$ & $0.86\pm0.37$ & $-1.30\pm0.11$ & 0.48 & 0.49 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b014 & 92.252009 & -73.857674 & 18.82 & 1.23 & 4980 & 5265047954008788352 & 2.8 & $250.62\pm1.02$ & $2.37\pm0.29$ & $-0.64\pm0.14$ & 0.78 & 0.76 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b015 & 92.253268 & -73.853096 & 18.23 & 1.28 & 4778 & 5265047954008804096 & 5.4 & $228.22\pm0.44$ & $1.80\pm0.15$ & $-0.56\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b016 & 92.240375 & -73.849999 & 18.69 & 1.08 & 4938 & 5265048160167246592 & 5.1 & $236.58\pm0.62$ & $1.65\pm0.23$ & $-0.91\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b018 & 92.274971 & -73.826601 & 19.01 & 1.16 & 5033 & 5265048228886796544 & 2.8 & $253.37\pm0.97$ & $1.73\pm0.34$ & $-0.61\pm0.12$ & 0.33 & 0.33 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b019 & 92.313450 & -73.827299 & 19.36 & 1.29 & 5142 & 5265048611137648384 & 2.5 & $271.54\pm0.97$ & $2.49\pm0.32$ & $-0.24\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b020 & 92.319400 & -73.842953 & 19.27 & 1.06 & 5108 & 5265048331965950208 & 3.1 & $226.96\pm0.92$ & $1.12\pm0.42$ & $-1.28\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b021 & 92.307847 & -73.844988 & 18.34 & 1.26 & 4817 & 5265048336259745024 & 4.7 & $243.59\pm0.44$ & $1.83\pm0.17$ & $-0.54\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b022 & 92.289291 & -73.845225 & 18.85 & 1.24 & 4986 & 5265047954008825088 & 2.8 & $233.49\pm1.15$ & $2.16\pm0.33$ & $-0.55\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b023 & 92.316189 & -73.850500 & 18.22 & 1.40 & 4776 & 5265048331965927168 & 3.9 & $236.98\pm0.53$ & $1.97\pm0.17$ & $-0.35\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b024 & 92.290994 & -73.854911 & 19.18 & 1.11 & 5080 & 5265047958309717248 & 2.1 & $244.00\pm1.29$ & $2.32\pm0.36$ & $-0.79\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b026 & 92.227744 & -73.806363 & 19.03 & 1.24 & 5040 & 5265095409108381696 & 3.4 & $239.21\pm0.76$ & $2.23\pm0.26$ & $-0.46\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b027 & 92.218936 & -73.809716 & 18.79 & 1.13 & 4971 & 5265095198649220864 & 4.4 & $231.83\pm0.71$ & $1.63\pm0.21$ & $-0.88\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b028 & 92.245406 & -73.814135 & 19.20 & 1.13 & 5087 & 5265095233008923136 & 2.2 & $233.74\pm1.03$ & $2.29\pm0.34$ & $-0.67\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b029 & 92.221860 & -73.817655 & 18.90 & 1.10 & 5001 & 5265095202949952256 & 3.0 & $249.49\pm1.03$ & $2.12\pm0.28$ & $-0.61\pm0.11$ & 0.91 & 0.90 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b030 & 92.227879 & -73.822342 & 17.71 & 1.41 & 4602 & 5265095134230477312 & 5.8 & $270.63\pm0.50$ & $1.72\pm0.11$ & $-0.48\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b031 & 92.229692 & -73.832310 & 19.42 & 1.15 & 5167 & 5265048194527045760 & 2.2 & $250.29\pm0.85$ & $2.49\pm0.34$ & $-0.30\pm0.12$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b032 & 92.239748 & -73.838239 & 19.19 & 1.10 & 5085 & 5265048228886762240 & 1.9 & $252.30\pm1.04$ & $2.31\pm0.40$ & $-0.34\pm0.13$ & 0.95 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b033 & 92.152853 & -73.883165 & 19.00 & 1.17 & 5032 & 5265047752151264256 & 2.3 & $226.56\pm1.10$ & $1.61\pm0.43$ & $-0.92\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b034 & 92.166824 & -73.872610 & 19.43 & 1.14 & 5174 & 5265047816569798400 & 2.1 & $251.09\pm1.28$ & $2.55\pm0.32$ & $-0.64\pm0.20$ & 0.77 & 0.76 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b035 & 92.171015 & -73.853559 & 19.35 & 1.10 & 5139 & 5265048091456179840 & 1.8 & $252.16\pm1.71$ & $1.79\pm0.48$ & $-0.85\pm0.20$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b036 & 92.152973 & -73.851929 & 18.45 & 1.22 & 4857 & 5265048095748640896 & 5.3 & $251.79\pm0.50$ & $1.73\pm0.16$ & $-0.63\pm0.06$ & 0.97 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b037 & 92.168388 & -73.849086 & 18.89 & 1.21 & 4999 & 5265048095742505344 & 5.1 & $241.80\pm0.81$ & $2.33\pm0.16$ & $-0.53\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b038 & 92.171190 & -73.844595 & 19.14 & 0.90 & 5070 & 5265048198820743424 & 3.5 & $251.34\pm1.32$ & $1.96\pm0.29$ & $-0.98\pm0.13$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b039 & 92.163307 & -73.841721 & 19.01 & 1.05 & 5033 & 5265095031144130048 & 2.4 & $251.14\pm0.83$ & $1.77\pm0.46$ & $-0.56\pm0.11$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b040 & 92.157366 & -73.834099 & 19.01 & 0.56 & 5034 & 5265095031144105856 & 2.2 & $260.25\pm6.10$ & $3.29\pm0.68$ & $-2.26\pm0.29$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b042 & 92.198354 & -73.878939 & 19.22 & 0.98 & 5094 & 5265047850929512192 & 2.7 & $251.76\pm1.35$ & $2.17\pm0.37$ & $-0.89\pm0.16$ & 0.70 & 0.70 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b043 & 92.176213 & -73.869678 & 19.08 & 1.31 & 5053 & 5265047919649023744 & 2.0 & $248.31\pm1.08$ & $2.34\pm0.42$ & $-0.63\pm0.17$ & 0.14 & 0.10 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b044 & 92.180120 & -73.860226 & 19.06 & 1.03 & 5047 & 5265048130108387712 & 3.8 & $251.94\pm0.66$ & $1.91\pm0.23$ & $-0.61\pm0.09$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b045 & 92.194899 & -73.858834 & 16.15 & 1.04 & 4481 & 5265048130108390016 & 26.0 & $15.99\pm0.28$ & $1.69\pm0.05$ & $-0.79\pm0.04$ & -1.00 & -1.00 & 0000110 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b046 & 92.193199 & -73.853569 & 18.86 & 1.21 & 4991 & 5265048125807501952 & 3.1 & $252.79\pm1.01$ & $2.09\pm0.29$ & $-0.80\pm0.11$ & 0.93 & 0.93 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b047 & 92.180191 & -73.847963 & 18.89 & 1.21 & 4999 & 5265048194527006848 & 2.8 & $250.54\pm0.95$ & $2.10\pm0.29$ & $-0.59\pm0.11$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b048 & 92.191576 & -73.837273 & 19.02 & 0.98 & 5036 & 5265095129929719168 & 4.8 & $250.33\pm0.81$ & $2.28\pm0.21$ & $-0.95\pm0.10$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b050 & 92.186847 & -73.804688 & 19.44 & 1.21 & 5177 & 5265095409108370304 & 2.1 & $255.42\pm1.04$ & $2.19\pm0.42$ & $-0.42\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b051 & 92.177147 & -73.808895 & 19.19 & 1.14 & 5085 & 5265095404807657856 & 2.1 & $261.03\pm1.56$ & $2.15\pm0.53$ & $-0.97\pm0.19$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b053 & 92.201055 & -73.818879 & 18.74 & 1.09 & 4956 & 5265095198649179392 & 4.0 & $252.73\pm0.95$ & $2.13\pm0.23$ & $-0.93\pm0.11$ & 0.93 & 0.93 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b054 & 92.195777 & -73.823600 & 19.49 & 1.03 & 5200 & 5265095198649164416 & 2.3 & $251.57\pm1.00$ & $2.90\pm0.29$ & $-0.54\pm0.14$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b055 & 92.209576 & -73.825185 & 19.25 & 1.12 & 5102 & 5265095134230474240 & 3.1 & $250.68\pm0.92$ & $1.59\pm0.37$ & $-0.55\pm0.10$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b056 & 92.195910 & -73.829628 & 18.98 & 1.06 & 5024 & 5265095129929719040 & 2.1 & $246.17\pm0.82$ & $2.13\pm0.57$ & $-0.44\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b058 & 92.155000 & -73.792269 & 19.04 & 1.14 & 5042 & 5265096126362219392 & 3.6 & $252.09\pm0.87$ & $1.88\pm0.29$ & $-0.56\pm0.10$ & 0.75 & 0.76 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b059 & 92.158759 & -73.796259 & 18.33 & 1.26 & 4813 & 5265096130662864768 & 6.2 & $251.02\pm0.42$ & $1.66\pm0.13$ & $-0.59\pm0.05$ & 0.88 & 0.88 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b060 & 92.174345 & -73.821301 & 18.85 & 1.04 & 4987 & 5265095198649197312 & 2.7 & $265.84\pm1.02$ & $1.60\pm0.34$ & $-0.70\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b061 & 92.164338 & -73.823567 & 19.20 & 0.98 & 5087 & 5265095095569982592 & 2.8 & $251.14\pm1.05$ & $2.48\pm0.27$ & $-0.59\pm0.13$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b062 & 92.174236 & -73.826089 & 19.23 & 0.98 & 5097 & 5265095202949942784 & 2.4 & $251.31\pm1.00$ & $2.24\pm0.36$ & $-0.52\pm0.13$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b063 & 92.155841 & -73.829601 & 18.32 & 0.85 & 4809 & 5265095099870722176 & 5.4 & $266.94\pm0.78$ & $1.89\pm0.16$ & $-1.16\pm0.08$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b064 & 92.169987 & -73.830094 & 18.42 & 1.25 & 4846 & 5265095202942818304 & 3.5 & $249.81\pm0.59$ & $2.64\pm0.14$ & $-0.20\pm0.08$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b066 & 92.122969 & -73.879321 & 18.79 & 1.13 & 4970 & 5265047820870732928 & 3.1 & $254.47\pm0.88$ & $1.45\pm0.34$ & $-0.71\pm0.10$ & 0.01 & 0.01 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b067 & 92.112681 & -73.856988 & 19.36 & 1.07 & 5141 & 5265048091447772672 & 2.6 & $250.95\pm1.14$ & $2.43\pm0.35$ & $-0.44\pm0.13$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b068 & 92.100934 & -73.855359 & 19.34 & 1.24 & 5133 & 5265048057096313344 & 2.6 & $245.56\pm1.02$ & $1.50\pm0.46$ & $-0.35\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b069 & 92.093404 & -73.852372 & 19.36 & 1.06 & 5141 & 5265094996784312832 & 2.6 & $287.23\pm0.91$ & $1.33\pm0.44$ & $-0.71\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b070 & 92.107964 & -73.851828 & 19.01 & 1.18 & 5034 & 5265095026850395264 & 1.3 & $228.98\pm1.96$ & $1.70\pm0.55$ & $-0.39\pm0.21$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b071 & 92.096230 & -73.848744 & 19.10 & 1.13 & 5058 & 5265094992490669824 & 2.7 & $249.53\pm0.76$ & $1.51\pm0.34$ & $-0.58\pm0.11$ & 0.89 & 0.86 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b072 & 92.099720 & -73.839904 & 19.07 & 1.01 & 5051 & 5265095065503787648 & 3.4 & $253.13\pm0.98$ & $1.90\pm0.25$ & $-0.57\pm0.10$ & 0.89 & 0.89 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b073 & 92.135132 & -73.881953 & 18.26 & 1.35 & 4790 & 5265047816569773952 & 3.9 & $243.38\pm0.64$ & $1.51\pm0.21$ & $-0.78\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b074 & 92.123022 & -73.872451 & 19.25 & 1.27 & 5105 & 5265048022728236672 & 1.9 & $263.57\pm1.07$ & $3.15\pm0.31$ & $-0.60\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b075 & 92.129161 & -73.868474 & 18.93 & 1.29 & 5010 & 5265048022728250496 & 2.7 & $262.53\pm0.84$ & $1.43\pm0.39$ & $-0.59\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b076 & 92.145774 & -73.867852 & 17.71 & 1.16 & 4603 & 5265048027029166720 & 8.6 & $257.87\pm0.36$ & $0.83\pm0.12$ & $-1.08\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b077 & 92.128899 & -73.863146 & 17.99 & 1.34 & 4696 & 5265048022728268672 & 4.4 & $227.72\pm0.49$ & $1.49\pm0.17$ & $-0.71\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b078 & 92.122050 & -73.845878 & 18.10 & 1.07 & 4734 & 5265095026850505216 & 6.8 & $295.02\pm2.15$ & $2.30\pm0.42$ & $-2.96\pm0.13$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b079 & 92.133986 & -73.839717 & 18.68 & 0.87 & 4934 & 5265095031151240832 & 3.8 & $248.19\pm1.01$ & $1.78\pm0.27$ & $-0.89\pm0.11$ & 0.74 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b080 & 92.148246 & -73.838800 & 19.21 & 1.28 & 5090 & 5265095031144089600 & 2.5 & $250.42\pm1.03$ & $2.58\pm0.33$ & $-0.33\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b082 & 92.124568 & -73.794081 & 17.25 & 1.54 & 4481 & 5265096126362218496 & 9.4 & $261.46\pm0.31$ & $1.18\pm0.09$ & $-0.58\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b083 & 92.138920 & -73.804326 & 18.45 & 1.13 & 4858 & 5265095374748617600 & 5.5 & $241.97\pm0.63$ & $0.92\pm0.26$ & $-0.68\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b084 & 92.116738 & -73.817843 & 18.23 & 1.24 & 4778 & 5265095306029138688 & 4.6 & $251.05\pm0.50$ & $1.58\pm0.18$ & $-0.65\pm0.07$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b085 & 92.154688 & -73.818257 & 19.23 & 1.05 & 5096 & 5265095301728414592 & 2.8 & $252.40\pm0.98$ & $2.13\pm0.38$ & $-0.54\pm0.12$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b086 & 92.132778 & -73.819883 & 19.37 & 1.02 & 5146 & 5265095301728956928 & 1.9 & $251.25\pm1.17$ & $2.67\pm0.47$ & $-0.68\pm0.19$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b087 & 92.141476 & -73.825035 & 18.72 & 0.65 & 4949 & 5265095095569981568 & 3.7 & $252.24\pm2.63$ & $2.37\pm0.41$ & $-1.82\pm0.16$ & -1.00 & -1.00 & 0100010 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b088 & 92.145361 & -73.832673 & 19.05 & 0.82 & 5044 & 5265095099863558528 & 3.3 & $252.53\pm0.90$ & $2.09\pm0.29$ & $-0.72\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b089 & 92.094513 & -73.773551 & 18.96 & 1.17 & 5021 & 5265096435599928832 & 3.4 & $259.87\pm0.71$ & $1.66\pm0.34$ & $-0.74\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b090 & 92.116427 & -73.812324 & 19.04 & 1.13 & 5041 & 5265095374748614528 & 3.1 & $251.49\pm1.21$ & $1.96\pm0.30$ & $-0.46\pm0.11$ & 0.97 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b091 & 92.096248 & -73.817032 & 19.28 & 1.13 & 5112 & 5265095340388871936 & 2.4 & $250.21\pm0.85$ & $2.04\pm0.31$ & $-0.50\pm0.13$ & 0.96 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b092 & 92.095714 & -73.823274 & 16.76 & 1.44 & 4481 & 5265095271669396480 & 11.0 & $285.45\pm0.23$ & $0.72\pm0.07$ & $-0.97\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b093 & 92.114616 & -73.824942 & 18.11 & 1.28 & 4735 & 5265095306029139584 & 6.3 & $258.70\pm0.58$ & $0.74\pm0.22$ & $-1.44\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b094 & 92.089396 & -73.827262 & 18.83 & 1.03 & 4983 & 5265095271669395840 & 4.0 & $241.51\pm0.87$ & $1.84\pm0.25$ & $-0.82\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b095 & 92.104677 & -73.830512 & 19.39 & 1.03 & 5155 & 5265095267368634880 & 2.2 & $250.62\pm0.98$ & $2.85\pm0.34$ & $-0.21\pm0.14$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b096 & 92.090241 & -73.835487 & 18.06 & 1.31 & 4718 & 5265095065510967808 & 6.6 & $255.54\pm0.39$ & $1.85\pm0.11$ & $-0.58\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b098 & 92.028776 & -73.879123 & 18.49 & 1.38 & 4872 & 5265024589386660608 & 4.0 & $228.71\pm0.55$ & $1.79\pm0.21$ & $-0.63\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b099 & 91.998513 & -73.871272 & 17.52 & 1.56 & 4538 & 5265071529090176896 & 7.7 & $256.33\pm0.29$ & $1.69\pm0.08$ & $-0.50\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b100 & 91.986064 & -73.864578 & 18.29 & 1.39 & 4800 & 5265071593508803328 & 5.8 & $287.92\pm0.40$ & $2.08\pm0.14$ & $-0.47\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b101 & 92.002813 & -73.861509 & 17.59 & 1.53 & 4564 & 5265071597809652864 & 7.3 & $248.22\pm0.33$ & $1.51\pm0.09$ & $-0.61\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b102 & 92.015705 & -73.854362 & 18.79 & 1.27 & 4971 & 5265071597809654016 & 2.4 & $249.74\pm1.06$ & $1.98\pm0.34$ & $-0.36\pm0.12$ & 0.62 & 0.59 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b103 & 91.989805 & -73.853201 & 19.32 & 1.00 & 5125 & 5265071593508841344 & 1.4 & $247.01\pm114.51$ & $1.79\pm1.07$ & $-2.39\pm0.72$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b104 & 91.982541 & -73.843589 & 19.46 & 0.94 & 5185 & 5265071799675298304 & 2.5 & $272.91\pm1.09$ & $2.31\pm0.36$ & $-0.41\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b106 & 92.075068 & -73.882210 & 17.75 & 1.58 & 4616 & 5265047988368479616 & 5.4 & $251.39\pm0.39$ & $1.86\pm0.12$ & $-0.48\pm0.06$ & 0.72 & 0.74 & 0000010 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b107 & 92.090021 & -73.873414 & 19.21 & 1.31 & 5092 & 5265047988368500608 & 2.1 & $243.52\pm1.40$ & $1.43\pm0.52$ & $-0.71\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-1-b108 & 92.092983 & -73.868298 & 16.80 & 1.75 & 4481 & 5265048061388888320 & 4.2 & $249.72\pm0.45$ & $1.94\pm0.13$ & $-0.29\pm0.07$ & 0.23 & 0.13 & 0000010 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b109 & 92.067464 & -73.862118 & 19.46 & 1.15 & 5184 & 5265048061388881152 & 2.2 & $225.07\pm1.82$ & $1.23\pm0.48$ & $-0.78\pm0.20$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b110 & 92.063209 & -73.847160 & 19.35 & 1.18 & 5139 & 5265095061210156288 & 2.4 & $250.10\pm1.18$ & $1.61\pm0.43$ & $-0.55\pm0.12$ & 0.95 & 0.95 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b111 & 92.085178 & -73.839906 & 19.10 & 0.97 & 5058 & 5265095061210176768 & 2.8 & $250.35\pm1.12$ & $2.28\pm0.29$ & $-0.58\pm0.14$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b112 & 92.068848 & -73.837459 & 19.08 & 1.05 & 5052 & 5265095267368617728 & 3.2 & $253.22\pm0.99$ & $1.74\pm0.30$ & $-0.58\pm0.11$ & 0.87 & 0.87 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b113 & 92.042775 & -73.801137 & 19.04 & 1.21 & 5041 & 5265096160721949056 & 3.7 & $279.07\pm0.94$ & $1.64\pm0.30$ & $-0.70\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b114 & 92.082214 & -73.804550 & 19.48 & 1.24 & 5198 & 5265096096303113728 & 2.3 & $249.20\pm0.95$ & $2.33\pm0.83$ & $-0.29\pm0.13$ & 0.38 & 0.33 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b115 & 92.042118 & -73.815262 & 19.12 & 1.16 & 5063 & 5265096092010434944 & 2.7 & $260.37\pm1.39$ & $1.60\pm0.40$ & $-0.77\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b116 & 92.070332 & -73.816962 & 19.48 & 0.91 & 5197 & 5265095340388869504 & 1.4 & $251.09\pm1.32$ & $2.43\pm0.48$ & $-0.42\pm0.19$ & 0.81 & 0.81 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b117 & 92.075508 & -73.822274 & 19.31 & 1.04 & 5124 & 5265095336088138368 & 2.6 & $250.28\pm1.09$ & $2.70\pm0.31$ & $-0.36\pm0.13$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b118 & 92.075007 & -73.826472 & 18.96 & 1.10 & 5020 & 5265095267376784384 & 3.7 & $250.34\pm0.85$ & $1.75\pm0.28$ & $-0.67\pm0.11$ & 0.96 & 0.96 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b119 & 92.063203 & -73.833258 & 18.19 & 1.29 & 4763 & 5265095267368630144 & 5.3 & $251.49\pm0.53$ & $1.74\pm0.15$ & $-0.60\pm0.06$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b120 & 92.050856 & -73.837409 & 19.20 & 1.21 & 5088 & 5265095267368620544 & 2.2 & $283.09\pm1.43$ & $2.09\pm0.39$ & $-0.68\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b123 & 92.018269 & -73.816479 & 19.19 & 1.09 & 5085 & 5265072628594599040 & 3.4 & $274.45\pm0.98$ & $2.08\pm0.29$ & $-0.42\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b124 & 92.026548 & -73.821097 & 18.94 & 1.10 & 5013 & 5265072628594601600 & 3.1 & $235.93\pm0.92$ & $1.95\pm0.29$ & $-0.53\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b125 & 91.992739 & -73.821379 & 17.55 & 1.46 & 4550 & 5265072628601796224 & 7.2 & $236.83\pm0.35$ & $1.18\pm0.10$ & $-0.61\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b126 & 91.786317 & -73.825782 & 18.96 & 1.17 & 5020 & 5265072796099815040 & 2.6 & $252.92\pm1.09$ & $2.16\pm0.34$ & $-0.62\pm0.15$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b127 & 92.030250 & -73.832563 & 16.33 & 1.87 & 4481 & 5265071872687559936 & 14.4 & $252.75\pm0.28$ & $2.05\pm0.09$ & $-0.37\pm0.04$ & 0.06 & 0.03 & 0000010 & M2FS \\ 
LMC & NGC 2209 & N2209-c-b128 & 92.038305 & -73.836318 & 18.82 & 1.07 & 4979 & 5265071799667319552 & 3.1 & $250.13\pm0.93$ & $2.24\pm0.26$ & $-0.46\pm0.10$ & 0.77 & 0.75 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-2-r028 & 92.129480 & -73.835180 & 17.84 & 1.09 & 4646 & 5265095099863542144 & 8.1 & $246.84\pm0.27$ & $1.47\pm0.09$ & $-0.79\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-2-r049 & 92.176786 & -73.840093 & 18.13 & 1.13 & 4744 & 5265095134223355008 & 7.9 & $250.26\pm0.38$ & $1.61\pm0.11$ & $-0.63\pm0.05$ & 0.98 & 0.97 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-2-r079 & 92.121431 & -73.830561 & 17.86 & 1.23 & 4653 & 5265095099870712192 & 8.1 & $250.94\pm0.36$ & $1.51\pm0.10$ & $-0.55\pm0.04$ & 0.99 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2209 & N2209-2-r099 & 92.170886 & -73.834173 & 17.88 & 1.22 & 4658 & 5265095129929716224 & 6.6 & $252.10\pm0.50$ & $1.36\pm0.12$ & $-0.70\pm0.05$ & 0.98 & 0.98 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b001 & 97.696585 & -64.427203 & 18.79 & 1.08 & 5095 & 5284815592527177216 & -0.0 & $137.57\pm139.34$ & $3.17\pm1.42$ & $0.51\pm0.93$ & -1.00 & -1.00 & 1000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b003 & 97.691484 & -64.386492 & 18.80 & 0.98 & 5096 & 5284827584075890944 & 4.1 & $323.16\pm0.75$ & $1.80\pm0.28$ & $-0.61\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b004 & 97.708976 & -64.368406 & 18.78 & 0.96 & 5093 & 5284827790234330752 & 4.2 & $342.37\pm0.57$ & $1.80\pm0.30$ & $-1.00\pm0.09$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b005 & 97.614869 & -64.356718 & 18.83 & 1.18 & 5103 & 5284828752307011328 & 2.8 & $302.23\pm1.49$ & $2.36\pm0.42$ & $-1.55\pm0.17$ & 1.00 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b006 & 97.611976 & -64.348103 & 18.25 & 1.12 & 4985 & 5284828752307020288 & 6.3 & $20.92\pm0.51$ & $3.84\pm0.08$ & $-0.67\pm0.08$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b007 & 97.619335 & -64.337352 & 18.16 & 1.22 & 4963 & 5284828825321248640 & 5.2 & $305.35\pm0.79$ & $1.55\pm0.31$ & $-1.63\pm0.09$ & 1.00 & 0.90 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b008 & 97.632158 & -64.331375 & 17.51 & 1.20 & 4803 & 5284828825324758528 & 9.6 & $300.65\pm0.37$ & $1.27\pm0.17$ & $-1.70\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b009 & 97.742448 & -64.423744 & 19.09 & 1.07 & 5148 & 5284815523807702528 & 2.7 & $319.90\pm1.06$ & $2.35\pm0.49$ & $-1.75\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b010 & 97.792722 & -64.406189 & 18.52 & 1.15 & 5043 & 5284909360253030528 & 4.0 & $323.59\pm0.53$ & $1.95\pm0.26$ & $-0.58\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b011 & 97.781558 & -64.403373 & 18.80 & 1.12 & 5097 & 5284909566411517184 & 3.4 & $339.79\pm0.83$ & $2.05\pm0.33$ & $-0.60\pm0.10$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b012 & 97.767173 & -64.398731 & 18.56 & 1.13 & 5050 & 5284815798685624960 & 4.5 & $325.68\pm0.73$ & $1.97\pm0.23$ & $-0.55\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b013 & 97.799181 & -64.397349 & 18.60 & 1.13 & 5058 & 5284909566411464064 & 4.2 & $295.54\pm0.66$ & $1.64\pm0.24$ & $-0.93\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b014 & 97.753774 & -64.348455 & 18.78 & 1.20 & 5093 & 5284827893313560320 & 2.4 & $328.19\pm1.59$ & $2.27\pm0.41$ & $-0.67\pm0.17$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b016 & 97.741278 & -64.313444 & 18.47 & 1.08 & 5031 & 5284828924105726464 & 3.1 & $28.59\pm0.92$ & $4.19\pm0.16$ & $-0.55\pm0.14$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b017 & 97.769923 & -64.222470 & 18.40 & 1.13 & 5016 & 5284926918079759744 & 5.1 & $332.28\pm0.60$ & $1.74\pm0.25$ & $-0.51\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b019 & 97.738041 & -64.254112 & 18.88 & 1.06 & 5111 & 5284926127805727488 & 3.0 & $70.44\pm0.81$ & $4.20\pm0.18$ & $-0.55\pm0.15$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b020 & 97.731838 & -64.264196 & 16.64 & 1.46 & 4571 & 5284832222640628864 & 12.8 & $-35.14\pm2.06$ & $3.46\pm0.11$ & $-1.08\pm0.09$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b021 & 97.701831 & -64.273649 & 18.55 & 1.05 & 5048 & 5284832222640626944 & 3.3 & $282.51\pm0.91$ & $1.02\pm0.38$ & $-0.77\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b023 & 97.643128 & -64.286730 & 19.66 & 1.19 & 5239 & 5284832089499884928 & 3.9 & $198.51\pm216.47$ & $2.60\pm1.32$ & $-4.27\pm0.33$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b024 & 97.674898 & -64.288260 & 18.63 & 1.06 & 5065 & 5284831982122456064 & 3.6 & $356.47\pm0.93$ & $1.93\pm0.30$ & $-0.99\pm0.10$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b025 & 97.607246 & -64.236556 & 18.80 & 1.10 & 5098 & 5284833253432783232 & 3.6 & $332.11\pm0.69$ & $2.13\pm0.25$ & $-0.51\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b027 & 97.597121 & -64.295639 & 17.38 & 1.25 & 4770 & 5284832123859616256 & 11.4 & $302.25\pm0.31$ & $1.27\pm0.15$ & $-1.86\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b028 & 97.613702 & -64.301840 & 17.97 & 1.13 & 4917 & 5284832050841924992 & 6.4 & $302.37\pm0.57$ & $1.28\pm0.26$ & $-1.80\pm0.07$ & 1.00 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b029 & 97.577567 & -64.307435 & 18.49 & 1.16 & 5037 & 5284831672884799360 & 3.8 & $299.26\pm0.91$ & $1.83\pm0.32$ & $-1.56\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b030 & 97.592351 & -64.308874 & 18.90 & 0.98 & 5114 & 5284832055136554880 & 2.7 & $299.73\pm1.32$ & $1.79\pm0.56$ & $-1.50\pm0.18$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b031 & 97.592406 & -64.312792 & 17.18 & 1.26 & 4718 & 5284832050843823232 & 12.3 & $301.73\pm0.28$ & $1.03\pm0.11$ & $-1.55\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b032 & 97.586435 & -64.327913 & 17.28 & 1.17 & 4746 & 5284831466726438272 & 9.8 & $297.91\pm0.44$ & $0.56\pm0.19$ & $-1.74\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b033 & 97.571292 & -64.350486 & 17.62 & 1.22 & 4829 & 5284828443069374592 & 7.5 & $300.38\pm0.44$ & $1.36\pm0.19$ & $-1.53\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b034 & 97.581636 & -64.346211 & 18.80 & 1.01 & 5097 & 5284828443069453312 & 2.9 & $302.37\pm1.12$ & $2.49\pm0.41$ & $-1.69\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b035 & 97.587082 & -64.340292 & 17.52 & 1.19 & 4804 & 5284831398006953984 & 7.9 & $302.99\pm0.54$ & $1.10\pm0.20$ & $-1.67\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b036 & 97.573797 & -64.337514 & 18.35 & 1.07 & 5006 & 5284831402301603712 & 5.3 & $303.36\pm0.61$ & $1.78\pm0.29$ & $-1.65\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b037 & 97.580227 & -64.335029 & 17.69 & 1.16 & 4846 & 5284831402305131136 & 7.2 & $299.41\pm0.58$ & $1.27\pm0.23$ & $-1.57\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b038 & 97.572754 & -64.333159 & 17.14 & 1.21 & 4704 & 5284831466726436352 & 11.1 & $302.97\pm0.35$ & $1.09\pm0.13$ & $-1.64\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b039 & 97.589135 & -64.331898 & 19.20 & 1.00 & 5166 & 5284831398009645952 & 2.3 & $303.60\pm1.59$ & $2.37\pm0.49$ & $-1.17\pm0.21$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b040 & 97.572923 & -64.326131 & 18.48 & 0.97 & 5034 & 5284831471024602880 & 1.9 & $297.63\pm2.19$ & $2.22\pm0.62$ & $-1.20\pm0.20$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b041 & 97.608738 & -64.419250 & 18.54 & 1.08 & 5047 & 5284827068679795840 & 3.9 & $321.98\pm0.69$ & $1.68\pm0.26$ & $-0.59\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b042 & 97.592024 & -64.351872 & 18.80 & 0.98 & 5097 & 5284828443069369728 & 3.8 & $303.17\pm0.94$ & $2.36\pm0.34$ & $-1.62\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b043 & 97.608365 & -64.343260 & 17.57 & 1.22 & 4817 & 5284828821026499456 & 4.2 & $300.08\pm0.84$ & $1.43\pm0.39$ & $-1.66\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b044 & 97.599452 & -64.338966 & 18.89 & 0.99 & 5114 & 5284828825321239680 & 3.6 & $302.18\pm1.02$ & $2.18\pm0.40$ & $-1.35\pm0.14$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b045 & 97.598576 & -64.326126 & 17.98 & 1.15 & 4920 & 5284831775964077568 & 3.6 & $302.49\pm0.88$ & $1.76\pm0.36$ & $-1.61\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b047 & 97.610797 & -64.320833 & 17.91 & 1.15 & 4901 & 5284831848981729536 & 6.6 & $301.45\pm0.46$ & $1.44\pm0.25$ & $-1.59\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b048 & 97.598049 & -64.305001 & 17.83 & 1.17 & 4882 & 5284832050841923456 & 9.1 & $300.52\pm0.44$ & $1.43\pm0.17$ & $-1.64\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b049 & 97.557219 & -64.253362 & 18.76 & 1.15 & 5089 & 5284832841115921280 & 3.5 & $329.59\pm0.61$ & $1.88\pm0.28$ & $-0.52\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b050 & 97.566948 & -64.298036 & 18.58 & 1.10 & 5055 & 5284831745902491904 & 4.4 & $307.01\pm0.84$ & $1.88\pm0.46$ & $-1.60\pm0.12$ & 0.98 & 0.30 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b051 & 97.552498 & -64.309215 & 18.47 & 1.12 & 5031 & 5284831741604348416 & 4.6 & $303.00\pm0.94$ & $1.27\pm0.45$ & $-1.68\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b052 & 97.570854 & -64.312300 & 18.92 & 0.92 & 5119 & 5284831677179409408 & 3.3 & $302.99\pm0.89$ & $1.56\pm0.46$ & $-1.59\pm0.13$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b053 & 97.555183 & -64.312865 & 18.49 & 1.06 & 5035 & 5284831745898868224 & 5.5 & $302.33\pm0.66$ & $1.98\pm0.29$ & $-1.68\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b055 & 97.572183 & -64.316912 & 17.29 & 1.19 & 4746 & 5284831677179433216 & 13.6 & $302.26\pm0.31$ & $0.85\pm0.14$ & $-1.75\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b056 & 97.550599 & -64.318390 & 18.95 & 0.93 & 5123 & 5284831677179403520 & 3.0 & $306.05\pm1.34$ & $2.69\pm0.45$ & $-1.78\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b058 & 97.546075 & -64.295334 & 18.55 & 1.13 & 5049 & 5284832497518526464 & 5.0 & $300.82\pm0.71$ & $1.24\pm0.34$ & $-1.50\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b059 & 97.545195 & -64.312701 & 17.57 & 1.19 & 4818 & 5284831711542755328 & 10.1 & $303.30\pm0.42$ & $1.24\pm0.17$ & $-1.67\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b061 & 97.540094 & -64.315899 & 18.21 & 1.07 & 4975 & 5284831707246437248 & 4.5 & $299.05\pm0.88$ & $1.93\pm0.34$ & $-1.55\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b062 & 97.537635 & -64.320692 & 17.95 & 1.09 & 4911 & 5284831638525130880 & 7.4 & $302.35\pm0.46$ & $1.74\pm0.19$ & $-1.47\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b063 & 97.550669 & -64.323868 & 18.42 & 0.74 & 5022 & 5284831677179417088 & 6.2 & $301.81\pm1.01$ & $2.21\pm0.24$ & $-1.69\pm0.09$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b064 & 97.533772 & -64.324676 & 18.97 & 0.93 & 5128 & 5284831642819660800 & 3.1 & $301.16\pm1.55$ & $3.30\pm0.39$ & $-1.68\pm0.19$ & -1.00 & -1.00 & 0001000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b065 & 97.516845 & -64.429581 & 17.75 & 1.27 & 4861 & 5284827137399265536 & 6.9 & $36.75\pm0.41$ & $4.89\pm0.08$ & $-0.64\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b066 & 97.514113 & -64.344328 & 18.67 & 1.14 & 5072 & 5284831329287399168 & 3.1 & $299.11\pm1.37$ & $2.11\pm0.45$ & $-1.70\pm0.17$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b067 & 97.537124 & -64.342348 & 18.44 & 1.07 & 5025 & 5284831436661316992 & 4.7 & $302.76\pm0.61$ & $2.21\pm0.28$ & $-1.76\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b068 & 97.522273 & -64.334986 & 17.13 & 1.26 & 4702 & 5284831642823286784 & 8.7 & $303.27\pm0.45$ & $1.27\pm0.16$ & $-1.69\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b069 & 97.532462 & -64.332781 & 17.03 & 1.26 & 4674 & 5284831642820217344 & 12.6 & $300.53\pm0.29$ & $1.04\pm0.12$ & $-1.60\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b070 & 97.501454 & -64.328447 & 18.69 & 1.08 & 5076 & 5284831604167981184 & 1.5 & $298.53\pm2.15$ & $1.14\pm0.67$ & $-1.62\pm0.29$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b071 & 97.531751 & -64.328338 & 18.24 & 1.02 & 4980 & 5284831642819674752 & 4.8 & $300.65\pm0.98$ & $1.16\pm0.41$ & $-1.57\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b072 & 97.496461 & -64.325194 & 17.16 & 1.32 & 4710 & 5284831608463538304 & 10.7 & $301.77\pm0.36$ & $0.70\pm0.15$ & $-1.63\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b074 & 97.538661 & -64.350533 & 16.73 & 1.41 & 4595 & 5284831367945392640 & 10.4 & $55.61\pm0.29$ & $4.52\pm0.10$ & $-0.59\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b076 & 97.560800 & -64.343441 & 18.49 & 1.00 & 5037 & 5284831402302066304 & 4.1 & $303.01\pm0.82$ & $1.41\pm0.46$ & $-1.63\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b077 & 97.563279 & -64.337330 & 18.35 & 0.95 & 5007 & 5284831402301595136 & 4.6 & $297.70\pm0.88$ & $2.78\pm0.23$ & $-1.67\pm0.12$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b078 & 97.559474 & -64.333622 & 17.73 & 1.07 & 4856 & 5284831471024604032 & 7.9 & $306.81\pm0.61$ & $1.51\pm0.20$ & $-1.53\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b079 & 97.549889 & -64.328501 & 17.60 & 1.08 & 4825 & 5284831436661273088 & 6.1 & $307.81\pm0.71$ & $2.09\pm0.19$ & $-1.69\pm0.09$ & 1.00 & -1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b080 & 97.565338 & -64.328179 & 17.46 & 1.11 & 4791 & 5284831471024602496 & 7.8 & $298.19\pm0.49$ & $1.95\pm0.15$ & $-1.62\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b081 & 97.499731 & -64.242934 & 18.43 & 1.13 & 5024 & 5476986482482796544 & 4.1 & $301.40\pm1.34$ & $2.17\pm0.44$ & $-1.95\pm0.14$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b082 & 97.512312 & -64.284478 & 18.44 & 1.07 & 5026 & 5284832738036700032 & 4.5 & $302.21\pm1.39$ & $1.99\pm0.32$ & $-1.49\pm0.11$ & -1.00 & -1.00 & 0100000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b084 & 97.526957 & -64.318306 & 18.38 & 1.10 & 5013 & 5284831711539120256 & 4.7 & $301.30\pm0.86$ & $1.36\pm0.33$ & $-1.48\pm0.09$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b085 & 97.514108 & -64.320057 & 18.21 & 1.14 & 4974 & 5284831707244601728 & 6.7 & $299.42\pm0.70$ & $1.83\pm0.21$ & $-1.51\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b086 & 97.490422 & -64.321611 & 18.49 & 1.19 & 5036 & 5284831608459891712 & 4.8 & $298.60\pm0.82$ & $2.08\pm0.28$ & $-1.70\pm0.11$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b087 & 97.503780 & -64.323132 & 17.31 & 1.26 & 4753 & 5284831608463538560 & 10.7 & $302.02\pm0.33$ & $0.92\pm0.14$ & $-1.61\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b088 & 97.512438 & -64.331899 & 17.52 & 1.22 & 4806 & 5284831642823281408 & 11.3 & $302.65\pm0.45$ & $0.93\pm0.19$ & $-1.73\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b089 & 97.431145 & -64.213244 & 18.67 & 1.23 & 5073 & 5476987444555488768 & 3.0 & $329.89\pm0.60$ & $2.59\pm0.22$ & $-0.37\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b090 & 97.449392 & -64.267856 & 18.47 & 1.19 & 5031 & 5476986345043829632 & 4.8 & $302.25\pm0.87$ & $2.18\pm0.28$ & $-1.66\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b091 & 97.465770 & -64.277956 & 18.67 & 1.09 & 5073 & 5284832703676963328 & 3.1 & $336.13\pm1.06$ & $1.89\pm0.32$ & $-0.84\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b093 & 97.490520 & -64.293005 & 18.38 & 1.19 & 5014 & 5284832634957481088 & 5.3 & $321.63\pm0.77$ & $1.16\pm0.27$ & $-0.52\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b094 & 97.469899 & -64.297941 & 17.08 & 1.22 & 4689 & 5284832639255681920 & 10.9 & $36.12\pm0.24$ & $4.20\pm0.05$ & $-0.30\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b095 & 97.458106 & -64.329251 & 18.54 & 1.19 & 5046 & 5284832325719818112 & 4.5 & $299.80\pm0.72$ & $2.07\pm0.31$ & $-1.67\pm0.11$ & 1.00 & 0.99 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b097 & 97.307867 & -64.429906 & 18.74 & 1.10 & 5086 & 5284826622003187968 & 4.0 & $331.32\pm0.73$ & $2.46\pm0.20$ & $-0.39\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b098 & 97.410374 & -64.411519 & 17.68 & 1.08 & 4844 & 5284826695020977152 & 8.2 & $58.18\pm0.38$ & $3.90\pm0.06$ & $-0.28\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b099 & 97.332746 & -64.410343 & 18.33 & 1.11 & 5001 & 5284829611300438528 & 5.7 & $-4.13\pm0.45$ & $4.24\pm0.08$ & $-0.35\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b100 & 97.306948 & -64.407662 & 18.78 & 1.15 & 5093 & 5284829645660178176 & 4.5 & $363.07\pm0.77$ & $1.95\pm0.24$ & $-0.45\pm0.08$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b101 & 97.302801 & -64.383477 & 18.56 & 1.15 & 5052 & 5284829920538099456 & 4.2 & $302.65\pm0.58$ & $1.70\pm0.23$ & $-0.77\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b102 & 97.327937 & -64.371133 & 18.68 & 1.04 & 5074 & 5284830710812088704 & 3.7 & $326.99\pm0.75$ & $1.93\pm0.27$ & $-0.59\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b103 & 97.363741 & -64.347370 & 18.43 & 1.13 & 5024 & 5284830886909026432 & 4.6 & $72.52\pm0.66$ & $4.74\pm0.13$ & $-0.77\pm0.10$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b104 & 97.414042 & -64.335551 & 17.62 & 1.15 & 4829 & 5284830852549289088 & 9.2 & $-8.85\pm0.33$ & $4.30\pm0.06$ & $-0.46\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b105 & 97.482366 & -64.431791 & 17.17 & 1.27 & 4713 & 5284827176057325824 & 10.6 & $18.13\pm0.25$ & $4.32\pm0.05$ & $-0.31\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b106 & 97.465002 & -64.411389 & 18.83 & 1.06 & 5103 & 5284828000687540736 & 4.2 & $334.68\pm0.97$ & $2.30\pm0.19$ & $-0.57\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b107 & 97.479750 & -64.397314 & 18.72 & 1.04 & 5082 & 5284828202551174912 & 4.2 & $319.48\pm0.75$ & $2.55\pm0.18$ & $-0.72\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b109 & 97.425401 & -64.376762 & 18.38 & 1.04 & 5012 & 5284829817458888832 & 5.6 & $102.56\pm0.71$ & $4.05\pm0.08$ & $-0.27\pm0.07$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b110 & 97.431258 & -64.342049 & 18.84 & 1.12 & 5105 & 5284830092336818816 & 4.3 & $301.73\pm0.69$ & $2.00\pm0.27$ & $-0.89\pm0.09$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b111 & 97.490353 & -64.340003 & 18.22 & 1.15 & 4976 & 5284831535445831168 & 4.9 & $299.59\pm0.76$ & $1.85\pm0.28$ & $-1.71\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b112 & 97.486462 & -64.328375 & 18.10 & 1.22 & 4949 & 5284831604165313024 & 5.4 & $302.27\pm0.77$ & $1.40\pm0.31$ & $-1.58\pm0.08$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b114 & 97.386565 & -64.256470 & 19.08 & 1.02 & 5146 & 5476985142452991616 & 3.2 & $327.97\pm1.05$ & $1.52\pm0.51$ & $-0.94\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b115 & 97.395956 & -64.262516 & 18.77 & 1.08 & 5091 & 5476985073733511552 & 3.8 & $308.59\pm0.73$ & $2.23\pm0.25$ & $-0.67\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b117 & 97.385041 & -64.296453 & 18.54 & 1.14 & 5046 & 5476984798858096000 & 5.1 & $300.48\pm0.64$ & $1.95\pm0.24$ & $-1.34\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b118 & 97.365100 & -64.317825 & 18.19 & 1.19 & 4970 & 5284831157488718208 & 5.1 & $75.99\pm0.55$ & $4.51\pm0.09$ & $0.01\pm0.08$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b119 & 97.375583 & -64.325038 & 18.60 & 1.08 & 5058 & 5284831088769239168 & 4.7 & $333.52\pm0.72$ & $2.08\pm0.22$ & $-1.05\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b120 & 97.411160 & -64.327028 & 17.05 & 1.24 & 4681 & 5284830921268764544 & 11.1 & $96.97\pm0.27$ & $3.96\pm0.05$ & $0.06\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b121 & 97.314135 & -64.227129 & 18.62 & 1.17 & 5062 & 5476986104525682944 & 2.3 & $101.46\pm1.34$ & $4.42\pm0.18$ & $0.07\pm0.17$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b122 & 97.334504 & -64.272855 & 18.52 & 1.17 & 5043 & 5476985108093246208 & 3.2 & $321.47\pm0.99$ & $1.87\pm0.34$ & $-0.67\pm0.11$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b123 & 97.322452 & -64.295423 & 18.16 & 1.15 & 4962 & 5476984936294544128 & 4.9 & $319.97\pm0.66$ & $2.10\pm0.22$ & $-1.33\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b124 & 97.277341 & -64.303622 & 18.77 & 1.09 & 5092 & 5476984901934802944 & 3.2 & $320.90\pm0.91$ & $1.89\pm0.32$ & $-0.88\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b125 & 97.288970 & -64.308260 & 18.76 & 1.17 & 5090 & 5476984695776370944 & 3.7 & $326.99\pm0.85$ & $2.59\pm0.21$ & $-0.49\pm0.09$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b126 & 97.348005 & -64.326744 & 18.71 & 1.09 & 5081 & 5284831054409498752 & 2.5 & $323.77\pm1.29$ & $1.46\pm0.53$ & $-0.62\pm0.13$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b127 & 97.360127 & -64.326958 & 18.08 & 1.15 & 4942 & 5284831093063777280 & 7.0 & $-13.33\pm0.56$ & $4.06\pm0.07$ & $-0.29\pm0.06$ & -1.00 & -1.00 & 0001100 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b128 & 97.289118 & -64.335748 & 18.54 & 1.18 & 5047 & 5284831020049757056 & 3.5 & $327.45\pm1.35$ & $1.49\pm0.46$ & $-1.26\pm0.12$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-r028 & 97.547719 & -64.332279 & 16.85 & 0.00 & 4627 & 5284831436661287168 & 18.3 & $301.22\pm0.28$ & $0.73\pm0.18$ & $-1.82\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-r049 & 97.557680 & -64.325656 & 16.83 & 1.24 & 4621 & 5284831471024597376 & 15.5 & $300.76\pm0.22$ & $1.00\pm0.10$ & $-1.69\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-r079 & 97.543403 & -64.325822 & 17.41 & 1.12 & 4779 & 5284831642823285632 & 9.6 & $305.78\pm0.49$ & $1.45\pm0.17$ & $-1.80\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-r127 & 97.571653 & -64.321614 & 16.98 & 1.24 & 4660 & 5284831471021021952 & 14.3 & $300.44\pm0.27$ & $0.75\pm0.12$ & $-1.76\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & NGC 2257 & N2257-1-b054 & 97.561597 & -64.315990 & 16.83 & 1.30 & 4621 & 5284831677183022464 & 14.4 & $304.22\pm0.15$ & $0.60\pm0.11$ & $-1.65\pm0.03$ & 1.00 & 1.00 & 0000000 & M2FS+Mu10 \\ 
LMC & NGC 2257 & 2257-136 & 97.582381 & -64.326296 & -- & -- & -- & -- & -- & $300.52\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu10 \\ 
LMC & NGC 2257 & 2257-189 & 97.574160 & -64.329938 & -- & -- & -- & -- & -- & $302.02\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu10 \\ 
LMC & NGC 2257 & 2257-586 & 97.532718 & -64.312934 & -- & -- & -- & -- & -- & $303.02\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu10 \\ 
LMC & NGC 2257 & 2257-842 & 97.559121 & -64.339490 & -- & -- & -- & -- & -- & $299.82\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu10 \\ 
LMC & NGC 2257 & 2257-993 & 97.485588 & -64.317426 & -- & -- & -- & -- & -- & $301.32\pm0.20$ & -- & -- & 1.00 & 1.00 & 0000000 & Mu10 \\ 
LMC & SL 663 & SL663-1-b001 & 85.710975 & -65.393556 & 15.76 & 1.98 & 3708 & 4660075048446994688 & 20.2 & $324.44\pm0.22$ & $0.63\pm0.04$ & $-0.81\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b002 & 85.714530 & -65.383253 & 18.01 & 1.30 & 4559 & 4660075048446994432 & 8.9 & $302.68\pm0.30$ & $1.19\pm0.08$ & $-0.75\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b003 & 85.705469 & -65.374995 & 18.78 & 1.11 & 4794 & 4660075288965165184 & 5.8 & $327.79\pm0.50$ & $1.19\pm0.17$ & $-0.94\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b004 & 85.712643 & -65.371049 & 18.03 & 1.08 & 4564 & 4660075082806733568 & 9.4 & $297.07\pm0.36$ & $1.08\pm0.09$ & $-1.06\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b005 & 85.714190 & -65.362942 & 18.99 & 1.10 & 4857 & 4660075185879904896 & 4.4 & $293.38\pm0.57$ & $1.65\pm0.16$ & $-0.70\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b006 & 85.701475 & -65.341832 & 18.94 & 1.24 & 4842 & 4660076903866843264 & 5.5 & $262.21\pm0.53$ & $2.01\pm0.14$ & $-0.49\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b007 & 85.704262 & -65.336870 & 16.39 & 1.70 & 3994 & 4660076903872869632 & 18.4 & $284.33\pm0.18$ & $0.57\pm0.04$ & $-0.83\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b008 & 85.699752 & -65.329880 & 17.24 & 1.18 & 4309 & 4660076903872870784 & 14.7 & $282.24\pm0.26$ & $0.14\pm0.08$ & $-1.06\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b009 & 85.715255 & -65.390303 & 17.69 & 1.30 & 4458 & 4660075044132368256 & 9.3 & $298.48\pm0.36$ & $0.96\pm0.09$ & $-0.97\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b010 & 85.716221 & -65.378067 & 18.21 & 1.31 & 4619 & 4660075078492141312 & 6.5 & $286.60\pm0.42$ & $1.45\pm0.11$ & $-0.67\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b011 & 85.730911 & -65.371694 & 18.46 & 1.20 & 4695 & 4660075185885945216 & 6.1 & $327.52\pm0.43$ & $1.49\pm0.13$ & $-0.70\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b012 & 85.718506 & -65.368055 & 18.82 & 1.09 & 4805 & 4660075185879897088 & 5.2 & $341.15\pm0.49$ & $1.10\pm0.21$ & $-0.89\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b013 & 85.740320 & -65.365743 & 18.72 & 1.09 & 4776 & 4660075185879867776 & 5.4 & $294.10\pm0.55$ & $1.38\pm0.17$ & $-0.99\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b014 & 85.721330 & -65.359382 & 18.12 & 1.13 & 4592 & 4660075220245685760 & 6.7 & $308.16\pm0.35$ & $1.45\pm0.10$ & $-0.78\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b015 & 85.729988 & -65.352313 & 18.80 & 1.19 & 4801 & 4660075220239622144 & 4.6 & $311.68\pm0.51$ & $1.01\pm0.21$ & $-0.98\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b016 & 85.730121 & -65.344335 & 18.81 & 1.09 & 4803 & 4660076693414242048 & 5.0 & $301.75\pm0.63$ & $1.42\pm0.20$ & $-0.89\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b017 & 85.668533 & -65.319021 & 18.76 & 0.93 & 4788 & 4660077006946118016 & 6.2 & $320.43\pm0.46$ & $2.18\pm0.11$ & $-0.72\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b018 & 85.680196 & -65.325793 & 18.26 & 1.04 & 4635 & 4660076903872875776 & 8.9 & $334.33\pm0.31$ & $1.00\pm0.11$ & $-1.00\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b019 & 85.675760 & -65.336645 & 17.39 & 1.35 & 4360 & 4660075422089634432 & 14.8 & $300.16\pm0.19$ & $0.75\pm0.05$ & $-0.75\pm0.03$ & 0.24 & 0.08 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b020 & 85.675603 & -65.340760 & 18.90 & 1.03 & 4830 & 4660075422089623552 & 6.1 & $282.13\pm0.46$ & $1.26\pm0.16$ & $-0.98\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b021 & 85.661063 & -65.355114 & 17.74 & 1.30 & 4472 & 4660075353370108928 & 10.1 & $301.45\pm0.24$ & $0.95\pm0.07$ & $-0.81\pm0.04$ & 0.87 & 0.94 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b022 & 85.680892 & -65.362740 & 18.39 & 0.94 & 4675 & 4660075288959167104 & 7.5 & $299.64\pm0.47$ & $1.55\pm0.12$ & $-1.15\pm0.06$ & 0.70 & 0.61 & 0000010 & M2FS \\ 
LMC & SL 663 & SL663-1-b023 & 85.690064 & -65.364036 & 18.78 & 1.04 & 4794 & 4660075288959153792 & 5.1 & $297.75\pm0.47$ & $1.96\pm0.12$ & $-0.69\pm0.07$ & 0.34 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b024 & 85.663008 & -65.365007 & 18.88 & 1.07 & 4825 & 4660075357678675072 & 4.5 & $293.75\pm0.65$ & $1.52\pm0.19$ & $-0.76\pm0.08$ & 0.28 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b025 & 85.646876 & -65.315639 & 18.91 & 1.04 & 4833 & 4660076968294845056 & 5.4 & $324.35\pm0.46$ & $1.66\pm0.16$ & $-0.85\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b026 & 85.656155 & -65.318107 & 18.79 & 1.01 & 4797 & 4660076972586401664 & 5.8 & $260.71\pm0.51$ & $1.20\pm0.17$ & $-0.70\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b027 & 85.645813 & -65.330753 & 18.05 & 1.39 & 4569 & 4660075495123609600 & 8.7 & $309.18\pm0.32$ & $1.15\pm0.09$ & $-0.77\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b028 & 85.649192 & -65.334012 & 17.56 & 1.26 & 4416 & 4660075495123608960 & 10.9 & $293.98\pm0.19$ & $1.08\pm0.06$ & $-0.71\pm0.04$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b029 & 85.643270 & -65.339432 & 18.90 & 1.06 & 4829 & 4660075460757932288 & 4.7 & $294.73\pm0.52$ & $1.03\pm0.21$ & $-0.86\pm0.07$ & 0.20 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b030 & 85.642860 & -65.344495 & 18.93 & 0.95 & 4838 & 4660075456463334784 & 4.1 & $309.37\pm0.56$ & $2.05\pm0.18$ & $-0.79\pm0.09$ & 0.06 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b031 & 85.655979 & -65.346114 & 18.88 & 0.96 & 4824 & 4660075460757907712 & 5.7 & $313.03\pm0.62$ & $1.53\pm0.20$ & $-1.33\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b032 & 85.657177 & -65.368311 & 17.48 & 1.27 & 4388 & 4660075323324914176 & 11.3 & $301.74\pm0.23$ & $0.74\pm0.07$ & $-0.79\pm0.04$ & 0.86 & 0.93 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b033 & 85.633939 & -65.410166 & 18.83 & 1.01 & 4810 & 4660074769254400640 & 4.4 & $272.66\pm0.62$ & $1.69\pm0.17$ & $-0.68\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b034 & 85.662028 & -65.409434 & 18.86 & 1.05 & 4819 & 4660074739203375104 & 4.1 & $308.94\pm0.66$ & $2.02\pm0.19$ & $-0.73\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b035 & 85.637789 & -65.403433 & 18.70 & 1.04 & 4770 & 4660074803614158080 & 3.3 & $284.16\pm0.78$ & $1.45\pm0.23$ & $-0.84\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b036 & 85.647697 & -65.400805 & 17.73 & 1.12 & 4471 & 4660074803614166656 & 11.7 & $310.33\pm0.30$ & $0.83\pm0.07$ & $-1.09\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b037 & 85.628258 & -65.400517 & 17.75 & 1.13 & 4475 & 4660074803614166784 & 11.2 & $306.76\pm0.25$ & $0.84\pm0.07$ & $-0.89\pm0.04$ & 0.03 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b038 & 85.654253 & -65.398295 & 18.66 & 1.08 & 4758 & 4660074906693388288 & 5.4 & $324.46\pm0.33$ & $1.99\pm0.11$ & $-0.46\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b039 & 85.653306 & -65.381042 & 18.76 & 1.06 & 4787 & 4660074945367911040 & 5.5 & $301.73\pm0.44$ & $1.90\pm0.12$ & $-0.71\pm0.06$ & 0.71 & 0.78 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b040 & 85.638844 & -65.379397 & 18.88 & 1.23 & 4823 & 4660074945362660736 & 2.7 & $300.60\pm0.82$ & $1.59\pm0.36$ & $-0.79\pm0.12$ & 0.86 & 0.93 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b041 & 85.676869 & -65.403139 & 18.77 & 1.10 & 4792 & 4660074842282566400 & 5.0 & $305.59\pm0.42$ & $1.56\pm0.15$ & $-0.75\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b042 & 85.665474 & -65.403053 & 18.86 & 1.07 & 4818 & 4660074842288574336 & 5.9 & $294.01\pm0.45$ & $1.20\pm0.16$ & $-1.04\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b043 & 85.683975 & -65.400962 & 18.89 & 0.87 & 4828 & 4660074842282557312 & 3.7 & $292.41\pm0.62$ & $2.18\pm0.19$ & $-0.93\pm0.09$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & SL 663 & SL663-1-b044 & 85.677392 & -65.395731 & 18.99 & 0.91 & 4855 & 4660074872333658496 & 5.7 & $349.71\pm0.47$ & $0.65\pm0.26$ & $-1.41\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b045 & 85.687719 & -65.394104 & 17.28 & 1.32 & 4323 & 4660074872333671808 & 10.2 & $310.45\pm0.23$ & $0.81\pm0.06$ & $-0.71\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b046 & 85.689253 & -65.388670 & 18.65 & 0.99 & 4754 & 4660074876642289536 & 5.6 & $271.19\pm0.72$ & $1.47\pm0.18$ & $-1.23\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b047 & 85.688399 & -65.379765 & 17.28 & 1.35 & 4323 & 4660075254605556224 & 13.6 & $293.99\pm0.19$ & $0.66\pm0.05$ & $-0.86\pm0.03$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b048 & 85.677578 & -65.376534 & 18.53 & 1.08 & 4719 & 4660075250290836224 & 6.8 & $272.28\pm0.50$ & $1.15\pm0.26$ & $-1.99\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b050 & 85.628740 & -65.324303 & 18.87 & 1.01 & 4822 & 4660078445746637568 & 5.0 & $287.05\pm0.52$ & $1.63\pm0.16$ & $-0.81\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b051 & 85.639438 & -65.334965 & 18.34 & 1.04 & 4659 & 4660075490809111680 & 6.0 & $307.63\pm0.42$ & $1.26\pm0.14$ & $-1.00\pm0.06$ & 0.02 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b053 & 85.620533 & -65.357578 & 18.60 & 1.16 & 4738 & 4660078278256528128 & 5.5 & $301.06\pm0.48$ & $1.73\pm0.13$ & $-0.58\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b054 & 85.617427 & -65.362242 & 18.55 & 1.08 & 4725 & 4660078278256533632 & 6.8 & $301.38\pm0.36$ & $1.42\pm0.11$ & $-0.78\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b055 & 85.620337 & -65.367294 & 18.56 & 1.01 & 4726 & 4660078278256525696 & 6.2 & $301.22\pm0.32$ & $1.91\pm0.10$ & $-0.60\pm0.05$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b056 & 85.630545 & -65.390274 & 18.99 & 1.13 & 4856 & 4660074906693410304 & 4.1 & $305.49\pm0.43$ & $1.94\pm0.18$ & $-0.99\pm0.09$ & 0.46 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b059 & 85.613532 & -65.336881 & 18.78 & 1.03 & 4795 & 4660078415695502976 & 6.4 & $300.39\pm0.66$ & $1.49\pm0.14$ & $-0.87\pm0.06$ & 0.71 & 0.78 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b060 & 85.615696 & -65.346818 & 18.21 & 1.30 & 4620 & 4660078308307628288 & 7.5 & $301.96\pm0.34$ & $1.46\pm0.09$ & $-0.56\pm0.05$ & 0.86 & 0.92 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b061 & 85.605709 & -65.353460 & 18.74 & 0.97 & 4781 & 4660078278256560512 & 3.7 & $348.96\pm0.66$ & $0.85\pm0.32$ & $-0.91\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b062 & 85.612643 & -65.355440 & 18.95 & 1.07 & 4843 & 4660078278256547072 & 4.4 & $301.56\pm0.62$ & $1.97\pm0.18$ & $-0.52\pm0.10$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b063 & 85.609381 & -65.360562 & 18.69 & 1.00 & 4767 & 4660078278256550400 & 5.3 & $301.76\pm0.41$ & $1.51\pm0.14$ & $-0.63\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b064 & 85.605162 & -65.369813 & 18.85 & 1.06 & 4815 & 4660077900299434752 & 4.8 & $299.97\pm0.68$ & $1.84\pm0.15$ & $-0.77\pm0.07$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b067 & 85.589203 & -65.407302 & 18.20 & 1.36 & 4616 & 4660077724191905664 & 7.1 & $277.98\pm0.66$ & $0.34\pm0.25$ & $-0.94\pm0.10$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b068 & 85.611177 & -65.395656 & 18.36 & 1.16 & 4665 & 4660077758551678976 & 6.9 & $321.47\pm0.42$ & $1.30\pm0.11$ & $-0.80\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b069 & 85.598843 & -65.393294 & 18.85 & 1.09 & 4814 & 4660077762860487040 & 5.2 & $299.78\pm0.59$ & $1.83\pm0.15$ & $-0.72\pm0.07$ & 0.47 & 0.13 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b070 & 85.587106 & -65.384627 & 18.02 & 1.13 & 4560 & 4660077762866357248 & 4.7 & $287.05\pm0.45$ & $1.30\pm0.14$ & $-1.02\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b071 & 85.598761 & -65.383589 & 18.45 & 1.22 & 4694 & 4660077861630926848 & 5.8 & $320.52\pm0.44$ & $1.63\pm0.11$ & $-0.70\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b072 & 85.601373 & -65.376147 & 17.84 & 1.17 & 4503 & 4660077865945673088 & 9.9 & $295.11\pm0.30$ & $1.22\pm0.07$ & $-0.72\pm0.04$ & 0.51 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b073 & 85.616175 & -65.408106 & 18.75 & 1.21 & 4785 & 4660077724191904640 & 4.7 & $270.16\pm0.52$ & $1.82\pm0.15$ & $-0.78\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b074 & 85.612502 & -65.403931 & 18.35 & 1.17 & 4663 & 4660077724191917056 & 6.0 & $231.15\pm0.37$ & $1.46\pm0.12$ & $-1.05\pm0.06$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & SL 663 & SL663-1-b075 & 85.622421 & -65.394111 & 17.86 & 0.87 & 4510 & 4660074807922934784 & 10.4 & $283.66\pm0.42$ & $0.88\pm0.11$ & $-1.56\pm0.04$ & 0.00 & 0.00 & 0000010 & M2FS \\ 
LMC & SL 663 & SL663-1-b076 & 85.620478 & -65.390513 & 18.74 & 0.96 & 4784 & 4660077865945563136 & 4.8 & $319.67\pm0.59$ & $1.66\pm0.16$ & $-0.70\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b077 & 85.614044 & -65.384725 & 18.15 & 1.25 & 4602 & 4660077861630925568 & 3.1 & $293.87\pm0.81$ & $1.49\pm0.19$ & $-0.81\pm0.09$ & 0.14 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b078 & 85.627014 & -65.383803 & 18.74 & 0.97 & 4783 & 4660074906693428736 & 5.4 & $314.39\pm0.68$ & $0.43\pm0.29$ & $-0.91\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b079 & 85.621427 & -65.376515 & 16.66 & 1.61 & 4105 & 4660077895990692480 & 14.5 & $301.53\pm0.19$ & $0.71\pm0.04$ & $-0.69\pm0.03$ & 0.86 & 0.94 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b080 & 85.613732 & -65.374700 & 18.82 & 1.00 & 4806 & 4660077900305305600 & 5.0 & $300.50\pm0.66$ & $1.80\pm0.16$ & $-1.03\pm0.08$ & -1.00 & -1.00 & 0000001 & M2FS \\ 
LMC & SL 663 & SL663-1-b082 & 85.602578 & -65.314498 & 17.28 & 1.36 & 4321 & 4660078445746657920 & 14.8 & $268.55\pm0.22$ & $0.24\pm0.09$ & $-1.39\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b083 & 85.598474 & -65.325479 & 18.98 & 1.14 & 4852 & 4660078415695533696 & 4.8 & $354.24\pm0.52$ & $1.09\pm0.22$ & $-0.87\pm0.07$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & SL 663 & SL663-1-b084 & 85.596814 & -65.335434 & 18.70 & 1.13 & 4771 & 4660078415695532672 & 5.5 & $293.50\pm0.51$ & $2.01\pm0.12$ & $-0.69\pm0.06$ & 0.03 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b085 & 85.601023 & -65.338567 & 18.52 & 0.89 & 4715 & 4660078308307649024 & 7.5 & $307.84\pm0.51$ & $1.61\pm0.12$ & $-1.24\pm0.06$ & 0.16 & 0.00 & 0000010 & M2FS \\ 
LMC & SL 663 & SL663-1-b086 & 85.599118 & -65.359881 & 18.05 & 0.91 & 4569 & 4660078278262431360 & 8.5 & $310.33\pm0.47$ & $1.09\pm0.11$ & $-1.35\pm0.05$ & 0.99 & -1.00 & 0000010 & M2FS \\ 
LMC & SL 663 & SL663-1-b087 & 85.600723 & -65.365017 & 18.75 & 1.05 & 4786 & 4660077900299444352 & 5.9 & $297.49\pm0.57$ & $1.72\pm0.13$ & $-0.80\pm0.06$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b088 & 85.596211 & -65.371215 & 17.60 & 1.33 & 4426 & 4660077900305309696 & 10.8 & $300.77\pm0.24$ & $0.95\pm0.06$ & $-0.74\pm0.04$ & 1.00 & 1.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b089 & 85.583854 & -65.329211 & 18.98 & 0.99 & 4854 & 4660078480106362624 & 4.2 & $325.88\pm0.69$ & $1.12\pm0.23$ & $-0.95\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b090 & 85.572579 & -65.343221 & 18.85 & 1.12 & 4815 & 4660078342681092736 & 5.8 & $300.94\pm0.54$ & $1.70\pm0.14$ & $-0.86\pm0.07$ & 0.72 & 0.82 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b091 & 85.584655 & -65.346758 & 18.68 & 1.03 & 4764 & 4660078346976072832 & 5.6 & $322.21\pm0.51$ & $1.58\pm0.12$ & $-0.80\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b092 & 85.583781 & -65.350794 & 18.79 & 1.04 & 4797 & 4660078346976073728 & 4.2 & $300.62\pm0.73$ & $1.70\pm0.18$ & $-0.84\pm0.08$ & 0.86 & 0.93 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b093 & 85.570236 & -65.350899 & 18.13 & 1.27 & 4594 & 4660078346981915904 & 8.1 & $296.58\pm0.30$ & $1.40\pm0.09$ & $-0.66\pm0.05$ & 0.44 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b094 & 85.593203 & -65.351097 & 18.85 & 0.95 & 4816 & 4660078278256582144 & 4.6 & $280.53\pm0.72$ & $1.70\pm0.18$ & $-0.82\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b095 & 85.577687 & -65.353214 & 18.84 & 1.09 & 4812 & 4660078346976082432 & 4.7 & $301.53\pm0.48$ & $1.69\pm0.15$ & $-0.83\pm0.08$ & 0.86 & 0.94 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b096 & 85.586648 & -65.362718 & 18.75 & 1.06 & 4786 & 4660077900299466624 & 5.9 & $291.97\pm0.49$ & $1.62\pm0.15$ & $-0.70\pm0.06$ & 0.09 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b099 & 85.542719 & -65.397322 & 17.49 & 1.31 & 4390 & 4660071917409905280 & 13.1 & $265.19\pm0.25$ & $0.49\pm0.09$ & $-1.48\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b100 & 85.516106 & -65.385921 & 18.68 & 1.22 & 4765 & 4660078003378775808 & 5.4 & $283.58\pm0.48$ & $1.77\pm0.15$ & $-0.73\pm0.07$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b101 & 85.517989 & -65.382488 & 18.76 & 1.13 & 4789 & 4660078003378772096 & 5.0 & $289.20\pm0.61$ & $1.51\pm0.21$ & $-1.37\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b102 & 85.544531 & -65.380192 & 17.74 & 1.22 & 4472 & 4660077831585846784 & 8.6 & $310.99\pm0.25$ & $1.25\pm0.07$ & $-0.62\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b103 & 85.507736 & -65.378236 & 18.86 & 0.94 & 4820 & 4660077999069891456 & 5.0 & $281.99\pm0.73$ & $0.86\pm0.29$ & $-1.45\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b104 & 85.527746 & -65.376223 & 17.39 & 1.41 & 4357 & 4660078033429637376 & 13.8 & $314.15\pm0.37$ & $0.16\pm0.11$ & $-0.71\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b109 & 85.563269 & -65.388897 & 18.67 & 1.18 & 4761 & 4660077792911433728 & 5.3 & $292.79\pm0.39$ & $1.85\pm0.11$ & $-0.52\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b110 & 85.569294 & -65.374512 & 18.83 & 1.03 & 4809 & 4660077934659230208 & 4.9 & $266.95\pm0.68$ & $1.13\pm0.27$ & $-1.51\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b111 & 85.580061 & -65.373845 & 17.38 & 1.42 & 4355 & 4660077934665051520 & 10.6 & $312.43\pm0.24$ & $1.16\pm0.06$ & $-0.64\pm0.04$ & 0.01 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b112 & 85.552563 & -65.373314 & 18.58 & 1.10 & 4734 & 4660077827271214976 & 6.9 & $301.47\pm0.43$ & $1.17\pm0.13$ & $-0.74\pm0.05$ & 0.72 & 0.81 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b114 & 85.546158 & -65.332794 & 18.56 & 1.17 & 4726 & 4660078583185565696 & 7.3 & $321.56\pm0.36$ & $1.62\pm0.11$ & $-0.74\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b115 & 85.556632 & -65.336918 & 17.69 & 1.29 & 4458 & 4660078346981920768 & 11.1 & $293.30\pm0.22$ & $1.01\pm0.06$ & $-0.77\pm0.04$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b116 & 85.566946 & -65.339874 & 18.82 & 1.00 & 4805 & 4660078346976099968 & 3.8 & $295.08\pm0.88$ & $1.54\pm0.20$ & $-0.60\pm0.10$ & 0.04 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b117 & 85.563787 & -65.344411 & 17.70 & 1.33 & 4459 & 4660078346976103168 & 11.6 & $306.46\pm0.24$ & $1.35\pm0.06$ & $-0.64\pm0.04$ & 0.14 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b118 & 85.558810 & -65.347774 & 18.29 & 1.28 & 4645 & 4660078342667362176 & 7.2 & $312.64\pm0.40$ & $1.31\pm0.11$ & $-0.81\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b119 & 85.563414 & -65.364247 & 15.98 & 1.79 & 3811 & 4660077934665057280 & 21.0 & $303.32\pm0.20$ & $0.69\pm0.04$ & $-0.67\pm0.03$ & 0.66 & 0.12 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b120 & 85.567566 & -65.367769 & 18.93 & 1.03 & 4838 & 4660077930350448000 & 5.1 & $292.90\pm0.57$ & $1.61\pm0.15$ & $-0.75\pm0.07$ & 0.06 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b121 & 85.530159 & -65.342704 & 18.80 & 0.91 & 4801 & 4660078170868680064 & 6.0 & $293.77\pm0.81$ & $0.74\pm0.35$ & $-1.99\pm0.08$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b122 & 85.525527 & -65.345952 & 18.74 & 1.08 & 4782 & 4660078175177462272 & 6.2 & $320.37\pm0.47$ & $1.49\pm0.15$ & $-0.78\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b123 & 85.509943 & -65.354732 & 18.63 & 1.05 & 4750 & 4660078136508909568 & 6.8 & $263.34\pm0.53$ & $1.44\pm0.16$ & $-1.34\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b124 & 85.534663 & -65.359038 & 17.26 & 1.32 & 4315 & 4660078140823495040 & 14.7 & $302.97\pm0.21$ & $0.69\pm0.05$ & $-0.78\pm0.03$ & 0.20 & 0.01 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b125 & 85.522939 & -65.362336 & 18.58 & 1.10 & 4732 & 4660078140817723008 & 7.2 & $359.89\pm0.49$ & $1.29\pm0.13$ & $-1.03\pm0.06$ & -1.00 & -1.00 & 0000100 & M2FS \\ 
LMC & SL 663 & SL663-1-b126 & 85.534708 & -65.364258 & 18.92 & 1.14 & 4835 & 4660078140817711488 & 4.7 & $307.20\pm0.48$ & $2.03\pm0.15$ & $-0.85\pm0.08$ & 0.03 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b127 & 85.545283 & -65.365760 & 18.63 & 1.09 & 4749 & 4660077934659265664 & 7.5 & $287.62\pm0.38$ & $1.29\pm0.11$ & $-0.84\pm0.05$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-b128 & 85.534866 & -65.370127 & 18.37 & 1.17 & 4670 & 4660078033429653120 & 6.2 & $321.14\pm0.45$ & $1.29\pm0.13$ & $-0.81\pm0.06$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-r028 & 85.589422 & -65.358557 & 16.77 & 1.51 & 4143 & 4660077900305311232 & 13.6 & $301.28\pm0.73$ & $0.12\pm0.10$ & $-0.99\pm0.11$ & -1.00 & -1.00 & 0110000 & M2FS \\ 
LMC & SL 663 & SL663-1-r049 & 85.644510 & -65.376752 & 16.87 & 1.58 & 4181 & 4660074941053194368 & 21.7 & $263.29\pm0.24$ & $0.66\pm0.04$ & $-1.10\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-r079 & 85.548127 & -65.355332 & 16.88 & 1.38 & 4185 & 4660077969024800128 & 19.9 & $288.68\pm0.19$ & $0.04\pm0.03$ & $-1.64\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
LMC & SL 663 & SL663-1-r127 & 85.664515 & -65.388540 & 17.08 & 1.46 & 4252 & 4660074945367789824 & 18.4 & $319.93\pm0.20$ & $0.56\pm0.05$ & $-1.04\pm0.03$ & 0.00 & 0.00 & 0000000 & M2FS \\ 
\end{longtable}   
\end{center}
\end{ThreePartTable}
\end{landscape}
